Quantifying the Observational Effort Required for the Radial Velocity Characterization of TESS Planets

The Transiting Exoplanet Survey Satellite will conduct a 2-year long wide-field survey searching for transiting planets around bright stars. Many TESS discoveries will be amenable to mass characterization via ground-based radial velocity measurements with any of a growing suite of existing and anticipated velocimeters in the optical and near-infrared. In this study we present an analytical formalism to compute the number of radial velocity measurements---and hence the total observing time---required to characterize RV planet masses with the inclusion of either a white or correlated noise activity model. We use our model to calculate the total observing time required to measure all TESS planet masses from the expected TESS planet yield while relying on our current understanding of the targeted stars, stellar activity, and populations of unseen planets which inform the expected radial velocity precision. We also present specialized calculations applicable to a variety of interesting TESS planet subsets including the characterization of 50 planets smaller than 4 Earth radii which is expected to take as little as 60 nights of observation. Although, the efficient RV characterization of such planets requires a-priori knowledge of the `best' targets which we argue can be identified prior to the conclusion of the TESS planet search based on our calculations. Our results highlight the comparable performance of optical and near-IR spectrographs for most planet populations except for Earths and temperate TESS planets which are more efficiently characterized in the near-IR. Lastly, we present an online tool to the community to compute the total observing times required to detect any transiting planet using a user-defined spectrograph.

==> startable.tex <==
\clearpage
\begin{turnpage}
\begin{deluxetable}{cccccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Stellar parameters from the \citetalias{sullivan15} synthetic catalog \label{table:stars}}
\tablewidth{0pt}
\tablehead{TOI & $\alpha$ & $\delta$ & $P$ & $m_p$ & $K$ & $S$ & $M_s$ & $T_{\text{eff}}$ & Distance & $B$ & $V$ & $R$ & $Y$ & $J$ & $H$ & $\text{med}(v\sin{i_s})$ & \\ & $[$deg$]$ & $[$deg$]$ & $[$days$]$ & $[\text{M}_{\oplus}]$ & $[$m s$^{-1}]$ & $[\text{S}_{\oplus}]$ & $[\text{M}_{\odot}]$ & $[$K$]$ & $[$pc$]$ & & & & & & & $[$km s$^{-1}]$}
0000 & 0.44 & 45.22 & 9.135 & 8.19 & 2.03 & 361.7 & 1.40 & 6531 & 100.0 & 8.87 & 8.47 & 8.24 & 7.80 & 7.63 & 7.46 & 2.17 \\ 
0001 & 0.48 & -66.20 & 14.200 & 5.57 & 3.11 & 2.1 & 0.33 & 3426 & 60.3 & 16.52 & 15.08 & 14.17 & 12.05 & 11.56 & 10.96 & 0.23 \\ 
0002 & 0.65 & 42.94 & 4.957 & 4.51 & 1.66 & 235.0 & 1.05 & 5546 & 97.7 & 10.86 & 10.12 & 9.72 & 9.09 & 8.81 & 8.46 & 3.24 \\ 
0003 & 0.92 & -26.07 & 2.160 & 4.32 & 1.95 & 1240.0 & 1.17 & 5984 & 53.7 & 8.61 & 8.06 & 7.76 & 7.20 & 6.98 & 6.73 & 5.81 \\ 
0004 & 1.31 & -24.95 & 9.753 & 5.81 & 2.95 & 5.9 & 0.46 & 3622 & 66.1 & 15.59 & 14.19 & 13.32 & 11.47 & 10.99 & 10.34 & 0.57 \\ 
0005 & 1.38 & 10.61 & 13.990 & 5.89 & 3.32 & 2.1 & 0.33 & 3425 & 58.9 & 16.48 & 15.04 & 14.13 & 12.01 & 11.52 & 10.92 & 0.18 \\ 
0006 & 1.78 & -71.93 & 8.420 & 8.15 & 5.23 & 4.5 & 0.35 & 3444 & 70.8 & 16.73 & 15.29 & 14.38 & 12.28 & 11.79 & 11.19 & 0.27 \\ 
0007 & 1.79 & -9.14 & 5.618 & 7.03 & 9.15 & 2.6 & 0.15 & 3228 & 23.4 & 16.63 & 15.05 & 13.98 & 11.66 & 11.13 & 10.63 & 0.09 \\ 
0008 & 1.95 & -17.00 & 1.344 & 37.81 & 16.03 & 10160.0 & 1.63 & 6668 & 100.0 & 7.78 & 7.51 & 7.37 & 6.83 & 6.72 & 6.63 & 8.19 \\ 
0009 & 2.17 & -15.53 & 17.140 & 11.57 & 2.10 & 341.2 & 1.63 & 6668 & 100.0 & 7.78 & 7.51 & 7.37 & 6.83 & 6.72 & 6.63 & 7.54 \\ 
%0010 & 4.07 & 9.51 & 11.450 & 5.06 & 4.09 & 1.5 & 0.21 & 3300 & 33.9 & 16.46 & 14.96 & 13.96 & 11.72 & 11.21 & 10.69 & 0.15 \\ 
%0011 & 4.63 & -23.50 & 5.172 & 11.37 & 4.60 & 116.3 & 0.89 & 5000 & 46.8 & 10.38 & 9.52 & 9.05 & 8.17 & 7.85 & 7.43 & 1.26 \\ 
%0012 & 4.79 & 78.63 & 0.621 & 4.07 & 8.92 & 71.2 & 0.20 & 3283 & 50.1 & 17.44 & 15.94 & 14.94 & 12.65 & 12.14 & 11.62 & 0.13 \\ 
%0013 & 5.32 & -55.55 & 18.160 & 7.12 & 3.01 & 2.4 & 0.44 & 3592 & 63.1 & 15.63 & 14.23 & 13.36 & 11.46 & 10.98 & 10.33 & 0.50 \\ 
%0014 & 5.70 & 50.73 & 2.751 & 5.70 & 2.82 & 308.3 & 0.90 & 5188 & 117.5 & 12.14 & 11.28 & 10.81 & 10.09 & 9.77 & 9.35 & 1.37 \\ 
%0015 & 5.95 & -28.67 & 17.750 & 9.20 & 3.46 & 4.3 & 0.54 & 3844 & 32.4 & 13.06 & 11.73 & 10.91 & 9.35 & 8.89 & 8.20 & 0.64 \\ 
%0016 & 6.17 & 32.45 & 0.791 & 1.54 & 2.95 & 53.4 & 0.22 & 3304 & 33.9 & 16.31 & 14.81 & 13.81 & 11.59 & 11.08 & 10.56 & 0.17 \\ 
%0017 & 6.52 & -4.05 & 7.512 & 4.00 & 2.78 & 4.8 & 0.33 & 3435 & 31.6 & 15.10 & 13.66 & 12.75 & 10.66 & 10.17 & 9.57 & 0.21 \\ 
%0018 & 6.66 & -79.38 & 1.887 & 5.86 & 5.48 & 45.5 & 0.42 & 3551 & 63.1 & 15.85 & 14.42 & 13.53 & 11.59 & 11.10 & 10.47 & 0.46 \\ 
%0019 & 7.59 & -79.92 & 3.921 & 17.99 & 7.41 & 320.7 & 1.00 & 5623 & 147.9 & 11.80 & 11.06 & 10.66 & 10.07 & 9.79 & 9.45 & 1.64 \\ 
%0020 & 8.07 & -77.19 & 1.018 & 4.50 & 3.50 & 887.9 & 0.75 & 5030 & 20.9 & 9.01 & 8.00 & 7.42 & 6.78 & 6.40 & 5.86 & 2.97 \\ 
%0021 & 8.40 & -53.97 & 5.590 & 6.04 & 4.55 & 6.8 & 0.34 & 3442 & 38.9 & 15.58 & 14.14 & 13.23 & 11.15 & 10.66 & 10.06 & 0.25 \\ 
%0022 & 8.92 & 67.42 & 29.940 & 7.32 & 2.61 & 1.3 & 0.45 & 3611 & 43.7 & 14.73 & 13.33 & 12.46 & 10.62 & 10.14 & 9.49 & 0.47 \\ 
%0023 & 9.84 & -11.83 & 6.279 & 7.05 & 2.98 & 62.9 & 0.75 & 4819 & 95.5 & 12.70 & 11.69 & 11.11 & 10.26 & 9.88 & 9.34 & 3.65 \\ 
%0024 & 10.47 & -40.60 & 15.140 & 4.43 & 2.83 & 1.3 & 0.26 & 3359 & 34.7 & 15.97 & 14.51 & 13.55 & 11.36 & 10.87 & 10.33 & 0.15 \\ 
%0025 & 10.55 & -27.30 & 5.991 & 8.86 & 2.96 & 283.9 & 1.10 & 5970 & 112.2 & 10.49 & 9.85 & 9.50 & 9.01 & 8.76 & 8.46 & 4.82 \\ 
%0026 & 11.07 & -52.75 & 17.180 & 6.07 & 4.35 & 0.9 & 0.21 & 3287 & 41.7 & 17.04 & 15.54 & 14.54 & 12.25 & 11.74 & 11.22 & 0.14 \\ 
%0027 & 11.14 & 29.35 & 8.665 & 6.14 & 2.81 & 13.3 & 0.57 & 3948 & 61.7 & 14.13 & 12.80 & 11.98 & 10.54 & 10.08 & 9.39 & 0.83 \\ 
%0028 & 11.15 & -49.04 & 8.123 & 3.94 & 2.27 & 6.4 & 0.42 & 3557 & 44.7 & 15.10 & 13.67 & 12.78 & 10.86 & 10.37 & 9.74 & 0.54 \\ 
%0029 & 11.21 & 37.35 & 1.976 & 6.63 & 7.02 & 28.9 & 0.34 & 3437 & 51.3 & 16.11 & 14.67 & 13.76 & 11.67 & 11.18 & 10.58 & 0.26 \\ 
%0030 & 11.55 & -44.67 & 39.430 & 12.61 & 1.90 & 56.6 & 1.42 & 6577 & 114.8 & 9.05 & 8.65 & 8.42 & 8.00 & 7.83 & 7.65 & 1.48 \\ 
%0031 & 11.91 & -67.75 & 4.781 & 9.00 & 3.69 & 216.5 & 0.91 & 5598 & 177.8 & 12.55 & 11.69 & 11.22 & 10.72 & 10.40 & 9.98 & 1.27 \\ 
%0032 & 12.01 & 74.53 & 1.852 & 9.43 & 17.24 & 11.8 & 0.15 & 3225 & 56.2 & 18.47 & 16.89 & 15.82 & 13.48 & 12.95 & 12.45 & 0.09 \\ 
%0033 & 12.09 & -51.66 & 40.020 & 27.04 & 4.97 & 16.1 & 1.04 & 5598 & 112.2 & 11.04 & 10.31 & 9.91 & 9.30 & 9.02 & 8.67 & 3.11 \\ 
%0034 & 12.26 & -60.31 & 10.350 & 5.42 & 3.19 & 3.4 & 0.36 & 3467 & 38.0 & 15.32 & 13.88 & 12.97 & 10.93 & 10.44 & 9.84 & 0.29 \\ 
%0035 & 12.32 & 75.64 & 5.247 & 16.26 & 5.25 & 513.2 & 1.24 & 6295 & 166.0 & 10.64 & 10.12 & 9.82 & 9.39 & 9.18 & 8.94 & 4.99 \\ 
%0036 & 12.41 & -10.21 & 6.844 & 7.41 & 8.51 & 2.2 & 0.16 & 3230 & 52.5 & 18.21 & 16.63 & 15.56 & 13.24 & 12.70 & 12.20 & 0.11 \\ 
%0037 & 12.64 & -53.86 & 2.397 & 4.48 & 4.48 & 20.9 & 0.34 & 3442 & 38.9 & 15.58 & 14.14 & 13.23 & 11.15 & 10.66 & 10.06 & 0.25 \\ 
%0038 & 12.93 & -13.89 & 6.035 & 29.18 & 5.13 & 8420.0 & 2.87 & 10590 & 128.8 & 5.95 & 6.03 & 6.07 & 6.12 & 6.15 & 6.18 & 9.61 \\ 
%0039 & 12.97 & 58.30 & 13.710 & 6.95 & 1.35 & 422.9 & 1.65 & 7603 & 195.0 & 9.28 & 9.02 & 8.87 & 8.68 & 8.57 & 8.48 & 7.10 \\ 
%0040 & 13.05 & 74.71 & 1.055 & 4.31 & 5.18 & 81.4 & 0.38 & 3490 & 70.8 & 16.45 & 15.02 & 14.13 & 12.09 & 11.60 & 10.97 & 0.36 \\ 
%0041 & 13.41 & 27.05 & 11.650 & 7.95 & 2.21 & 84.2 & 1.04 & 5689 & 125.9 & 11.27 & 10.53 & 10.13 & 9.58 & 9.30 & 8.95 & 2.92 \\ 
%0042 & 13.49 & -57.21 & 19.540 & 5.08 & 2.08 & 2.3 & 0.45 & 3606 & 60.3 & 15.43 & 14.03 & 13.16 & 11.28 & 10.80 & 10.15 & 0.68 \\ 
%0043 & 13.69 & -81.59 & 2.205 & 4.77 & 6.25 & 15.3 & 0.23 & 3324 & 37.2 & 16.42 & 14.95 & 13.99 & 11.73 & 11.24 & 10.70 & 0.21 \\ 
%0044 & 13.82 & -20.21 & 15.960 & 1.25 & 1.16 & 0.6 & 0.15 & 3228 & 20.9 & 16.41 & 14.83 & 13.76 & 11.45 & 10.91 & 10.41 & 0.08 \\ 
%0045 & 14.21 & 79.81 & 0.502 & 1.30 & 1.50 & 659.2 & 0.60 & 3996 & 69.2 & 14.16 & 12.87 & 12.08 & 10.66 & 10.21 & 9.52 & 0.89 \\ 
%0046 & 14.31 & 32.41 & 5.804 & 5.81 & 4.23 & 7.6 & 0.35 & 3470 & 19.1 & 13.77 & 12.33 & 11.42 & 9.40 & 8.92 & 8.31 & 0.33 \\ 
%0047 & 14.81 & -14.49 & 12.550 & 5.11 & 5.39 & 0.6 & 0.14 & 3027 & 19.5 & 16.56 & 14.98 & 13.91 & 11.64 & 11.10 & 10.60 & 0.10 \\ 
%0048 & 15.26 & 48.53 & 7.677 & 5.76 & 3.93 & 4.4 & 0.33 & 3435 & 44.7 & 15.91 & 14.47 & 13.56 & 11.47 & 10.98 & 10.38 & 0.24 \\ 
%0049 & 15.93 & 75.90 & 5.060 & 4.97 & 1.72 & 333.5 & 1.14 & 5888 & 64.6 & 9.32 & 8.68 & 8.33 & 7.81 & 7.56 & 7.26 & 4.88 \\ 
%0050 & 16.19 & -65.03 & 8.952 & 5.82 & 2.87 & 8.7 & 0.50 & 3710 & 100.0 & 16.02 & 14.65 & 13.81 & 12.04 & 11.57 & 10.89 & 0.53 \\ 
%0051 & 16.31 & -53.08 & 10.840 & 8.55 & 2.70 & 67.6 & 0.89 & 5598 & 117.5 & 11.74 & 10.88 & 10.41 & 9.92 & 9.60 & 9.17 & 1.15 \\ 
%0052 & 16.85 & -45.03 & 20.960 & 6.89 & 1.37 & 141.0 & 1.29 & 6592 & 14.8 & 4.68 & 4.21 & 3.94 & 3.59 & 3.40 & 3.19 & 6.45 \\ 
%0053 & 17.16 & -73.21 & 4.850 & 6.42 & 4.22 & 14.7 & 0.44 & 3599 & 60.3 & 15.46 & 14.06 & 13.19 & 11.31 & 10.83 & 10.18 & 0.51 \\ 
%0054 & 17.72 & -16.13 & 2.779 & 6.55 & 7.42 & 12.5 & 0.26 & 3345 & 64.6 & 17.41 & 15.94 & 14.98 & 12.76 & 12.26 & 11.72 & 0.17 \\ 
%0055 & 17.75 & -61.05 & 5.599 & 5.85 & 4.01 & 8.8 & 0.39 & 3499 & 66.1 & 16.28 & 14.85 & 13.96 & 11.94 & 11.45 & 10.82 & 0.32 \\ 
%0056 & 17.91 & 77.06 & 14.450 & 16.49 & 3.94 & 338.7 & 1.17 & 4977 & 46.8 & 7.21 & 6.67 & 6.36 & 5.25 & 5.03 & 4.78 & 12.80 \\ 
%0057 & 18.18 & -34.03 & 2.180 & 6.71 & 3.45 & 881.9 & 0.95 & 5875 & 97.7 & 10.65 & 9.92 & 9.52 & 9.05 & 8.77 & 8.43 & 1.41 \\ 
%0058 & 18.25 & -30.44 & 1.159 & 4.74 & 3.28 & 1061.0 & 0.84 & 5383 & 83.2 & 11.46 & 10.46 & 9.88 & 9.44 & 9.06 & 8.53 & 1.78 \\ 
%0059 & 18.53 & -39.80 & 2.459 & 7.92 & 6.61 & 34.1 & 0.44 & 3587 & 39.8 & 14.65 & 13.25 & 12.38 & 10.49 & 10.01 & 9.36 & 0.61 \\ 
%0060 & 18.75 & -25.16 & 2.374 & 6.83 & 3.61 & 383.0 & 0.88 & 5212 & 77.6 & 11.25 & 10.39 & 9.92 & 9.20 & 8.88 & 8.46 & 1.22 \\ 
%0061 & 18.79 & -21.37 & 3.412 & 2.70 & 2.82 & 10.2 & 0.26 & 3363 & 38.0 & 16.11 & 14.65 & 13.69 & 11.52 & 11.03 & 10.49 & 0.19 \\ 
%0062 & 19.11 & -14.93 & 1.863 & 3.01 & 4.22 & 19.5 & 0.23 & 3327 & 25.1 & 15.55 & 14.08 & 13.12 & 10.88 & 10.38 & 9.84 & 0.21 \\ 
%0063 & 19.16 & -4.04 & 2.040 & 1.05 & 0.78 & 98.2 & 0.57 & 3990 & 28.2 & 12.30 & 10.97 & 10.15 & 8.78 & 8.32 & 7.63 & 0.87 \\ 
%0064 & 19.72 & 21.45 & 2.870 & 5.20 & 4.95 & 17.2 & 0.33 & 3434 & 38.0 & 15.51 & 14.07 & 13.16 & 11.06 & 10.57 & 9.97 & 0.22 \\ 
%0065 & 19.74 & -4.82 & 9.863 & 5.80 & 2.53 & 12.0 & 0.57 & 3990 & 28.2 & 12.30 & 10.97 & 10.15 & 8.78 & 8.32 & 7.63 & 0.77 \\ 
%0066 & 19.80 & -5.75 & 5.633 & 5.30 & 6.24 & 3.0 & 0.17 & 3242 & 58.9 & 18.33 & 16.75 & 15.68 & 13.38 & 12.85 & 12.35 & 0.12 \\ 
%0067 & 19.99 & 21.05 & 7.232 & 8.61 & 7.88 & 3.1 & 0.22 & 3309 & 51.3 & 17.24 & 15.74 & 14.74 & 12.50 & 11.99 & 11.47 & 0.19 \\ 
%0068 & 20.85 & -29.24 & 3.568 & 5.38 & 3.92 & 22.4 & 0.44 & 3596 & 72.4 & 15.86 & 14.46 & 13.59 & 11.70 & 11.22 & 10.57 & 0.55 \\ 
%0069 & 21.17 & -38.09 & 2.846 & 8.68 & 8.36 & 17.5 & 0.33 & 3432 & 38.9 & 15.56 & 14.12 & 13.21 & 11.11 & 10.62 & 10.02 & 0.22 \\ 
%0070 & 21.47 & 43.91 & 1.438 & 6.55 & 3.41 & 3380.0 & 1.16 & 6237 & 125.9 & 9.95 & 9.41 & 9.10 & 8.66 & 8.44 & 8.20 & 5.66 \\ 
%0071 & 21.51 & -46.16 & 4.004 & 6.13 & 4.55 & 15.9 & 0.41 & 3547 & 32.4 & 14.46 & 13.03 & 12.14 & 10.21 & 9.73 & 9.10 & 0.66 \\ 
%0072 & 21.65 & -83.95 & 3.462 & 4.35 & 2.08 & 240.4 & 0.85 & 5272 & 89.1 & 11.65 & 10.65 & 10.07 & 9.57 & 9.19 & 8.66 & 1.91 \\ 
%0073 & 21.71 & -22.47 & 4.548 & 5.61 & 2.36 & 179.0 & 0.89 & 5346 & 70.8 & 10.88 & 10.02 & 9.55 & 8.92 & 8.60 & 8.18 & 1.30 \\ 
%0074 & 21.73 & -12.55 & 6.853 & 7.72 & 3.19 & 55.6 & 0.75 & 4799 & 109.6 & 13.16 & 12.00 & 11.30 & 10.61 & 10.18 & 9.54 & 4.58 \\ 
%0075 & 21.83 & -29.08 & 6.843 & 6.79 & 3.98 & 9.4 & 0.44 & 3596 & 72.4 & 15.86 & 14.46 & 13.59 & 11.70 & 11.22 & 10.57 & 0.54 \\ 
%0076 & 21.95 & -1.53 & 9.412 & 9.66 & 2.47 & 275.6 & 1.31 & 6310 & 102.3 & 9.31 & 8.84 & 8.57 & 8.10 & 7.90 & 7.69 & 3.94 \\ 
%0077 & 22.36 & -51.26 & 9.660 & 3.66 & 2.85 & 2.2 & 0.24 & 3334 & 46.8 & 16.82 & 15.35 & 14.39 & 12.15 & 11.66 & 11.12 & 0.16 \\ 
%0078 & 22.45 & -74.16 & 2.070 & 17.54 & 12.20 & 129.1 & 0.62 & 4147 & 120.2 & 14.92 & 13.63 & 12.84 & 11.59 & 11.14 & 10.45 & 0.84 \\ 
%0079 & 22.92 & -4.26 & 1.712 & 4.30 & 2.77 & 354.7 & 0.77 & 4815 & 93.3 & 12.69 & 11.68 & 11.10 & 10.21 & 9.84 & 9.30 & 2.94 \\ 
%0080 & 22.97 & 24.89 & 5.870 & 5.46 & 6.57 & 2.8 & 0.16 & 3235 & 47.9 & 17.96 & 16.38 & 15.31 & 13.01 & 12.47 & 11.97 & 0.10 \\ 
%0081 & 23.94 & -57.97 & 21.150 & 4.36 & 1.28 & 9.7 & 0.71 & 4622 & 39.8 & 11.38 & 10.22 & 9.52 & 8.66 & 8.23 & 7.60 & 5.96 \\ 
%0082 & 23.95 & -10.24 & 7.025 & 5.54 & 2.82 & 15.5 & 0.54 & 3849 & 52.5 & 14.07 & 12.74 & 11.93 & 10.34 & 9.88 & 9.20 & 0.81 \\ 
%0083 & 24.05 & 31.49 & 20.990 & 6.82 & 1.95 & 10.7 & 0.74 & 4672 & 109.6 & 13.46 & 12.30 & 11.60 & 10.77 & 10.34 & 9.70 & 2.94 \\ 
%0084 & 24.92 & -69.30 & 6.957 & 6.57 & 3.50 & 13.1 & 0.51 & 3781 & 17.8 & 12.04 & 10.67 & 9.83 & 8.22 & 7.76 & 7.08 & 0.50 \\ 
%0085 & 24.96 & 34.16 & 6.861 & 5.77 & 3.69 & 6.5 & 0.39 & 3500 & 66.1 & 16.29 & 14.86 & 13.97 & 11.96 & 11.47 & 10.84 & 0.33 \\ 
%0086 & 25.17 & -29.77 & 2.735 & 4.44 & 5.97 & 9.7 & 0.20 & 3282 & 42.7 & 17.13 & 15.63 & 14.63 & 12.33 & 11.82 & 11.30 & 0.15 \\ 
%0087 & 25.33 & -17.78 & 3.949 & 5.06 & 4.34 & 9.8 & 0.33 & 3412 & 55.0 & 16.44 & 15.00 & 14.09 & 11.95 & 11.46 & 10.86 & 0.21 \\ 
%0088 & 25.61 & -81.31 & 15.680 & 5.80 & 3.01 & 1.9 & 0.35 & 3447 & 70.8 & 16.76 & 15.32 & 14.41 & 12.32 & 11.83 & 11.23 & 0.34 \\ 
%0089 & 26.20 & -68.70 & 1.350 & 3.01 & 2.77 & 115.7 & 0.51 & 3768 & 28.8 & 13.12 & 11.75 & 10.91 & 9.27 & 8.80 & 8.13 & 0.48 \\ 
%0090 & 26.39 & -28.32 & 7.460 & 6.10 & 4.22 & 4.6 & 0.33 & 3425 & 64.6 & 16.74 & 15.30 & 14.39 & 12.26 & 11.77 & 11.17 & 0.27 \\ 
%0091 & 26.93 & 1.77 & 14.140 & 5.79 & 3.60 & 1.6 & 0.28 & 3381 & 37.2 & 15.92 & 14.47 & 13.54 & 11.36 & 10.87 & 10.30 & 0.13 \\ 
%0092 & 27.14 & 51.17 & 16.670 & 20.81 & 5.32 & 36.3 & 0.99 & 5333 & 38.9 & 9.21 & 8.47 & 8.07 & 7.33 & 7.05 & 6.70 & 1.86 \\ 
%0093 & 27.19 & -67.08 & 35.380 & 23.07 & 4.25 & 27.5 & 1.11 & 6067 & 91.2 & 9.99 & 9.35 & 8.99 & 8.55 & 8.30 & 8.00 & 4.03 \\ 
%0094 & 27.33 & -36.15 & 16.380 & 9.48 & 2.18 & 106.3 & 1.17 & 6180 & 97.7 & 9.63 & 9.09 & 8.78 & 8.31 & 8.09 & 7.84 & 5.06 \\ 
%0095 & 27.37 & -71.59 & 2.443 & 4.46 & 6.12 & 8.4 & 0.21 & 3215 & 49.0 & 17.39 & 15.89 & 14.89 & 12.53 & 12.02 & 11.50 & 0.14 \\ 
%0096 & 27.43 & 60.54 & 5.679 & 5.76 & 5.29 & 4.6 & 0.25 & 3338 & 49.0 & 16.88 & 15.41 & 14.45 & 12.22 & 11.73 & 11.19 & 0.17 \\ 
%0097 & 27.44 & -1.26 & 5.605 & 4.26 & 4.26 & 4.1 & 0.22 & 3325 & 10.2 & 13.74 & 12.24 & 11.24 & 9.07 & 8.56 & 8.04 & 0.20 \\ 
%0098 & 27.94 & -55.77 & 13.940 & 6.61 & 2.79 & 5.0 & 0.51 & 3743 & 58.9 & 14.75 & 13.38 & 12.54 & 10.84 & 10.37 & 9.69 & 0.51 \\ 
%0099 & 27.95 & -53.50 & 6.980 & 5.75 & 4.17 & 4.8 & 0.32 & 3415 & 57.5 & 16.57 & 15.12 & 14.18 & 12.06 & 11.57 & 11.00 & 0.22 \\ 
%0100 & 27.97 & 0.43 & 2.535 & 5.36 & 5.91 & 16.0 & 0.28 & 3381 & 37.2 & 15.92 & 14.47 & 13.54 & 11.36 & 10.87 & 10.30 & 0.18 \\ 
%0101 & 28.08 & -13.34 & 2.739 & 8.16 & 7.08 & 22.8 & 0.39 & 3491 & 114.8 & 17.50 & 16.07 & 15.18 & 13.12 & 12.64 & 12.01 & 0.36 \\ 
%0102 & 28.13 & -17.11 & 4.213 & 4.31 & 4.46 & 6.7 & 0.24 & 3332 & 37.2 & 16.35 & 14.88 & 13.92 & 11.69 & 11.19 & 10.65 & 0.19 \\ 
%0103 & 28.14 & 23.92 & 3.855 & 12.17 & 6.91 & 52.8 & 0.62 & 4122 & 93.3 & 14.46 & 13.17 & 12.38 & 11.10 & 10.65 & 9.96 & 1.51 \\ 
%0104 & 28.70 & -57.31 & 7.584 & 4.37 & 5.20 & 1.1 & 0.15 & 3130 & 28.8 & 16.86 & 15.28 & 14.21 & 11.80 & 11.27 & 10.77 & 0.08 \\ 
%0105 & 28.70 & -29.36 & 26.610 & 11.46 & 3.33 & 4.4 & 0.64 & 4224 & 104.7 & 14.50 & 13.21 & 12.42 & 11.25 & 10.80 & 10.11 & 8.14 \\ 
%0106 & 28.77 & -12.98 & 2.607 & 6.55 & 4.76 & 48.5 & 0.52 & 3779 & 50.1 & 14.31 & 12.94 & 12.10 & 10.45 & 9.98 & 9.31 & 0.43 \\ 
%0107 & 29.56 & -4.68 & 20.260 & 6.88 & 1.61 & 89.9 & 1.02 & 6383 & 134.9 & 10.53 & 9.79 & 9.39 & 9.14 & 8.86 & 8.51 & 2.55 \\ 
%0108 & 30.20 & -13.24 & 10.490 & 7.11 & 3.25 & 7.6 & 0.52 & 3779 & 50.1 & 14.31 & 12.94 & 12.10 & 10.45 & 9.98 & 9.31 & 0.46 \\ 
%0109 & 30.22 & -80.99 & 5.891 & 6.16 & 5.81 & 4.1 & 0.23 & 3324 & 37.2 & 16.42 & 14.95 & 13.99 & 11.73 & 11.24 & 10.70 & 0.29 \\ 
%0110 & 30.67 & 66.87 & 17.820 & 25.99 & 5.91 & 90.0 & 1.14 & 6138 & 72.4 & 9.15 & 8.51 & 8.16 & 7.75 & 7.50 & 7.21 & 4.49 \\ 
%0111 & 31.35 & -30.05 & 1.851 & 7.92 & 8.79 & 29.5 & 0.33 & 3418 & 74.1 & 17.05 & 15.61 & 14.70 & 12.56 & 12.07 & 11.47 & 0.22 \\ 
%0112 & 31.46 & 65.77 & 4.619 & 7.52 & 11.79 & 3.4 & 0.12 & 3006 & 43.7 & 18.04 & 16.46 & 15.39 & 13.07 & 12.53 & 12.03 & 0.11 \\ 
%0113 & 31.49 & 23.70 & 7.057 & 5.19 & 4.35 & 3.7 & 0.26 & 3356 & 26.9 & 15.46 & 13.99 & 13.03 & 10.85 & 10.35 & 9.81 & 0.20 \\ 
%0114 & 31.50 & 6.16 & 1.194 & 4.54 & 3.52 & 431.2 & 0.70 & 4583 & 27.5 & 10.63 & 9.47 & 8.77 & 7.90 & 7.48 & 6.84 & 6.27 \\ 
%0115 & 31.86 & -54.47 & 6.897 & 5.25 & 6.00 & 2.2 & 0.16 & 3236 & 37.2 & 17.45 & 15.87 & 14.80 & 12.50 & 11.96 & 11.46 & 0.10 \\ 
%0116 & 31.89 & -25.78 & 14.840 & 9.03 & 3.05 & 14.7 & 0.69 & 4550 & 47.9 & 11.89 & 10.73 & 10.03 & 9.12 & 8.69 & 8.05 & 8.44 \\ 
%0117 & 31.90 & -88.99 & 6.954 & 4.63 & 2.83 & 7.8 & 0.41 & 3550 & 46.8 & 15.22 & 13.79 & 12.90 & 10.96 & 10.48 & 9.85 & 0.77 \\ 
%0118 & 32.47 & -37.91 & 8.398 & 6.32 & 2.20 & 67.0 & 0.88 & 5117 & 134.9 & 12.54 & 11.68 & 11.21 & 10.43 & 10.11 & 9.69 & 1.75 \\ 
%0119 & 32.62 & -43.06 & 14.780 & 7.78 & 3.90 & 2.4 & 0.38 & 3492 & 64.6 & 16.25 & 14.82 & 13.93 & 11.88 & 11.40 & 10.77 & 0.28 \\ 
%0120 & 33.08 & -16.57 & 6.553 & 12.47 & 3.79 & 405.2 & 1.21 & 6194 & 120.2 & 9.91 & 9.38 & 9.08 & 8.60 & 8.39 & 8.15 & 5.46 \\ 
%0121 & 33.21 & 44.67 & 11.460 & 6.79 & 1.75 & 140.4 & 1.18 & 6081 & 112.2 & 10.14 & 9.60 & 9.29 & 8.78 & 8.56 & 8.31 & 4.76 \\ 
%0122 & 33.31 & -31.03 & 1.165 & 5.03 & 8.73 & 31.9 & 0.21 & 3289 & 64.6 & 17.93 & 16.43 & 15.43 & 13.14 & 12.63 & 12.11 & 0.12 \\ 
%0123 & 33.43 & 0.21 & 15.790 & 9.33 & 1.62 & 602.6 & 1.81 & 9057 & 169.8 & 8.35 & 8.20 & 8.14 & 8.16 & 8.11 & 8.07 & 6.01 \\ 
%0124 & 33.58 & -55.93 & 0.602 & 4.39 & 6.70 & 153.9 & 0.36 & 3454 & 69.2 & 16.63 & 15.19 & 14.28 & 12.20 & 11.71 & 11.11 & 0.27 \\ 
%0125 & 33.93 & -15.28 & 2.149 & 4.79 & 3.43 & 93.5 & 0.59 & 3980 & 81.3 & 14.56 & 13.27 & 12.48 & 11.03 & 10.58 & 9.89 & 0.87 \\ 
%0126 & 34.09 & 36.22 & 9.089 & 5.32 & 4.02 & 2.7 & 0.26 & 3368 & 20.9 & 14.82 & 13.36 & 12.40 & 10.25 & 9.75 & 9.22 & 0.16 \\ 
%0127 & 34.21 & -80.04 & 0.511 & 1.52 & 2.93 & 127.7 & 0.27 & 3363 & 61.7 & 17.16 & 15.70 & 14.74 & 12.54 & 12.05 & 11.51 & 0.16 \\ 
%0128 & 34.89 & 39.28 & 17.970 & 8.47 & 4.37 & 1.5 & 0.33 & 3426 & 67.6 & 16.74 & 15.30 & 14.39 & 12.27 & 11.78 & 11.18 & 0.25 \\ 
%0129 & 36.28 & -45.72 & 3.608 & 4.72 & 2.24 & 247.2 & 0.84 & 5420 & 67.6 & 10.94 & 9.94 & 9.36 & 8.94 & 8.56 & 8.03 & 1.61 \\ 
%0130 & 36.46 & 76.86 & 17.310 & 6.18 & 2.74 & 2.2 & 0.42 & 3549 & 83.2 & 16.48 & 15.05 & 14.16 & 12.22 & 11.74 & 11.11 & 0.60 \\ 
%0131 & 36.57 & 29.38 & 12.320 & 8.05 & 2.23 & 131.1 & 1.02 & 6209 & 109.6 & 10.38 & 9.64 & 9.24 & 8.93 & 8.65 & 8.31 & 2.10 \\ 
%0132 & 37.18 & -65.76 & 0.507 & 5.11 & 6.72 & 334.6 & 0.48 & 3645 & 186.2 & 17.68 & 16.31 & 15.47 & 13.58 & 13.11 & 12.43 & 0.47 \\ 
%0133 & 37.29 & 45.73 & 5.687 & 4.93 & 1.81 & 173.3 & 0.98 & 5470 & 107.2 & 11.26 & 10.52 & 10.12 & 9.45 & 9.17 & 8.83 & 1.60 \\ 
%0134 & 37.48 & 75.54 & 18.460 & 6.13 & 6.88 & 0.2 & 0.10 & 2884 & 30.9 & 18.75 & 17.17 & 16.10 & 13.37 & 12.83 & 12.33 & 0.11 \\ 
%0135 & 38.04 & -50.30 & 8.527 & 7.53 & 3.46 & 13.4 & 0.57 & 3916 & 107.2 & 15.41 & 14.08 & 13.27 & 11.75 & 11.29 & 10.60 & 0.87 \\ 
%0136 & 38.15 & 6.37 & 12.360 & 6.30 & 1.97 & 28.1 & 0.85 & 4819 & 79.4 & 12.09 & 11.08 & 10.50 & 9.65 & 9.28 & 8.74 & 1.67 \\ 
%0137 & 38.42 & 66.88 & 10.270 & 5.92 & 3.19 & 4.7 & 0.41 & 3563 & 23.4 & 13.68 & 12.25 & 11.36 & 9.48 & 8.99 & 8.36 & 0.81 \\ 
%0138 & 38.49 & 46.60 & 8.107 & 4.17 & 4.99 & 2.4 & 0.14 & 3170 & 7.1 & 13.14 & 11.56 & 10.49 & 8.64 & 8.11 & 7.61 & 0.25 \\ 
%0139 & 38.92 & 66.66 & 1.227 & 1.35 & 1.47 & 79.2 & 0.41 & 3563 & 23.4 & 13.68 & 12.25 & 11.36 & 9.48 & 8.99 & 8.36 & 0.85 \\ 
%0140 & 39.02 & -12.99 & 0.866 & 4.79 & 5.13 & 199.1 & 0.50 & 3723 & 70.8 & 15.22 & 13.85 & 13.01 & 11.27 & 10.80 & 10.12 & 0.53 \\ 
%0141 & 39.39 & -49.32 & 16.620 & 6.02 & 3.98 & 1.1 & 0.24 & 3324 & 55.0 & 17.21 & 15.74 & 14.78 & 12.53 & 12.03 & 11.49 & 0.20 \\ 
%0142 & 39.80 & -69.11 & 29.890 & 7.67 & 1.65 & 35.0 & 0.96 & 6067 & 190.5 & 11.79 & 11.06 & 10.66 & 10.28 & 10.00 & 9.65 & 1.70 \\ 
%0143 & 39.89 & -22.92 & 2.846 & 8.31 & 3.87 & 407.1 & 0.97 & 5458 & 120.2 & 11.60 & 10.86 & 10.46 & 9.79 & 9.51 & 9.16 & 1.31 \\ 
%0144 & 40.35 & -20.50 & 6.111 & 6.00 & 2.02 & 225.3 & 1.08 & 5728 & 81.3 & 10.05 & 9.42 & 9.06 & 8.45 & 8.20 & 7.91 & 2.41 \\ 
%0145 & 40.37 & -43.35 & 0.761 & 0.69 & 0.96 & 113.7 & 0.36 & 3476 & 37.2 & 15.20 & 13.76 & 12.85 & 10.83 & 10.34 & 9.74 & 0.26 \\ 
%0146 & 40.64 & -44.54 & 28.850 & 6.98 & 1.70 & 8.6 & 0.81 & 4808 & 97.7 & 12.62 & 11.62 & 11.04 & 10.20 & 9.83 & 9.29 & 2.72 \\ 
%0147 & 40.85 & -45.01 & 35.730 & 5.49 & 1.85 & 1.0 & 0.44 & 3592 & 66.1 & 15.72 & 14.32 & 13.45 & 11.55 & 11.07 & 10.42 & 0.54 \\ 
%0148 & 41.12 & -71.28 & 3.842 & 8.58 & 4.76 & 60.2 & 0.64 & 4216 & 123.0 & 14.82 & 13.53 & 12.74 & 11.57 & 11.12 & 10.43 & 8.87 \\ 
%0149 & 41.26 & -1.67 & 8.963 & 2.73 & 2.12 & 2.6 & 0.25 & 3353 & 28.2 & 15.60 & 14.13 & 13.17 & 10.98 & 10.49 & 9.95 & 0.19 \\ 
%0150 & 41.93 & -45.76 & 9.681 & 5.55 & 1.94 & 35.2 & 0.81 & 4764 & 109.6 & 12.96 & 11.95 & 11.37 & 10.49 & 10.11 & 9.58 & 3.06 \\ 
%0151 & 41.99 & -39.89 & 12.930 & 7.73 & 2.08 & 106.6 & 1.04 & 5861 & 104.7 & 10.44 & 9.70 & 9.30 & 8.83 & 8.55 & 8.21 & 2.79 \\ 
%0152 & 42.08 & -26.50 & 5.760 & 8.09 & 7.73 & 4.2 & 0.23 & 3318 & 47.9 & 17.00 & 15.53 & 14.57 & 12.29 & 11.80 & 11.26 & 0.25 \\ 
%0153 & 42.11 & -29.19 & 6.932 & 6.96 & 3.62 & 13.9 & 0.53 & 3799 & 49.0 & 14.12 & 12.79 & 11.97 & 10.33 & 9.87 & 9.18 & 0.58 \\ 
%0154 & 42.20 & -52.59 & 10.900 & 4.46 & 2.70 & 3.1 & 0.33 & 3454 & 18.2 & 13.79 & 12.35 & 11.44 & 9.40 & 8.91 & 8.31 & 0.23 \\ 
%0155 & 42.25 & -36.14 & 1.654 & 5.08 & 1.90 & 11500.0 & 1.77 & 9162 & 162.2 & 8.35 & 8.21 & 8.15 & 8.18 & 8.13 & 8.09 & 6.30 \\ 
%0156 & 42.25 & 28.51 & 10.270 & 41.79 & 10.65 & 300.2 & 1.26 & 6180 & 95.5 & 9.04 & 8.52 & 8.22 & 7.74 & 7.53 & 7.29 & 8.48 \\ 
%0157 & 42.28 & -45.11 & 18.630 & 7.16 & 4.20 & 1.0 & 0.27 & 3354 & 69.2 & 17.48 & 16.01 & 15.05 & 12.84 & 12.35 & 11.81 & 0.14 \\ 
%0158 & 42.30 & -53.66 & 10.670 & 6.71 & 1.74 & 167.8 & 1.21 & 6081 & 128.8 & 10.33 & 9.80 & 9.50 & 8.97 & 8.75 & 8.51 & 5.44 \\ 
%0159 & 42.72 & 45.78 & 1.701 & 6.85 & 9.86 & 21.3 & 0.23 & 3318 & 44.7 & 16.86 & 15.39 & 14.43 & 12.15 & 11.66 & 11.12 & 0.20 \\ 
%0160 & 43.31 & -29.17 & 9.235 & 15.90 & 4.56 & 186.2 & 1.12 & 6067 & 112.2 & 10.30 & 9.66 & 9.31 & 8.86 & 8.61 & 8.31 & 4.44 \\ 
%0161 & 43.82 & 72.12 & 1.951 & 7.00 & 7.73 & 28.0 & 0.32 & 3414 & 74.1 & 17.06 & 15.61 & 14.67 & 12.55 & 12.06 & 11.49 & 0.31 \\ 
%0162 & 43.83 & 26.75 & 13.960 & 7.58 & 3.50 & 3.4 & 0.44 & 3589 & 67.6 & 15.78 & 14.38 & 13.51 & 11.61 & 11.13 & 10.48 & 0.53 \\ 
%0163 & 43.98 & 26.90 & 1.981 & 5.13 & 4.08 & 72.3 & 0.52 & 3776 & 60.3 & 14.67 & 13.30 & 12.46 & 10.81 & 10.34 & 9.66 & 0.40 \\ 
%0164 & 44.55 & -54.48 & 38.880 & 18.63 & 3.14 & 29.9 & 1.21 & 6081 & 128.8 & 10.33 & 9.80 & 9.50 & 8.97 & 8.75 & 8.51 & 4.17 \\ 
%0165 & 45.17 & -71.67 & 2.120 & 4.70 & 5.71 & 19.3 & 0.27 & 3357 & 58.9 & 17.07 & 15.61 & 14.65 & 12.45 & 11.96 & 11.42 & 0.17 \\ 
%0166 & 45.86 & -11.06 & 3.548 & 4.22 & 3.64 & 12.9 & 0.35 & 3451 & 40.7 & 15.60 & 14.16 & 13.25 & 11.19 & 10.70 & 10.10 & 0.27 \\ 
%0167 & 46.52 & 10.20 & 6.528 & 21.31 & 10.10 & 26.2 & 0.62 & 4144 & 77.6 & 14.03 & 12.74 & 11.95 & 10.70 & 10.25 & 9.56 & 4.89 \\ 
%0168 & 46.66 & -61.40 & 12.630 & 6.85 & 2.19 & 22.9 & 0.81 & 4667 & 144.5 & 13.70 & 12.69 & 12.11 & 11.13 & 10.75 & 10.22 & 2.59 \\ 
%0169 & 46.76 & 27.05 & 0.901 & 3.35 & 3.95 & 128.8 & 0.43 & 3570 & 60.3 & 15.60 & 14.20 & 13.33 & 11.41 & 10.93 & 10.28 & 0.57 \\ 
%0170 & 46.76 & -26.17 & 6.635 & 4.26 & 1.50 & 136.1 & 0.97 & 5458 & 66.1 & 10.26 & 9.53 & 9.12 & 8.45 & 8.17 & 7.82 & 1.36 \\ 
%0171 & 47.33 & 6.54 & 15.580 & 5.79 & 5.33 & 0.7 & 0.15 & 3223 & 43.7 & 17.99 & 16.41 & 15.34 & 12.99 & 12.46 & 11.96 & 0.08 \\ 
%0172 & 47.36 & 49.99 & 7.627 & 4.88 & 3.52 & 4.0 & 0.31 & 3410 & 35.5 & 15.61 & 14.16 & 13.22 & 11.12 & 10.63 & 10.06 & 0.16 \\ 
%0173 & 47.90 & -9.82 & 10.980 & 6.63 & 1.80 & 119.4 & 1.12 & 5916 & 53.7 & 8.94 & 8.30 & 7.94 & 7.43 & 7.18 & 6.89 & 5.00 \\ 
%0174 & 47.90 & -56.39 & 10.020 & 4.81 & 1.65 & 41.0 & 0.82 & 5000 & 114.8 & 12.71 & 11.70 & 11.12 & 10.44 & 10.06 & 9.53 & 2.13 \\ 
%0175 & 48.16 & -67.75 & 3.820 & 5.59 & 2.06 & 1441.0 & 1.19 & 6745 & 93.3 & 8.78 & 8.24 & 7.94 & 7.69 & 7.47 & 7.22 & 5.94 \\ 
%0176 & 48.24 & -58.51 & 17.790 & 6.14 & 1.75 & 19.1 & 0.82 & 5000 & 114.8 & 12.71 & 11.70 & 11.12 & 10.44 & 10.06 & 9.53 & 2.65 \\ 
%0177 & 48.27 & 76.16 & 24.000 & 8.74 & 2.16 & 13.5 & 0.86 & 4966 & 125.9 & 12.67 & 11.81 & 11.34 & 10.46 & 10.14 & 9.72 & 1.44 \\ 
%0178 & 48.29 & -67.77 & 6.642 & 9.17 & 3.33 & 90.2 & 0.92 & 5082 & 100.0 & 11.88 & 11.02 & 10.55 & 9.73 & 9.41 & 8.99 & 1.17 \\ 
%0179 & 48.44 & -68.31 & 10.300 & 11.46 & 2.30 & 1345.0 & 1.81 & 7464 & 151.4 & 7.72 & 7.58 & 7.51 & 7.13 & 7.09 & 7.05 & 9.98 \\ 
%0180 & 49.09 & -49.32 & 2.554 & 4.53 & 2.82 & 114.4 & 0.66 & 4312 & 104.7 & 14.13 & 12.97 & 12.27 & 11.10 & 10.67 & 10.03 & 8.88 \\ 
%0181 & 49.93 & 2.51 & 0.566 & 5.76 & 20.23 & 31.9 & 0.11 & 2871 & 36.3 & 18.78 & 17.20 & 16.13 & 13.36 & 12.82 & 12.32 & 0.09 \\ 
%0182 & 50.29 & 10.81 & 0.823 & 4.97 & 8.23 & 66.2 & 0.27 & 3363 & 40.7 & 16.30 & 14.83 & 13.87 & 11.68 & 11.19 & 10.65 & 0.16 \\ 
%0183 & 50.38 & -35.41 & 6.976 & 5.30 & 3.63 & 5.6 & 0.35 & 3442 & 67.6 & 16.66 & 15.22 & 14.31 & 12.21 & 11.72 & 11.12 & 0.26 \\ 
%0184 & 50.55 & -73.52 & 15.670 & 9.73 & 1.87 & 463.4 & 1.56 & 6699 & 83.2 & 7.22 & 6.96 & 6.81 & 6.29 & 6.18 & 6.09 & 8.68 \\ 
%0185 & 50.60 & -12.96 & 17.640 & 8.25 & 3.70 & 2.1 & 0.41 & 3546 & 49.0 & 15.41 & 13.98 & 13.09 & 11.14 & 10.66 & 10.03 & 0.80 \\ 
%0186 & 50.91 & -47.29 & 11.550 & 7.34 & 4.37 & 2.6 & 0.33 & 3424 & 77.6 & 17.11 & 15.67 & 14.76 & 12.62 & 12.13 & 11.53 & 0.23 \\ 
%0187 & 51.24 & 44.55 & 5.023 & 4.82 & 2.11 & 99.5 & 0.80 & 5000 & 52.5 & 11.04 & 10.04 & 9.46 & 8.79 & 8.41 & 7.88 & 2.68 \\ 
%0188 & 51.32 & -42.55 & 2.000 & 4.53 & 3.65 & 66.2 & 0.51 & 3744 & 63.1 & 14.91 & 13.54 & 12.70 & 11.00 & 10.53 & 9.85 & 0.47 \\ 
%0189 & 51.33 & -67.62 & 37.800 & 7.82 & 4.97 & 0.2 & 0.17 & 3232 & 72.4 & 18.85 & 17.27 & 16.20 & 13.88 & 13.34 & 12.84 & 0.12 \\ 
%0190 & 51.45 & -13.16 & 4.197 & 9.48 & 9.24 & 7.4 & 0.26 & 3352 & 57.5 & 17.11 & 15.64 & 14.68 & 12.47 & 11.98 & 11.44 & 0.17 \\ 
%0191 & 51.52 & 9.23 & 2.559 & 5.28 & 2.31 & 947.6 & 1.13 & 5861 & 123.0 & 10.59 & 9.95 & 9.60 & 9.05 & 8.80 & 8.51 & 4.45 \\ 
%0192 & 52.17 & -85.44 & 6.097 & 5.44 & 2.41 & 48.2 & 0.71 & 4547 & 125.9 & 14.00 & 12.84 & 12.14 & 11.20 & 10.77 & 10.13 & 4.95 \\ 
%0193 & 52.25 & -32.10 & 12.600 & 12.12 & 2.21 & 892.3 & 1.88 & 7621 & 166.0 & 7.99 & 7.89 & 7.86 & 7.48 & 7.45 & 7.43 & 8.69 \\ 
%0194 & 52.28 & -50.63 & 1.757 & 5.26 & 4.82 & 57.0 & 0.45 & 3595 & 77.6 & 16.03 & 14.63 & 13.76 & 11.85 & 11.37 & 10.72 & 0.51 \\ 
%0195 & 52.33 & -45.37 & 6.976 & 7.09 & 2.87 & 61.3 & 0.77 & 4935 & 46.8 & 10.94 & 9.93 & 9.35 & 8.61 & 8.23 & 7.69 & 2.92 \\ 
%0196 & 52.41 & 27.67 & 13.770 & 7.08 & 2.46 & 16.4 & 0.68 & 4511 & 93.3 & 13.36 & 12.20 & 11.50 & 10.54 & 10.12 & 9.48 & 7.35 \\ 
%0197 & 52.43 & -22.09 & 1.159 & 9.71 & 5.14 & 3848.0 & 1.25 & 6095 & 91.2 & 9.38 & 8.86 & 8.56 & 8.03 & 7.82 & 7.58 & 5.65 \\ 
%0198 & 52.56 & -24.95 & 2.738 & 30.89 & 15.20 & 411.8 & 0.91 & 5508 & 131.8 & 12.02 & 11.16 & 10.69 & 10.15 & 9.83 & 9.41 & 1.31 \\ 
%0199 & 53.33 & -32.25 & 4.032 & 5.33 & 5.55 & 7.2 & 0.24 & 3330 & 58.9 & 17.33 & 15.86 & 14.90 & 12.64 & 12.15 & 11.61 & 0.16 \\ 
%0200 & 53.34 & 9.77 & 3.499 & 7.57 & 3.34 & 532.4 & 0.95 & 5998 & 87.1 & 10.38 & 9.52 & 9.05 & 8.76 & 8.44 & 8.01 & 1.70 \\ 
%0201 & 53.40 & 32.76 & 2.946 & 7.77 & 2.71 & 1821.0 & 1.47 & 6668 & 112.2 & 8.89 & 8.55 & 8.36 & 7.92 & 7.78 & 7.64 & 6.89 \\ 
%0202 & 53.70 & -39.50 & 9.221 & 8.34 & 4.84 & 4.7 & 0.39 & 3498 & 100.0 & 17.14 & 15.71 & 14.82 & 12.79 & 12.30 & 11.67 & 0.36 \\ 
%0203 & 54.14 & 39.85 & 14.320 & 0.42 & 0.30 & 1.3 & 0.23 & 3345 & 7.9 & 13.01 & 11.54 & 10.58 & 8.40 & 7.91 & 7.37 & 0.18 \\ 
%0204 & 54.45 & -66.76 & 3.373 & 2.20 & 2.81 & 7.1 & 0.20 & 3275 & 37.2 & 16.89 & 15.39 & 14.39 & 12.09 & 11.58 & 11.06 & 0.11 \\ 
%0205 & 54.55 & -77.44 & 0.771 & 3.60 & 7.63 & 49.0 & 0.19 & 3266 & 51.3 & 17.68 & 16.18 & 15.18 & 12.84 & 12.33 & 11.81 & 0.14 \\ 
%0206 & 54.79 & -30.06 & 0.643 & 4.62 & 8.89 & 83.7 & 0.24 & 3330 & 58.9 & 17.33 & 15.86 & 14.90 & 12.64 & 12.15 & 11.61 & 0.23 \\ 
%0207 & 54.98 & -42.39 & 15.000 & 5.50 & 1.46 & 54.5 & 0.99 & 5636 & 89.1 & 10.68 & 9.94 & 9.54 & 8.96 & 8.68 & 8.34 & 1.50 \\ 
%0208 & 55.11 & -83.60 & 16.490 & 7.37 & 2.04 & 46.6 & 0.88 & 5715 & 208.9 & 12.77 & 11.91 & 11.44 & 11.01 & 10.69 & 10.27 & 1.24 \\ 
%0209 & 55.30 & -68.18 & 25.860 & 4.14 & 2.02 & 0.8 & 0.30 & 3398 & 41.7 & 16.04 & 14.59 & 13.65 & 11.52 & 11.03 & 10.46 & 0.18 \\ 
%0210 & 55.34 & -26.76 & 15.140 & 7.85 & 2.09 & 46.5 & 0.98 & 5495 & 169.8 & 12.28 & 11.54 & 11.14 & 10.48 & 10.20 & 9.85 & 1.34 \\ 
%0211 & 55.51 & -57.99 & 6.546 & 5.12 & 3.77 & 5.5 & 0.32 & 3412 & 81.3 & 17.28 & 15.83 & 14.89 & 12.77 & 12.28 & 11.71 & 0.25 \\ 
%0212 & 55.57 & -63.66 & 3.607 & 4.96 & 2.05 & 490.2 & 1.03 & 6053 & 134.9 & 11.19 & 10.45 & 10.05 & 9.67 & 9.39 & 9.04 & 2.37 \\ 
%0213 & 55.67 & -69.98 & 42.730 & 7.14 & 3.39 & 0.3 & 0.24 & 3328 & 61.7 & 17.45 & 15.98 & 15.02 & 12.76 & 12.26 & 11.72 & 0.23 \\ 
%0214 & 55.67 & -35.09 & 3.201 & 5.63 & 4.99 & 15.8 & 0.35 & 3442 & 67.6 & 16.66 & 15.22 & 14.31 & 12.21 & 11.72 & 11.12 & 0.28 \\ 
%0215 & 55.70 & -57.65 & 30.340 & 8.29 & 5.91 & 0.2 & 0.16 & 3132 & 79.4 & 19.01 & 17.43 & 16.36 & 13.94 & 13.40 & 12.90 & 0.12 \\ 
%0216 & 56.04 & -67.90 & 41.420 & 8.83 & 1.71 & 9.3 & 0.95 & 5212 & 128.8 & 12.18 & 11.32 & 10.85 & 10.13 & 9.81 & 9.38 & 1.06 \\ 
%0217 & 56.13 & 41.65 & 8.268 & 9.12 & 3.57 & 44.4 & 0.74 & 4793 & 114.8 & 13.23 & 12.07 & 11.37 & 10.68 & 10.25 & 9.61 & 2.70 \\ 
%0218 & 56.24 & -69.65 & 6.013 & 7.04 & 8.26 & 2.7 & 0.17 & 3232 & 72.4 & 18.85 & 17.27 & 16.20 & 13.88 & 13.34 & 12.84 & 0.11 \\ 
%0219 & 56.39 & 51.03 & 5.988 & 45.97 & 13.97 & 511.9 & 1.27 & 6194 & 120.2 & 9.65 & 9.19 & 8.92 & 8.40 & 8.21 & 8.00 & 7.00 \\ 
%0220 & 56.52 & -48.81 & 11.330 & 7.17 & 3.66 & 4.3 & 0.42 & 3568 & 52.5 & 15.36 & 13.93 & 13.04 & 11.13 & 10.65 & 10.02 & 0.70 \\ 
%0221 & 56.72 & -48.68 & 5.889 & 6.00 & 1.83 & 640.0 & 1.28 & 6124 & 97.7 & 9.02 & 8.55 & 8.28 & 7.73 & 7.53 & 7.33 & 7.01 \\ 
%0222 & 56.84 & -15.51 & 6.919 & 4.99 & 3.10 & 7.3 & 0.40 & 3540 & 30.2 & 14.37 & 12.94 & 12.05 & 10.12 & 9.63 & 9.00 & 0.41 \\ 
%0223 & 57.47 & -42.60 & 2.009 & 5.79 & 4.32 & 91.0 & 0.57 & 3915 & 89.1 & 15.02 & 13.68 & 12.87 & 11.37 & 10.91 & 10.22 & 0.78 \\ 
%0224 & 57.55 & -24.19 & 20.940 & 5.93 & 2.32 & 2.3 & 0.47 & 3646 & 47.9 & 14.75 & 13.35 & 12.48 & 10.67 & 10.19 & 9.54 & 0.53 \\ 
%0225 & 57.67 & -57.66 & 13.040 & 5.03 & 4.97 & 0.8 & 0.15 & 3215 & 72.4 & 19.16 & 17.58 & 16.51 & 14.14 & 13.61 & 13.11 & 0.10 \\ 
%0226 & 58.37 & -65.95 & 2.262 & 4.22 & 8.46 & 5.3 & 0.12 & 2972 & 60.3 & 19.43 & 17.85 & 16.78 & 14.33 & 13.79 & 13.29 & 0.07 \\ 
%0227 & 58.41 & -64.51 & 2.006 & 7.88 & 7.35 & 39.5 & 0.41 & 3526 & 104.7 & 17.08 & 15.65 & 14.76 & 12.77 & 12.28 & 11.65 & 0.63 \\ 
%0228 & 58.68 & -36.95 & 6.842 & 5.67 & 1.44 & 1031.0 & 1.55 & 7194 & 138.0 & 8.65 & 8.38 & 8.23 & 7.89 & 7.78 & 7.68 & 6.52 \\ 
%0229 & 58.71 & -58.29 & 7.366 & 7.34 & 1.96 & 502.5 & 1.39 & 6486 & 208.9 & 10.43 & 10.03 & 9.79 & 9.34 & 9.16 & 8.99 & 2.21 \\ 
%0230 & 58.92 & -8.81 & 1.869 & 7.20 & 5.51 & 99.2 & 0.57 & 3918 & 63.1 & 14.27 & 12.93 & 12.12 & 10.63 & 10.17 & 9.48 & 0.81 \\ 
%0231 & 59.04 & -63.71 & 5.240 & 5.82 & 2.19 & 176.5 & 0.98 & 5445 & 190.5 & 12.63 & 11.89 & 11.49 & 10.80 & 10.52 & 10.17 & 1.92 \\ 
%0232 & 59.13 & -23.57 & 3.374 & 7.72 & 6.93 & 13.8 & 0.33 & 3434 & 43.7 & 15.81 & 14.37 & 13.46 & 11.36 & 10.87 & 10.27 & 0.22 \\ 
%0233 & 59.47 & -72.78 & 6.857 & 40.18 & 11.27 & 580.9 & 1.34 & 6471 & 151.4 & 9.80 & 9.33 & 9.06 & 8.65 & 8.46 & 8.25 & 2.25 \\ 
%0234 & 59.50 & -60.49 & 26.140 & 6.63 & 3.07 & 0.9 & 0.32 & 3412 & 81.3 & 17.28 & 15.83 & 14.89 & 12.77 & 12.28 & 11.71 & 0.24 \\ 
%0235 & 59.56 & -28.65 & 2.915 & 7.32 & 4.99 & 48.3 & 0.54 & 3835 & 64.6 & 14.59 & 13.25 & 12.44 & 10.82 & 10.36 & 9.67 & 0.78 \\ 
%0236 & 59.77 & 10.83 & 2.990 & 4.91 & 2.32 & 354.8 & 0.93 & 5433 & 123.0 & 11.89 & 11.03 & 10.56 & 9.98 & 9.66 & 9.24 & 1.35 \\ 
%0237 & 59.99 & -53.32 & 3.839 & 5.52 & 5.16 & 10.0 & 0.29 & 3388 & 61.7 & 16.90 & 15.45 & 14.52 & 12.35 & 11.86 & 11.29 & 0.20 \\ 
%0238 & 60.09 & 43.53 & 7.425 & 6.62 & 5.44 & 3.4 & 0.26 & 3353 & 35.5 & 16.05 & 14.59 & 13.63 & 11.45 & 10.95 & 10.41 & 0.22 \\ 
%0239 & 60.23 & 12.43 & 10.920 & 9.60 & 1.60 & 2459.0 & 2.32 & 9705 & 138.0 & 6.67 & 6.67 & 6.68 & 6.68 & 6.69 & 6.69 & 9.26 \\ 
%0240 & 60.47 & -2.97 & 3.993 & 6.95 & 5.02 & 17.1 & 0.42 & 3558 & 70.8 & 16.06 & 14.63 & 13.74 & 11.80 & 11.32 & 10.69 & 0.63 \\ 
%0241 & 60.55 & -1.95 & 2.836 & 8.60 & 10.41 & 10.4 & 0.23 & 3313 & 64.6 & 17.60 & 16.13 & 15.17 & 12.90 & 12.41 & 11.87 & 0.22 \\ 
%0242 & 60.64 & 72.37 & 6.055 & 6.46 & 4.42 & 7.7 & 0.37 & 3481 & 69.2 & 16.46 & 15.02 & 14.11 & 12.08 & 11.59 & 10.99 & 0.29 \\ 
%0243 & 60.73 & -74.27 & 23.240 & 1.88 & 0.80 & 1.4 & 0.39 & 3528 & 25.7 & 14.09 & 12.66 & 11.77 & 9.82 & 9.34 & 8.71 & 0.32 \\ 
%0244 & 61.17 & 32.27 & 15.980 & 8.94 & 5.21 & 1.5 & 0.29 & 3387 & 61.7 & 16.90 & 15.45 & 14.52 & 12.35 & 11.86 & 11.29 & 0.15 \\ 
%0245 & 61.34 & -71.93 & 1.976 & 1.76 & 2.09 & 22.4 & 0.29 & 3378 & 60.3 & 16.97 & 15.52 & 14.59 & 12.40 & 11.91 & 11.34 & 0.16 \\ 
%0246 & 61.36 & -68.97 & 61.650 & 10.37 & 1.88 & 4.3 & 0.86 & 5093 & 131.8 & 12.59 & 11.73 & 11.26 & 10.47 & 10.15 & 9.73 & 1.46 \\ 
%0247 & 61.42 & 77.61 & 7.473 & 9.76 & 2.45 & 898.5 & 1.52 & 7278 & 128.8 & 8.60 & 8.26 & 8.07 & 7.84 & 7.70 & 7.56 & 5.23 \\ 
%0248 & 61.49 & -80.12 & 49.940 & 6.14 & 2.35 & 0.3 & 0.31 & 3410 & 47.9 & 16.21 & 14.76 & 13.82 & 11.70 & 11.21 & 10.64 & 0.22 \\ 
%0249 & 61.50 & -62.56 & 1.002 & 3.45 & 2.38 & 1225.0 & 0.91 & 5140 & 182.0 & 13.09 & 12.23 & 11.76 & 10.98 & 10.66 & 10.24 & 1.23 \\ 
%0250 & 61.61 & -79.73 & 15.610 & 5.37 & 3.52 & 1.2 & 0.25 & 3331 & 66.1 & 17.57 & 16.11 & 15.15 & 12.89 & 12.40 & 11.86 & 0.17 \\ 
%0251 & 61.74 & -73.72 & 38.030 & 6.48 & 1.10 & 33.1 & 1.21 & 6223 & 239.9 & 11.60 & 11.07 & 10.77 & 10.30 & 10.08 & 9.84 & 4.48 \\ 
%0252 & 61.80 & -68.62 & 37.260 & 5.75 & 1.78 & 1.2 & 0.49 & 3713 & 63.1 & 15.10 & 13.73 & 12.89 & 11.14 & 10.67 & 9.99 & 0.46 \\ 
%0253 & 61.82 & 40.32 & 9.392 & 7.00 & 2.80 & 28.1 & 0.67 & 4508 & 100.0 & 13.49 & 12.33 & 11.63 & 10.68 & 10.25 & 9.61 & 10.54 \\ 
%0254 & 61.87 & -59.03 & 7.326 & 6.75 & 4.87 & 4.5 & 0.31 & 3407 & 75.9 & 17.20 & 15.75 & 14.81 & 12.68 & 12.19 & 11.62 & 0.23 \\ 
%0255 & 61.88 & 31.76 & 2.493 & 2.96 & 3.88 & 12.1 & 0.22 & 3311 & 24.5 & 15.69 & 14.19 & 13.19 & 10.97 & 10.46 & 9.94 & 0.26 \\ 
%0256 & 61.92 & -70.67 & 39.610 & 6.11 & 2.30 & 0.5 & 0.36 & 3445 & 117.5 & 17.86 & 16.42 & 15.51 & 13.40 & 12.91 & 12.31 & 0.24 \\ 
%0257 & 62.02 & -2.93 & 11.660 & 5.87 & 2.02 & 26.6 & 0.75 & 4804 & 42.7 & 11.03 & 10.02 & 9.44 & 8.56 & 8.18 & 7.65 & 3.22 \\ 
%0258 & 62.04 & -56.68 & 8.205 & 6.10 & 3.53 & 6.0 & 0.41 & 3537 & 74.1 & 16.30 & 14.87 & 13.98 & 12.02 & 11.53 & 10.90 & 0.48 \\ 
%0259 & 62.20 & -75.12 & 10.140 & 2.03 & 1.14 & 4.2 & 0.39 & 3528 & 25.7 & 14.09 & 12.66 & 11.77 & 9.82 & 9.34 & 8.71 & 0.34 \\ 
%0260 & 62.23 & -75.93 & 10.080 & 6.78 & 4.69 & 2.6 & 0.29 & 3369 & 102.3 & 18.13 & 16.68 & 15.74 & 13.54 & 13.05 & 12.48 & 0.18 \\ 
%0261 & 62.59 & -15.85 & 2.552 & 1.91 & 3.58 & 17.3 & 0.13 & 3199 & 24.5 & 15.37 & 13.79 & 12.72 & 11.00 & 10.46 & 9.96 & 0.14 \\ 
%0262 & 62.78 & -24.95 & 0.906 & 2.02 & 3.16 & 64.2 & 0.28 & 3377 & 42.7 & 16.22 & 14.77 & 13.84 & 11.65 & 11.16 & 10.59 & 0.13 \\ 
%0263 & 62.89 & -51.33 & 3.513 & 6.08 & 2.57 & 319.7 & 1.01 & 5433 & 195.0 & 12.59 & 11.85 & 11.45 & 10.75 & 10.47 & 10.12 & 1.97 \\ 
%0264 & 62.97 & 31.88 & 13.380 & 7.31 & 2.43 & 19.9 & 0.74 & 4692 & 91.2 & 13.01 & 11.85 & 11.15 & 10.34 & 9.92 & 9.28 & 4.44 \\ 
%0265 & 63.02 & -38.98 & 5.456 & 5.04 & 1.76 & 288.6 & 1.08 & 5861 & 173.8 & 11.60 & 10.96 & 10.61 & 10.05 & 9.80 & 9.50 & 3.24 \\ 
%0266 & 63.13 & -59.83 & 2.378 & 6.31 & 2.76 & 997.2 & 1.17 & 5902 & 186.2 & 11.43 & 10.89 & 10.58 & 9.98 & 9.76 & 9.51 & 4.98 \\ 
%0267 & 63.30 & -50.00 & 4.019 & 6.82 & 7.18 & 7.0 & 0.24 & 3321 & 77.6 & 18.01 & 16.54 & 15.58 & 13.30 & 12.81 & 12.27 & 0.17 \\ 
%0268 & 63.53 & -60.60 & 7.509 & 4.26 & 1.85 & 28.3 & 0.66 & 4330 & 109.6 & 14.17 & 13.01 & 12.31 & 11.15 & 10.72 & 10.08 & 10.34 \\ 
%0269 & 63.56 & -22.72 & 1.930 & 2.94 & 3.33 & 25.2 & 0.31 & 3407 & 47.9 & 16.26 & 14.81 & 13.88 & 11.75 & 11.26 & 10.69 & 0.17 \\ 
%0270 & 63.62 & -58.64 & 20.010 & 42.36 & 11.44 & 32.2 & 0.83 & 5662 & 123.0 & 11.95 & 10.94 & 10.36 & 10.07 & 9.70 & 9.16 & 2.48 \\ 
%0271 & 63.73 & 0.74 & 5.502 & 5.24 & 7.13 & 2.1 & 0.14 & 3055 & 42.7 & 18.10 & 16.52 & 15.45 & 13.26 & 12.72 & 12.22 & 0.23 \\ 
%0272 & 63.90 & -30.54 & 17.480 & 5.38 & 2.40 & 2.3 & 0.42 & 3555 & 60.3 & 15.73 & 14.30 & 13.41 & 11.48 & 11.00 & 10.37 & 0.47 \\ 
%0273 & 63.91 & -64.19 & 0.683 & 2.26 & 3.00 & 166.3 & 0.41 & 3535 & 67.6 & 16.10 & 14.67 & 13.78 & 11.81 & 11.33 & 10.70 & 1.13 \\ 
%0274 & 64.12 & -2.58 & 5.866 & 5.58 & 4.82 & 4.9 & 0.27 & 3359 & 55.0 & 16.95 & 15.48 & 14.52 & 12.32 & 11.83 & 11.29 & 0.14 \\ 
%0275 & 64.27 & -38.06 & 6.211 & 7.63 & 4.06 & 17.2 & 0.54 & 3814 & 100.0 & 15.60 & 14.26 & 13.45 & 11.80 & 11.34 & 10.65 & 0.89 \\ 
%0276 & 64.31 & -70.39 & 15.830 & 5.52 & 1.57 & 51.2 & 0.87 & 5808 & 213.8 & 12.79 & 11.93 & 11.46 & 11.07 & 10.75 & 10.33 & 1.41 \\ 
%0277 & 64.50 & -69.71 & 31.070 & 11.31 & 2.75 & 10.2 & 0.78 & 5023 & 190.5 & 13.71 & 12.71 & 12.13 & 11.45 & 11.07 & 10.54 & 2.83 \\ 
%0278 & 64.59 & -63.44 & 32.850 & 8.38 & 2.36 & 2.7 & 0.61 & 4037 & 166.0 & 15.95 & 14.66 & 13.87 & 12.48 & 12.03 & 11.34 & 0.62 \\ 
%0279 & 64.83 & -65.21 & 19.410 & 6.62 & 1.29 & 243.4 & 1.37 & 6457 & 251.2 & 10.29 & 9.89 & 9.66 & 9.17 & 9.00 & 8.82 & 2.58 \\ 
%0280 & 64.84 & -74.51 & 0.849 & 0.30 & 0.36 & 126.5 & 0.42 & 3557 & 38.9 & 14.81 & 13.38 & 12.49 & 10.59 & 10.10 & 9.47 & 0.46 \\ 
%0281 & 64.94 & -39.25 & 16.330 & 7.23 & 2.85 & 4.2 & 0.52 & 3766 & 75.9 & 15.24 & 13.87 & 13.03 & 11.35 & 10.88 & 10.20 & 0.40 \\ 
%0282 & 65.10 & -15.75 & 6.391 & 5.70 & 7.90 & 5.1 & 0.13 & 3199 & 24.5 & 15.37 & 13.79 & 12.72 & 11.00 & 10.46 & 9.96 & 0.16 \\ 
%0283 & 65.11 & -77.52 & 0.587 & 3.81 & 28.04 & 104.1 & 0.03 & 2559 & 4.4 & 14.67 & 13.10 & 12.04 & 8.16 & 7.62 & 7.12 & 0.83 \\ 
%0284 & 65.50 & -66.21 & 18.010 & 7.26 & 1.60 & 126.2 & 1.18 & 6457 & 269.2 & 11.50 & 10.96 & 10.65 & 10.29 & 10.07 & 9.82 & 5.01 \\ 
%0285 & 65.53 & -69.18 & 18.280 & 5.96 & 1.06 & 345.4 & 1.63 & 7031 & 223.9 & 9.42 & 9.16 & 9.01 & 8.61 & 8.50 & 8.41 & 8.87 \\ 
%0286 & 65.69 & -64.49 & 21.980 & 4.46 & 2.87 & 0.6 & 0.21 & 3289 & 87.1 & 18.56 & 17.06 & 16.06 & 13.77 & 13.26 & 12.74 & 0.21 \\ 
%0287 & 65.97 & -67.15 & 9.666 & 8.15 & 3.07 & 31.5 & 0.72 & 4665 & 204.2 & 14.73 & 13.57 & 12.87 & 12.05 & 11.63 & 10.99 & 3.29 \\ 
%0288 & 66.33 & -50.74 & 0.713 & 4.46 & 5.04 & 248.0 & 0.51 & 3735 & 55.0 & 14.68 & 13.31 & 12.47 & 10.76 & 10.29 & 9.61 & 0.41 \\ 
%0289 & 66.42 & -63.28 & 4.809 & 4.30 & 4.59 & 4.9 & 0.22 & 3289 & 87.1 & 18.56 & 17.06 & 16.06 & 13.77 & 13.26 & 12.74 & 0.16 \\ 
%0290 & 66.44 & -51.15 & 3.845 & 9.06 & 3.90 & 259.7 & 0.94 & 5420 & 134.9 & 12.06 & 11.20 & 10.73 & 10.14 & 9.82 & 9.40 & 1.50 \\ 
%0291 & 66.68 & -60.58 & 1.845 & 2.70 & 2.04 & 114.0 & 0.58 & 3975 & 83.2 & 14.62 & 13.33 & 12.54 & 11.09 & 10.64 & 9.95 & 0.83 \\ 
%0292 & 66.70 & -61.02 & 5.654 & 5.61 & 4.91 & 5.0 & 0.27 & 3351 & 87.1 & 17.98 & 16.52 & 15.56 & 13.34 & 12.85 & 12.31 & 0.15 \\ 
%0293 & 66.71 & -64.31 & 3.266 & 3.01 & 2.89 & 13.0 & 0.31 & 3394 & 100.0 & 17.88 & 16.43 & 15.49 & 13.32 & 12.83 & 12.26 & 0.18 \\ 
%0294 & 66.73 & -54.49 & 20.590 & 6.84 & 2.37 & 3.9 & 0.56 & 3897 & 74.1 & 14.69 & 13.35 & 12.54 & 11.01 & 10.55 & 9.86 & 0.82 \\ 
%0295 & 66.76 & -64.82 & 87.630 & 7.52 & 0.84 & 25.9 & 1.49 & 7145 & 239.9 & 10.25 & 9.92 & 9.72 & 9.44 & 9.30 & 9.16 & 5.49 \\ 
%0296 & 66.86 & -28.85 & 2.183 & 8.24 & 6.43 & 57.9 & 0.51 & 3743 & 57.5 & 14.73 & 13.36 & 12.52 & 10.82 & 10.35 & 9.67 & 0.44 \\ 
%0297 & 67.04 & -2.51 & 12.980 & 5.71 & 4.24 & 1.4 & 0.23 & 3314 & 37.2 & 16.51 & 15.04 & 14.08 & 11.80 & 11.31 & 10.77 & 0.24 \\ 
%0298 & 67.05 & -61.56 & 9.774 & 5.37 & 2.54 & 7.6 & 0.51 & 3710 & 158.5 & 17.03 & 15.66 & 14.82 & 13.03 & 12.56 & 11.88 & 0.43 \\ 
%0299 & 67.22 & -74.92 & 1.715 & 1.10 & 1.11 & 45.3 & 0.39 & 3528 & 25.7 & 14.09 & 12.66 & 11.77 & 9.82 & 9.34 & 8.71 & 0.39 \\ 
%0300 & 67.27 & -74.16 & 9.991 & 7.40 & 5.63 & 2.2 & 0.25 & 3327 & 104.7 & 18.59 & 17.12 & 16.16 & 13.88 & 13.39 & 12.85 & 0.15 \\ 
%0301 & 67.29 & -46.78 & 6.100 & 5.21 & 1.96 & 160.8 & 0.91 & 5559 & 100.0 & 11.26 & 10.40 & 9.93 & 9.42 & 9.10 & 8.67 & 1.08 \\ 
%0302 & 67.30 & -66.82 & 2.362 & 7.00 & 2.82 & 3184.0 & 1.32 & 6683 & 56.2 & 7.34 & 6.88 & 6.61 & 6.29 & 6.09 & 5.88 & 4.06 \\ 
%0303 & 67.49 & -12.49 & 4.644 & 8.89 & 7.94 & 7.8 & 0.29 & 3380 & 74.1 & 17.33 & 15.88 & 14.95 & 12.76 & 12.27 & 11.70 & 0.16 \\ 
%0304 & 67.78 & -66.43 & 2.665 & 4.92 & 2.57 & 337.6 & 0.85 & 5370 & 338.8 & 14.56 & 13.56 & 12.98 & 12.53 & 12.15 & 11.62 & 1.62 \\ 
%0305 & 68.05 & -15.67 & 16.950 & 5.39 & 2.39 & 2.5 & 0.43 & 3569 & 52.5 & 15.35 & 13.95 & 13.08 & 11.15 & 10.67 & 10.02 & 0.57 \\ 
%0306 & 68.12 & -74.44 & 8.625 & 9.03 & 2.05 & 709.3 & 1.64 & 7194 & 302.0 & 10.34 & 10.07 & 9.92 & 9.59 & 9.48 & 9.39 & 5.78 \\ 
%0307 & 68.16 & -60.12 & 5.029 & 4.51 & 1.24 & 1983.0 & 1.62 & 7295 & 169.8 & 8.80 & 8.54 & 8.39 & 8.08 & 7.97 & 7.88 & 7.49 \\ 
%0308 & 68.29 & -42.36 & 5.626 & 4.26 & 4.18 & 3.2 & 0.23 & 3245 & 49.0 & 17.18 & 15.71 & 14.75 & 12.38 & 11.89 & 11.35 & 0.17 \\ 
%0309 & 68.36 & -51.54 & 13.930 & 6.99 & 2.76 & 6.6 & 0.56 & 3897 & 74.1 & 14.69 & 13.35 & 12.54 & 11.01 & 10.55 & 9.86 & 0.97 \\ 
%0310 & 68.40 & -18.36 & 2.050 & 4.43 & 3.36 & 78.7 & 0.55 & 3880 & 51.3 & 13.99 & 12.66 & 11.85 & 10.31 & 9.85 & 9.16 & 0.81 \\ 
%0311 & 68.42 & -68.07 & 5.586 & 5.72 & 3.67 & 10.6 & 0.43 & 3546 & 154.9 & 17.79 & 16.39 & 15.52 & 13.52 & 13.04 & 12.39 & 0.66 \\ 
%0312 & 68.43 & -77.62 & 152.400 & 4.50 & 1.19 & 0.1 & 0.31 & 3410 & 47.9 & 16.21 & 14.76 & 13.82 & 11.70 & 11.21 & 10.64 & 0.22 \\ 
%0313 & 68.45 & -71.91 & 4.779 & 5.68 & 1.93 & 452.6 & 1.20 & 6012 & 354.8 & 12.65 & 12.11 & 11.80 & 11.24 & 11.02 & 10.77 & 5.43 \\ 
%0314 & 68.53 & -65.00 & 7.437 & 5.77 & 2.96 & 12.6 & 0.52 & 3757 & 169.8 & 16.96 & 15.59 & 14.75 & 13.04 & 12.57 & 11.89 & 0.50 \\ 
%0315 & 68.61 & -71.79 & 36.650 & 5.30 & 1.06 & 25.4 & 0.96 & 6026 & 154.9 & 11.39 & 10.66 & 10.26 & 9.87 & 9.59 & 9.24 & 1.50 \\ 
%0316 & 68.66 & -14.04 & 10.120 & 6.95 & 3.54 & 5.3 & 0.45 & 3603 & 64.6 & 15.64 & 14.24 & 13.37 & 11.49 & 11.01 & 10.36 & 0.59 \\ 
%0317 & 69.49 & -61.47 & 11.810 & 5.06 & 2.28 & 5.7 & 0.50 & 3694 & 144.5 & 16.89 & 15.52 & 14.68 & 12.88 & 12.41 & 11.73 & 0.50 \\ 
%0318 & 69.51 & -74.34 & 7.794 & 20.04 & 5.96 & 344.1 & 1.15 & 6012 & 331.1 & 12.12 & 11.58 & 11.27 & 10.72 & 10.50 & 10.25 & 5.50 \\ 
%0319 & 69.60 & -69.11 & 115.800 & 7.04 & 0.97 & 4.7 & 0.94 & 5984 & 331.1 & 13.38 & 12.52 & 12.05 & 11.74 & 11.42 & 11.00 & 1.54 \\ 
%0320 & 69.68 & -51.73 & 1.978 & 4.42 & 4.91 & 25.7 & 0.32 & 3412 & 55.0 & 16.49 & 15.04 & 14.10 & 11.98 & 11.49 & 10.92 & 0.20 \\ 
%0321 & 69.69 & -67.74 & 12.010 & 6.99 & 1.58 & 306.2 & 1.39 & 6761 & 363.1 & 11.49 & 11.09 & 10.86 & 10.48 & 10.31 & 10.14 & 1.95 \\ 
%0322 & 69.72 & -59.83 & 11.190 & 11.72 & 2.44 & 650.3 & 1.64 & 6152 & 234.4 & 9.59 & 9.32 & 9.17 & 8.42 & 8.31 & 8.22 & 11.50 \\ 
%0323 & 69.78 & 31.66 & 10.040 & 6.06 & 3.50 & 4.0 & 0.37 & 3492 & 39.8 & 15.21 & 13.77 & 12.86 & 10.86 & 10.37 & 9.77 & 0.32 \\ 
%0324 & 69.92 & -58.61 & 6.172 & 4.51 & 1.75 & 106.2 & 0.87 & 5284 & 204.2 & 13.36 & 12.50 & 12.03 & 11.35 & 11.03 & 10.61 & 1.26 \\ 
%0325 & 70.00 & 52.82 & 3.933 & 8.40 & 9.06 & 7.1 & 0.23 & 3321 & 49.0 & 16.99 & 15.52 & 14.56 & 12.30 & 11.81 & 11.27 & 0.26 \\ 
%0326 & 70.15 & -70.25 & 20.060 & 5.59 & 1.56 & 15.5 & 0.79 & 4934 & 173.8 & 13.76 & 12.75 & 12.17 & 11.40 & 11.02 & 10.49 & 3.48 \\ 
%0327 & 70.23 & -63.04 & 18.180 & 5.39 & 1.26 & 54.0 & 1.09 & 5861 & 169.8 & 11.61 & 10.97 & 10.62 & 10.07 & 9.82 & 9.53 & 3.96 \\ 
%0328 & 70.71 & -71.79 & 5.084 & 8.75 & 2.54 & 1240.0 & 1.47 & 6516 & 346.7 & 11.00 & 10.67 & 10.47 & 9.95 & 9.81 & 9.68 & 8.61 \\ 
%0329 & 70.90 & 40.31 & 9.807 & 7.44 & 4.19 & 4.5 & 0.39 & 3512 & 66.1 & 16.16 & 14.73 & 13.84 & 11.85 & 11.36 & 10.73 & 0.40 \\ 
%0330 & 71.11 & 62.31 & 2.348 & 4.01 & 3.44 & 35.1 & 0.43 & 3575 & 39.8 & 14.71 & 13.31 & 12.44 & 10.54 & 10.06 & 9.41 & 0.62 \\ 
%0331 & 71.29 & -21.20 & 11.700 & 7.63 & 3.30 & 7.1 & 0.54 & 3820 & 64.6 & 14.66 & 13.33 & 12.52 & 10.90 & 10.44 & 9.75 & 0.61 \\ 
%0332 & 71.33 & -22.53 & 12.420 & 4.99 & 2.53 & 3.5 & 0.41 & 3543 & 51.3 & 15.46 & 14.03 & 13.14 & 11.20 & 10.71 & 10.08 & 0.53 \\ 
%0333 & 71.40 & -71.20 & 2.931 & 6.08 & 4.99 & 23.9 & 0.41 & 3527 & 97.7 & 16.92 & 15.49 & 14.60 & 12.61 & 12.12 & 11.49 & 0.44 \\ 
%0334 & 71.49 & -75.42 & 2.152 & 7.45 & 3.33 & 1645.0 & 1.19 & 5998 & 251.2 & 11.64 & 11.10 & 10.79 & 10.23 & 10.01 & 9.76 & 5.23 \\ 
%0335 & 71.50 & -74.27 & 4.408 & 4.47 & 3.15 & 14.9 & 0.42 & 3561 & 49.0 & 15.25 & 13.82 & 12.93 & 11.02 & 10.53 & 9.90 & 0.59 \\ 
%0336 & 71.58 & -64.24 & 12.790 & 7.10 & 2.47 & 21.0 & 0.71 & 4630 & 138.0 & 13.95 & 12.79 & 12.09 & 11.24 & 10.82 & 10.18 & 3.83 \\ 
%0337 & 71.81 & -72.79 & 13.330 & 7.54 & 2.37 & 24.0 & 0.81 & 4864 & 275.4 & 14.87 & 13.86 & 13.28 & 12.48 & 12.10 & 11.56 & 2.09 \\ 
%0338 & 71.88 & -57.14 & 10.700 & 6.20 & 2.37 & 19.7 & 0.67 & 4387 & 182.0 & 15.10 & 13.94 & 13.24 & 12.14 & 11.71 & 11.07 & 14.94 \\ 
%0339 & 71.93 & 62.38 & 6.569 & 7.21 & 4.39 & 8.9 & 0.43 & 3575 & 39.8 & 14.71 & 13.31 & 12.44 & 10.54 & 10.06 & 9.41 & 0.59 \\ 
%0340 & 72.06 & -73.73 & 8.560 & 7.82 & 2.25 & 197.4 & 1.15 & 6012 & 309.0 & 12.44 & 11.90 & 11.59 & 11.03 & 10.81 & 10.56 & 5.28 \\ 
%0341 & 72.07 & -10.96 & 5.237 & 7.77 & 5.00 & 12.8 & 0.44 & 3586 & 74.1 & 15.98 & 14.58 & 13.71 & 11.80 & 11.32 & 10.67 & 0.61 \\ 
%0342 & 72.12 & -69.08 & 16.670 & 9.13 & 2.70 & 20.3 & 0.79 & 4949 & 218.8 & 14.21 & 13.21 & 12.63 & 11.88 & 11.50 & 10.97 & 2.99 \\ 
%0343 & 72.18 & -75.66 & 14.220 & 3.32 & 0.85 & 79.0 & 1.06 & 5834 & 33.9 & 8.05 & 7.41 & 7.06 & 6.52 & 6.27 & 5.97 & 3.73 \\ 
%0344 & 72.27 & -42.75 & 7.476 & 5.80 & 3.06 & 10.2 & 0.50 & 3697 & 83.2 & 15.72 & 14.35 & 13.51 & 11.73 & 11.26 & 10.58 & 0.46 \\ 
%0345 & 72.36 & 0.14 & 7.881 & 4.89 & 3.56 & 3.8 & 0.30 & 3397 & 46.8 & 16.27 & 14.82 & 13.88 & 11.75 & 11.26 & 10.69 & 0.20 \\ 
%0346 & 72.42 & -67.00 & 6.345 & 7.98 & 1.71 & 2750.0 & 2.09 & 8147 & 416.9 & 9.65 & 9.59 & 9.57 & 9.33 & 9.32 & 9.31 & 11.14 \\ 
%0347 & 72.46 & -62.18 & 46.720 & 7.06 & 2.11 & 0.7 & 0.47 & 3625 & 112.2 & 16.73 & 15.33 & 14.46 & 12.60 & 12.12 & 11.47 & 0.54 \\ 
%0348 & 72.49 & -61.20 & 9.826 & 5.89 & 2.80 & 7.8 & 0.51 & 3719 & 117.5 & 16.32 & 14.95 & 14.11 & 12.35 & 11.88 & 11.20 & 0.53 \\ 
%0349 & 72.64 & 51.79 & 2.462 & 4.51 & 5.69 & 13.2 & 0.23 & 3321 & 49.0 & 16.99 & 15.52 & 14.56 & 12.30 & 11.81 & 11.27 & 0.23 \\ 
%0350 & 73.03 & 82.66 & 2.605 & 5.40 & 3.73 & 63.3 & 0.56 & 3900 & 74.1 & 14.65 & 13.32 & 12.51 & 10.99 & 10.53 & 9.84 & 0.85 \\ 
%0351 & 73.09 & -42.62 & 3.556 & 20.60 & 10.74 & 116.1 & 0.73 & 4673 & 138.0 & 13.91 & 12.75 & 12.05 & 11.23 & 10.81 & 10.17 & 3.99 \\ 
%0352 & 73.10 & -61.70 & 19.830 & 8.27 & 1.42 & 303.3 & 1.64 & 6152 & 234.4 & 9.59 & 9.32 & 9.17 & 8.42 & 8.31 & 8.22 & 12.42 \\ 
%0353 & 73.73 & -61.11 & 90.590 & 7.36 & 1.17 & 2.4 & 0.86 & 5000 & 208.9 & 13.72 & 12.86 & 12.39 & 11.53 & 11.21 & 10.79 & 1.41 \\ 
%0354 & 73.77 & -71.45 & 30.710 & 6.94 & 2.08 & 2.5 & 0.57 & 3938 & 81.3 & 14.76 & 13.42 & 12.61 & 11.14 & 10.68 & 9.99 & 0.85 \\ 
%0355 & 73.79 & -74.27 & 3.919 & 15.10 & 5.43 & 1186.0 & 1.22 & 6194 & 218.8 & 10.80 & 10.27 & 9.97 & 9.49 & 9.28 & 9.04 & 6.12 \\ 
%0356 & 73.92 & 0.07 & 3.658 & 14.14 & 5.54 & 526.4 & 1.11 & 5821 & 63.1 & 9.27 & 8.63 & 8.28 & 7.73 & 7.47 & 7.18 & 4.30 \\ 
%0357 & 73.92 & 1.87 & 18.170 & 8.76 & 2.32 & 39.1 & 0.90 & 5702 & 109.6 & 11.40 & 10.54 & 10.07 & 9.64 & 9.32 & 8.90 & 1.42 \\ 
%0358 & 73.94 & -42.36 & 30.590 & 7.86 & 1.76 & 16.4 & 0.89 & 5420 & 75.9 & 10.85 & 9.99 & 9.52 & 8.94 & 8.62 & 8.19 & 1.19 \\ 
%0359 & 74.15 & -32.84 & 2.068 & 6.20 & 6.80 & 25.1 & 0.32 & 3412 & 56.2 & 16.51 & 15.06 & 14.12 & 12.00 & 11.51 & 10.94 & 0.21 \\ 
%0360 & 74.19 & -72.76 & 19.440 & 8.51 & 1.63 & 187.8 & 1.41 & 7096 & 323.6 & 11.05 & 10.65 & 10.41 & 10.18 & 10.01 & 9.84 & 2.19 \\ 
%0361 & 74.20 & -26.03 & 29.600 & 6.55 & 2.42 & 1.2 & 0.43 & 3562 & 72.4 & 16.07 & 14.67 & 13.80 & 11.86 & 11.38 & 10.73 & 0.63 \\ 
%0362 & 74.21 & 0.51 & 8.692 & 6.76 & 3.16 & 11.5 & 0.55 & 3878 & 64.6 & 14.49 & 13.16 & 12.35 & 10.80 & 10.34 & 9.65 & 0.75 \\ 
%0363 & 74.27 & -71.80 & 11.180 & 8.34 & 2.83 & 33.0 & 0.79 & 4900 & 302.0 & 15.01 & 14.00 & 13.42 & 12.62 & 12.24 & 11.71 & 2.60 \\ 
%0364 & 74.28 & -39.93 & 9.255 & 23.09 & 6.48 & 297.3 & 1.15 & 6138 & 72.4 & 8.71 & 8.17 & 7.86 & 7.37 & 7.15 & 6.91 & 5.54 \\ 
%0365 & 74.30 & -76.81 & 31.530 & 6.50 & 1.34 & 19.4 & 0.99 & 5662 & 234.4 & 12.83 & 12.09 & 11.69 & 11.12 & 10.84 & 10.49 & 2.22 \\ 
%0366 & 74.38 & -63.91 & 8.137 & 4.52 & 1.64 & 69.4 & 0.84 & 5212 & 138.0 & 12.76 & 11.75 & 11.17 & 10.63 & 10.25 & 9.71 & 1.88 \\ 
%0367 & 74.40 & -28.41 & 2.440 & 4.56 & 4.46 & 21.9 & 0.35 & 3441 & 60.3 & 16.44 & 15.00 & 14.09 & 12.00 & 11.51 & 10.91 & 0.25 \\ 
%0368 & 74.63 & -62.69 & 1.778 & 1.99 & 1.59 & 90.5 & 0.54 & 3817 & 109.6 & 15.79 & 14.46 & 13.64 & 12.00 & 11.54 & 10.85 & 0.81 \\ 
%0369 & 74.73 & -23.05 & 24.380 & 6.12 & 2.48 & 1.4 & 0.41 & 3543 & 51.3 & 15.46 & 14.03 & 13.14 & 11.20 & 10.71 & 10.08 & 0.68 \\ 
%0370 & 74.78 & 0.59 & 5.072 & 34.68 & 12.56 & 319.6 & 1.06 & 5998 & 69.2 & 9.58 & 8.94 & 8.59 & 8.11 & 7.86 & 7.56 & 3.71 \\ 
%0371 & 74.78 & -48.56 & 51.730 & 8.05 & 1.71 & 3.1 & 0.74 & 4636 & 138.0 & 14.04 & 12.88 & 12.18 & 11.29 & 10.87 & 10.23 & 3.62 \\ 
%0372 & 74.81 & -59.62 & 8.132 & 17.00 & 5.65 & 110.0 & 0.95 & 5610 & 354.8 & 13.86 & 13.12 & 12.72 & 12.11 & 11.83 & 11.48 & 1.47 \\ 
%0373 & 75.10 & -46.75 & 16.570 & 5.35 & 4.16 & 0.8 & 0.19 & 3262 & 44.7 & 17.41 & 15.91 & 14.91 & 12.57 & 12.06 & 11.54 & 0.11 \\ 
%0374 & 75.11 & -72.47 & 66.120 & 6.82 & 1.58 & 0.9 & 0.57 & 3938 & 81.3 & 14.76 & 13.42 & 12.61 & 11.14 & 10.68 & 9.99 & 0.85 \\ 
%0375 & 75.12 & -27.46 & 34.580 & 12.43 & 2.30 & 27.1 & 1.11 & 5888 & 169.8 & 11.40 & 10.76 & 10.41 & 9.88 & 9.62 & 9.33 & 5.01 \\ 
%0376 & 75.18 & -65.40 & 0.916 & 1.15 & 2.76 & 28.0 & 0.15 & 3216 & 70.8 & 19.12 & 17.54 & 16.47 & 14.11 & 13.57 & 13.07 & 0.09 \\ 
%0377 & 75.20 & -40.89 & 0.590 & 1.21 & 1.75 & 184.1 & 0.39 & 3511 & 35.5 & 14.85 & 13.42 & 12.53 & 10.54 & 10.06 & 9.43 & 0.36 \\ 
%0378 & 75.49 & -45.83 & 0.897 & 4.36 & 5.14 & 125.3 & 0.43 & 3571 & 53.7 & 15.39 & 13.99 & 13.12 & 11.20 & 10.72 & 10.07 & 0.59 \\ 
%0379 & 75.77 & -60.10 & 5.421 & 4.85 & 1.97 & 102.7 & 0.86 & 5000 & 208.9 & 13.72 & 12.86 & 12.39 & 11.53 & 11.21 & 10.79 & 1.40 \\ 
%0380 & 75.80 & -68.83 & 15.610 & 6.42 & 1.49 & 119.6 & 1.18 & 6194 & 316.2 & 12.13 & 11.59 & 11.28 & 10.81 & 10.59 & 10.34 & 4.95 \\ 
%0381 & 75.90 & -68.85 & 5.617 & 5.60 & 3.82 & 9.1 & 0.39 & 3493 & 128.8 & 17.72 & 16.29 & 15.40 & 13.35 & 12.86 & 12.23 & 0.35 \\ 
%0382 & 75.92 & 11.77 & 8.798 & 6.26 & 3.95 & 3.8 & 0.35 & 3441 & 69.2 & 16.76 & 15.32 & 14.41 & 12.32 & 11.83 & 11.23 & 0.24 \\ 
%0383 & 76.09 & -75.30 & 11.050 & 4.85 & 2.52 & 4.4 & 0.42 & 3561 & 49.0 & 15.25 & 13.82 & 12.93 & 11.02 & 10.53 & 9.90 & 0.56 \\ 
%0384 & 76.36 & -64.90 & 7.388 & 5.25 & 3.80 & 4.3 & 0.31 & 3404 & 67.6 & 16.99 & 15.54 & 14.60 & 12.46 & 11.97 & 11.40 & 0.23 \\ 
%0385 & 76.37 & -78.26 & 70.440 & 5.01 & 1.18 & 0.7 & 0.54 & 3852 & 79.4 & 14.95 & 13.61 & 12.79 & 11.21 & 10.75 & 10.06 & 0.89 \\ 
%0386 & 76.43 & -18.34 & 11.890 & 5.38 & 1.92 & 19.8 & 0.71 & 4565 & 64.6 & 12.53 & 11.37 & 10.67 & 9.75 & 9.33 & 8.69 & 6.59 \\ 
%0387 & 76.59 & -13.31 & 1.904 & 5.11 & 9.83 & 9.0 & 0.14 & 3105 & 30.2 & 17.11 & 15.53 & 14.46 & 12.44 & 11.90 & 11.40 & 0.12 \\ 
%0388 & 76.71 & -73.65 & 11.140 & 4.45 & 1.33 & 57.5 & 0.96 & 5333 & 169.8 & 12.54 & 11.81 & 11.41 & 10.65 & 10.37 & 10.02 & 1.83 \\ 
%0389 & 76.74 & -24.22 & 0.639 & 3.06 & 5.04 & 96.8 & 0.31 & 3368 & 72.4 & 17.28 & 15.83 & 14.89 & 12.71 & 12.22 & 11.65 & 0.15 \\ 
%0390 & 76.81 & -29.96 & 3.986 & 6.62 & 4.28 & 24.8 & 0.50 & 3706 & 100.0 & 16.04 & 14.67 & 13.83 & 12.06 & 11.59 & 10.91 & 0.54 \\ 
%0391 & 76.88 & 50.60 & 7.154 & 5.12 & 4.44 & 3.3 & 0.24 & 3326 & 66.1 & 17.61 & 16.14 & 15.18 & 12.93 & 12.43 & 11.89 & 0.17 \\ 
%0392 & 76.90 & -74.82 & 1.878 & 4.55 & 4.38 & 42.6 & 0.40 & 3537 & 35.5 & 14.70 & 13.27 & 12.38 & 10.44 & 9.96 & 9.33 & 0.43 \\ 
%0393 & 76.91 & -58.76 & 20.050 & 13.50 & 2.65 & 165.2 & 1.34 & 6109 & 316.2 & 11.26 & 10.79 & 10.52 & 9.95 & 9.75 & 9.54 & 3.30 \\ 
%0394 & 77.09 & -52.78 & 8.112 & 5.45 & 2.81 & 9.6 & 0.49 & 3700 & 81.3 & 15.61 & 14.24 & 13.40 & 11.63 & 11.16 & 10.48 & 0.48 \\ 
%0395 & 77.26 & -74.59 & 3.153 & 6.10 & 5.46 & 15.7 & 0.35 & 3431 & 112.2 & 17.81 & 16.37 & 15.46 & 13.33 & 12.84 & 12.24 & 0.26 \\ 
%0396 & 77.50 & -53.88 & 8.912 & 5.73 & 2.90 & 8.5 & 0.48 & 3704 & 46.8 & 14.40 & 13.03 & 12.19 & 10.44 & 9.97 & 9.29 & 0.49 \\ 
%0397 & 77.54 & -45.91 & 6.900 & 5.20 & 6.24 & 2.0 & 0.15 & 3224 & 47.9 & 18.18 & 16.60 & 15.53 & 13.19 & 12.65 & 12.15 & 0.09 \\ 
%0398 & 77.76 & -60.26 & 4.944 & 5.57 & 3.44 & 16.9 & 0.48 & 3658 & 114.8 & 16.54 & 15.17 & 14.33 & 12.48 & 12.01 & 11.33 & 0.49 \\ 
%0399 & 77.79 & -70.32 & 6.133 & 5.41 & 1.92 & 190.1 & 0.99 & 5623 & 114.8 & 11.17 & 10.43 & 10.03 & 9.44 & 9.16 & 8.81 & 1.75 \\ 
%0400 & 77.81 & -27.05 & 5.719 & 5.79 & 3.65 & 10.4 & 0.44 & 3571 & 75.9 & 16.15 & 14.75 & 13.88 & 11.95 & 11.47 & 10.82 & 0.48 \\ 
%0401 & 77.85 & 47.38 & 6.071 & 7.29 & 5.42 & 6.4 & 0.33 & 3423 & 67.6 & 16.77 & 15.33 & 14.42 & 12.30 & 11.81 & 11.21 & 0.23 \\ 
%0402 & 77.89 & -60.01 & 64.630 & 22.89 & 3.76 & 12.3 & 0.97 & 6067 & 112.2 & 10.64 & 9.90 & 9.50 & 9.13 & 8.85 & 8.51 & 1.63 \\ 
%0403 & 77.91 & -70.36 & 2.423 & 7.01 & 4.91 & 68.1 & 0.57 & 3869 & 323.6 & 17.95 & 16.61 & 15.79 & 14.19 & 13.73 & 13.04 & 0.79 \\ 
%0404 & 78.03 & -36.36 & 22.820 & 4.11 & 1.71 & 1.6 & 0.41 & 3585 & 8.7 & 11.48 & 10.05 & 9.16 & 7.34 & 6.85 & 6.22 & 0.53 \\ 
%0405 & 78.15 & -59.41 & 9.710 & 6.02 & 3.17 & 5.3 & 0.44 & 3567 & 125.9 & 17.23 & 15.83 & 14.96 & 13.01 & 12.53 & 11.88 & 0.52 \\ 
%0406 & 78.22 & -29.67 & 6.482 & 6.36 & 2.08 & 254.3 & 1.10 & 5943 & 125.9 & 10.75 & 10.11 & 9.76 & 9.25 & 9.00 & 8.71 & 3.90 \\ 
%0407 & 78.27 & -61.85 & 11.370 & 4.61 & 2.00 & 7.6 & 0.54 & 3817 & 109.6 & 15.79 & 14.46 & 13.64 & 12.00 & 11.54 & 10.85 & 0.87 \\ 
%0408 & 78.28 & -44.80 & 20.620 & 7.29 & 1.50 & 69.3 & 1.23 & 6081 & 154.9 & 10.71 & 10.18 & 9.88 & 9.35 & 9.13 & 8.89 & 4.45 \\ 
%0409 & 78.30 & -61.88 & 36.500 & 4.89 & 1.43 & 1.6 & 0.54 & 3817 & 109.6 & 15.79 & 14.46 & 13.64 & 12.00 & 11.54 & 10.85 & 0.90 \\ 
%0410 & 78.35 & -64.79 & 6.223 & 7.00 & 5.36 & 5.5 & 0.31 & 3405 & 69.2 & 17.04 & 15.59 & 14.65 & 12.52 & 12.03 & 11.46 & 0.23 \\ 
%0411 & 78.41 & -5.58 & 13.160 & 2.95 & 1.31 & 4.8 & 0.48 & 3711 & 19.5 & 12.52 & 11.15 & 10.31 & 8.60 & 8.13 & 7.46 & 0.50 \\ 
%0412 & 78.45 & -75.09 & 16.520 & 9.40 & 2.35 & 50.6 & 1.03 & 5623 & 263.0 & 12.95 & 12.21 & 11.81 & 11.22 & 10.94 & 10.59 & 2.54 \\ 
%0413 & 78.47 & -54.33 & 11.190 & 4.86 & 2.10 & 8.1 & 0.55 & 3842 & 93.3 & 15.37 & 14.03 & 13.21 & 11.61 & 11.15 & 10.46 & 0.74 \\ 
%0414 & 78.58 & 51.64 & 9.003 & 4.98 & 1.90 & 34.4 & 0.74 & 4716 & 81.3 & 12.69 & 11.53 & 10.83 & 10.07 & 9.64 & 9.01 & 2.60 \\ 
%0415 & 78.79 & -61.64 & 5.871 & 6.33 & 1.44 & 2240.0 & 1.98 & 8356 & 407.4 & 9.99 & 9.93 & 9.91 & 9.72 & 9.71 & 9.70 & 8.01 \\ 
%0416 & 78.94 & -67.96 & 5.392 & 6.01 & 1.96 & 614.7 & 1.20 & 6324 & 199.5 & 10.86 & 10.32 & 10.01 & 9.60 & 9.38 & 9.14 & 7.49 \\ 
%0417 & 79.03 & -49.19 & 9.938 & 8.52 & 7.02 & 1.9 & 0.22 & 3298 & 77.6 & 18.22 & 16.72 & 15.72 & 13.45 & 12.94 & 12.42 & 0.21 \\ 
%0418 & 79.03 & -23.70 & 0.642 & 1.45 & 2.00 & 174.9 & 0.40 & 3532 & 29.5 & 14.34 & 12.91 & 12.02 & 10.07 & 9.59 & 8.96 & 0.33 \\ 
%0419 & 79.05 & -41.83 & 2.309 & 5.87 & 4.15 & 75.9 & 0.58 & 3941 & 112.2 & 15.43 & 14.14 & 13.35 & 11.85 & 11.40 & 10.71 & 0.95 \\ 
%0420 & 79.13 & -73.54 & 3.586 & 6.02 & 4.06 & 27.8 & 0.50 & 3686 & 114.8 & 16.41 & 15.04 & 14.20 & 12.39 & 11.92 & 11.24 & 0.47 \\ 
%0421 & 79.13 & -64.82 & 26.980 & 7.47 & 1.35 & 66.6 & 1.30 & 6442 & 239.9 & 11.20 & 10.73 & 10.46 & 10.03 & 9.84 & 9.63 & 3.79 \\ 
%0422 & 79.21 & -64.48 & 5.466 & 5.65 & 2.41 & 101.8 & 0.80 & 5105 & 182.0 & 13.59 & 12.58 & 12.00 & 11.39 & 11.01 & 10.48 & 2.69 \\ 
%0423 & 79.36 & 58.85 & 8.632 & 9.29 & 2.91 & 128.4 & 1.01 & 5689 & 70.8 & 10.01 & 9.27 & 8.87 & 8.33 & 8.05 & 7.70 & 2.71 \\ 
%0424 & 79.36 & -56.85 & 13.880 & 5.41 & 1.53 & 77.2 & 0.93 & 5916 & 134.9 & 11.46 & 10.60 & 10.13 & 9.79 & 9.47 & 9.05 & 1.45 \\ 
%0425 & 79.39 & -38.06 & 23.220 & 5.49 & 2.20 & 1.7 & 0.43 & 3565 & 64.6 & 15.79 & 14.39 & 13.52 & 11.58 & 11.10 & 10.45 & 0.65 \\ 
%0426 & 79.40 & -61.25 & 0.590 & 4.47 & 7.22 & 122.5 & 0.33 & 3397 & 134.9 & 18.44 & 17.00 & 16.09 & 13.91 & 13.42 & 12.82 & 0.29 \\ 
%0427 & 79.53 & -57.16 & 0.887 & 1.50 & 1.92 & 104.0 & 0.38 & 3486 & 97.7 & 17.16 & 15.73 & 14.84 & 12.78 & 12.29 & 11.66 & 0.31 \\ 
%0428 & 79.55 & 5.99 & 2.869 & 5.48 & 4.07 & 33.8 & 0.48 & 3659 & 77.6 & 15.71 & 14.34 & 13.50 & 11.66 & 11.19 & 10.51 & 0.51 \\ 
%0429 & 79.59 & -73.94 & 8.154 & 5.44 & 1.79 & 178.8 & 0.97 & 5902 & 281.8 & 12.76 & 12.02 & 11.62 & 11.17 & 10.89 & 10.54 & 1.68 \\ 
%0430 & 79.64 & -75.84 & 10.440 & 8.05 & 2.27 & 114.4 & 1.08 & 5834 & 338.8 & 13.12 & 12.48 & 12.13 & 11.56 & 11.31 & 11.02 & 3.31 \\ 
%0431 & 79.71 & 0.23 & 2.201 & 5.22 & 3.75 & 89.1 & 0.58 & 3952 & 93.3 & 14.92 & 13.63 & 12.84 & 11.35 & 10.90 & 10.21 & 0.86 \\ 
%0432 & 79.79 & 45.00 & 7.127 & 5.51 & 4.12 & 4.3 & 0.30 & 3406 & 30.9 & 15.34 & 13.89 & 12.96 & 10.84 & 10.35 & 9.78 & 0.21 \\ 
%0433 & 80.10 & -40.16 & 23.800 & 4.98 & 2.25 & 1.1 & 0.35 & 3449 & 60.3 & 16.37 & 14.93 & 14.02 & 11.94 & 11.45 & 10.85 & 0.30 \\ 
%0434 & 80.14 & -54.64 & 2.054 & 4.76 & 4.15 & 46.0 & 0.45 & 3596 & 67.6 & 15.72 & 14.32 & 13.45 & 11.56 & 11.08 & 10.43 & 0.59 \\ 
%0435 & 80.24 & -41.72 & 17.690 & 9.80 & 2.79 & 15.0 & 0.82 & 4699 & 46.8 & 11.19 & 10.18 & 9.60 & 8.66 & 8.29 & 7.75 & 2.40 \\ 
%0436 & 80.31 & -69.12 & 4.726 & 6.75 & 1.88 & 2199.0 & 1.64 & 7816 & 331.1 & 10.23 & 9.96 & 9.82 & 9.67 & 9.56 & 9.47 & 6.69 \\ 
%0437 & 80.35 & -53.54 & 6.016 & 6.15 & 4.92 & 5.2 & 0.30 & 3383 & 81.3 & 17.57 & 16.12 & 15.19 & 13.00 & 12.51 & 11.94 & 0.15 \\ 
%0438 & 80.46 & 15.54 & 4.935 & 19.82 & 5.82 & 1463.0 & 1.47 & 6152 & 81.3 & 7.73 & 7.39 & 7.20 & 6.54 & 6.40 & 6.26 & 10.00 \\ 
%0439 & 80.65 & -56.69 & 3.482 & 4.68 & 2.12 & 361.1 & 0.91 & 5598 & 229.1 & 12.99 & 12.13 & 11.66 & 11.17 & 10.85 & 10.43 & 1.34 \\ 
%0440 & 80.74 & -41.40 & 1.243 & 5.57 & 6.47 & 62.9 & 0.37 & 3475 & 75.9 & 16.70 & 15.26 & 14.35 & 12.30 & 11.81 & 11.21 & 0.27 \\ 
%0441 & 80.76 & -76.20 & 21.800 & 7.10 & 3.05 & 1.5 & 0.40 & 3497 & 147.9 & 18.00 & 16.57 & 15.68 & 13.63 & 13.15 & 12.52 & 0.30 \\ 
%0442 & 81.02 & 8.28 & 1.802 & 7.41 & 6.50 & 60.4 & 0.47 & 3641 & 69.2 & 15.56 & 14.16 & 13.29 & 11.48 & 11.00 & 10.35 & 0.50 \\ 
%0443 & 81.05 & -66.06 & 4.335 & 4.93 & 3.76 & 11.1 & 0.38 & 3467 & 144.5 & 18.17 & 16.74 & 15.85 & 13.76 & 13.27 & 12.64 & 0.29 \\ 
%0444 & 81.22 & -6.29 & 13.920 & 11.08 & 4.03 & 10.9 & 0.64 & 4216 & 83.2 & 13.96 & 12.67 & 11.88 & 10.71 & 10.26 & 9.57 & 5.49 \\ 
%0445 & 81.65 & -63.54 & 6.315 & 5.40 & 1.99 & 124.5 & 0.93 & 5458 & 275.4 & 13.70 & 12.84 & 12.37 & 11.80 & 11.48 & 11.06 & 1.12 \\ 
%0446 & 81.86 & 57.11 & 11.890 & 14.70 & 4.42 & 70.9 & 0.92 & 5728 & 117.5 & 11.50 & 10.64 & 10.17 & 9.75 & 9.43 & 9.01 & 1.15 \\ 
%0447 & 81.89 & -66.35 & 29.580 & 6.72 & 3.06 & 0.7 & 0.31 & 3405 & 69.2 & 17.04 & 15.59 & 14.65 & 12.52 & 12.03 & 11.46 & 0.27 \\ 
%0448 & 82.34 & -75.67 & 13.250 & 5.91 & 2.58 & 4.9 & 0.50 & 3686 & 114.8 & 16.41 & 15.04 & 14.20 & 12.39 & 11.92 & 11.24 & 0.60 \\ 
%0449 & 82.36 & -58.02 & 8.646 & 7.21 & 2.39 & 95.0 & 0.93 & 5598 & 346.7 & 14.02 & 13.16 & 12.69 & 12.19 & 11.87 & 11.45 & 1.22 \\ 
%0450 & 82.50 & -36.13 & 14.640 & 6.16 & 4.96 & 1.0 & 0.19 & 3259 & 63.1 & 18.16 & 16.66 & 15.66 & 13.31 & 12.80 & 12.28 & 0.11 \\ 
%0451 & 82.53 & -66.12 & 3.211 & 5.62 & 5.36 & 13.2 & 0.31 & 3405 & 69.2 & 17.04 & 15.59 & 14.65 & 12.52 & 12.03 & 11.46 & 0.19 \\ 
%0452 & 82.59 & -54.58 & 7.166 & 5.32 & 2.83 & 11.8 & 0.50 & 3716 & 83.2 & 15.59 & 14.22 & 13.38 & 11.63 & 11.16 & 10.48 & 0.54 \\ 
%0453 & 82.64 & -47.42 & 22.040 & 7.55 & 1.81 & 61.5 & 0.95 & 6067 & 102.3 & 10.39 & 9.54 & 9.07 & 8.81 & 8.49 & 8.06 & 1.93 \\ 
%0454 & 82.74 & -69.38 & 5.624 & 8.16 & 5.33 & 10.1 & 0.42 & 3525 & 186.2 & 18.32 & 16.89 & 16.00 & 13.98 & 13.50 & 12.87 & 0.75 \\ 
%0455 & 82.78 & -50.57 & 11.970 & 5.16 & 2.26 & 6.3 & 0.52 & 3766 & 72.4 & 15.13 & 13.76 & 12.92 & 11.25 & 10.78 & 10.10 & 0.44 \\ 
%0456 & 82.93 & -39.95 & 2.416 & 4.66 & 3.05 & 107.8 & 0.63 & 4172 & 117.5 & 14.81 & 13.52 & 12.73 & 11.51 & 11.06 & 10.37 & 6.62 \\ 
%0457 & 83.03 & -77.00 & 20.740 & 6.92 & 2.13 & 7.5 & 0.67 & 4336 & 151.4 & 14.83 & 13.67 & 12.97 & 11.83 & 11.40 & 10.76 & 13.09 \\ 
%0458 & 83.14 & -82.86 & 11.200 & 6.71 & 4.69 & 2.0 & 0.27 & 3352 & 75.9 & 17.68 & 16.22 & 15.26 & 13.04 & 12.55 & 12.01 & 0.14 \\ 
%0459 & 83.16 & -81.52 & 37.930 & 8.57 & 1.07 & 315.3 & 1.92 & 8035 & 128.8 & 6.96 & 6.87 & 6.83 & 6.59 & 6.56 & 6.54 & 10.04 \\ 
%0460 & 83.22 & -55.65 & 84.660 & 34.83 & 4.02 & 37.7 & 1.44 & 7295 & 316.2 & 10.61 & 10.21 & 9.97 & 9.80 & 9.63 & 9.46 & 6.25 \\ 
%0461 & 83.41 & -66.72 & 8.474 & 9.41 & 6.88 & 3.2 & 0.29 & 3365 & 141.3 & 18.87 & 17.42 & 16.48 & 14.26 & 13.77 & 13.20 & 0.17 \\ 
%0462 & 83.43 & -77.76 & 5.545 & 6.40 & 6.63 & 3.9 & 0.21 & 3280 & 112.2 & 19.18 & 17.68 & 16.68 & 14.37 & 13.86 & 13.34 & 0.16 \\ 
%0463 & 83.53 & -29.55 & 5.702 & 6.69 & 3.62 & 19.9 & 0.55 & 3838 & 97.7 & 15.46 & 14.13 & 13.31 & 11.71 & 11.25 & 10.56 & 0.78 \\ 
%0464 & 83.62 & -66.74 & 89.370 & 8.82 & 1.36 & 3.4 & 0.91 & 5309 & 218.8 & 13.33 & 12.47 & 12.00 & 11.34 & 11.02 & 10.60 & 1.21 \\ 
%0465 & 83.63 & -76.98 & 27.900 & 6.97 & 1.46 & 37.5 & 1.03 & 5957 & 302.0 & 12.77 & 12.03 & 11.63 & 11.20 & 10.92 & 10.57 & 2.00 \\ 
%0466 & 83.91 & -54.84 & 3.758 & 6.85 & 4.61 & 24.9 & 0.49 & 3657 & 199.5 & 17.73 & 16.36 & 15.52 & 13.65 & 13.18 & 12.50 & 0.53 \\ 
%0467 & 84.02 & -54.30 & 5.839 & 8.00 & 3.17 & 160.5 & 0.87 & 5572 & 346.7 & 14.07 & 13.21 & 12.74 & 12.24 & 11.92 & 11.50 & 1.54 \\ 
%0468 & 84.03 & -50.25 & 27.960 & 8.92 & 2.94 & 2.0 & 0.52 & 3766 & 72.4 & 15.13 & 13.76 & 12.92 & 11.25 & 10.78 & 10.10 & 0.43 \\ 
%0469 & 84.37 & 44.11 & 7.118 & 4.64 & 2.62 & 9.2 & 0.46 & 3632 & 47.9 & 14.83 & 13.43 & 12.56 & 10.74 & 10.26 & 9.61 & 0.52 \\ 
%0470 & 84.60 & 1.38 & 2.902 & 9.52 & 4.88 & 211.6 & 0.83 & 4977 & 109.6 & 12.62 & 11.61 & 11.03 & 10.33 & 9.95 & 9.42 & 1.70 \\ 
%0471 & 84.87 & -59.55 & 1.929 & 5.37 & 4.58 & 54.1 & 0.48 & 3632 & 169.8 & 17.55 & 16.18 & 15.34 & 13.43 & 12.96 & 12.28 & 0.45 \\ 
%0472 & 84.91 & 77.97 & 1.912 & 7.42 & 10.90 & 16.4 & 0.21 & 3295 & 63.1 & 17.74 & 16.24 & 15.24 & 12.99 & 12.48 & 11.96 & 0.14 \\ 
%0473 & 84.98 & 8.35 & 4.908 & 5.61 & 3.75 & 13.6 & 0.43 & 3584 & 36.3 & 14.46 & 13.06 & 12.19 & 10.30 & 9.82 & 9.17 & 0.54 \\ 
%0474 & 85.04 & -60.44 & 15.680 & 4.67 & 1.80 & 5.2 & 0.55 & 3847 & 91.2 & 15.30 & 13.97 & 13.15 & 11.56 & 11.10 & 10.41 & 0.81 \\ 
%0475 & 85.07 & -58.85 & 11.100 & 8.54 & 2.77 & 42.3 & 0.84 & 5164 & 229.1 & 13.96 & 12.95 & 12.37 & 11.79 & 11.41 & 10.88 & 1.70 \\ 
%0476 & 85.26 & -60.28 & 5.828 & 5.56 & 6.59 & 2.8 & 0.17 & 3233 & 66.1 & 18.63 & 17.05 & 15.98 & 13.67 & 13.13 & 12.63 & 0.13 \\ 
%0477 & 85.39 & -59.05 & 22.860 & 8.29 & 1.86 & 38.3 & 1.02 & 5728 & 275.4 & 12.86 & 12.12 & 11.72 & 11.19 & 10.91 & 10.56 & 2.37 \\ 
%0478 & 85.60 & -59.14 & 8.303 & 5.59 & 1.71 & 165.3 & 1.07 & 5861 & 338.8 & 13.05 & 12.41 & 12.06 & 11.51 & 11.26 & 10.96 & 3.39 \\ 
%0479 & 85.65 & -73.65 & 3.270 & 5.67 & 2.65 & 332.9 & 0.90 & 5458 & 125.9 & 11.91 & 11.05 & 10.58 & 10.01 & 9.69 & 9.27 & 1.40 \\ 
%0480 & 85.72 & -66.27 & 11.170 & 6.88 & 1.99 & 93.3 & 1.00 & 5623 & 316.2 & 13.27 & 12.53 & 12.13 & 11.54 & 11.26 & 10.91 & 1.77 \\ 
%0481 & 85.79 & -75.65 & 85.210 & 29.35 & 4.21 & 5.9 & 1.04 & 5689 & 323.6 & 13.35 & 12.61 & 12.21 & 11.64 & 11.36 & 11.01 & 2.60 \\ 
%0482 & 86.49 & -65.44 & 8.958 & 8.83 & 5.28 & 4.2 & 0.38 & 3467 & 144.5 & 18.17 & 16.74 & 15.85 & 13.76 & 13.27 & 12.64 & 0.27 \\ 
%0483 & 86.50 & -0.65 & 7.974 & 5.47 & 2.72 & 12.2 & 0.53 & 3812 & 47.9 & 13.99 & 12.66 & 11.85 & 10.22 & 9.76 & 9.07 & 0.70 \\ 
%0484 & 86.58 & -7.20 & 8.311 & 8.54 & 2.92 & 70.3 & 0.90 & 5152 & 104.7 & 11.91 & 11.05 & 10.58 & 9.83 & 9.51 & 9.09 & 1.51 \\ 
%0485 & 86.70 & -19.84 & 6.881 & 4.15 & 4.69 & 2.2 & 0.16 & 3236 & 43.7 & 17.75 & 16.17 & 15.10 & 12.80 & 12.26 & 11.76 & 0.25 \\ 
%0486 & 86.78 & -60.05 & 103.900 & 27.48 & 3.37 & 12.5 & 1.19 & 6501 & 354.8 & 12.07 & 11.53 & 11.22 & 10.87 & 10.65 & 10.40 & 6.40 \\ 
%0487 & 86.82 & 61.56 & 7.095 & 9.65 & 3.33 & 134.2 & 0.97 & 5495 & 85.1 & 10.71 & 9.98 & 9.58 & 8.93 & 8.65 & 8.30 & 1.67 \\ 
%0488 & 86.90 & 9.79 & 6.496 & 7.53 & 2.41 & 344.3 & 1.13 & 6109 & 77.6 & 9.31 & 8.67 & 8.32 & 7.90 & 7.65 & 7.36 & 5.30 \\ 
%0489 & 86.90 & -64.71 & 14.560 & 7.55 & 1.95 & 57.4 & 1.04 & 5636 & 288.4 & 13.19 & 12.45 & 12.05 & 11.46 & 11.18 & 10.83 & 2.09 \\ 
%0490 & 86.91 & 52.64 & 11.930 & 10.03 & 3.72 & 17.8 & 0.67 & 4421 & 85.1 & 13.36 & 12.20 & 11.50 & 10.46 & 10.03 & 9.39 & 10.88 \\ 
%0491 & 87.13 & 5.56 & 2.027 & 9.07 & 19.48 & 20.6 & 0.12 & 3141 & 49.0 & 17.21 & 15.63 & 14.56 & 12.68 & 12.14 & 11.64 & 0.10 \\ 
%0492 & 87.21 & -68.76 & 2.124 & 23.85 & 9.81 & 4550.0 & 1.36 & 6266 & 91.2 & 8.10 & 7.71 & 7.47 & 6.92 & 6.75 & 6.58 & 3.64 \\ 
%0493 & 87.23 & -55.56 & 6.178 & 4.05 & 1.44 & 143.5 & 0.99 & 5458 & 162.2 & 12.25 & 11.51 & 11.11 & 10.43 & 10.15 & 9.80 & 1.63 \\ 
%0494 & 87.35 & -61.20 & 5.639 & 6.02 & 3.59 & 12.9 & 0.48 & 3632 & 169.8 & 17.55 & 16.18 & 15.34 & 13.43 & 12.96 & 12.28 & 0.55 \\ 
%0495 & 87.40 & -13.67 & 7.181 & 6.69 & 4.01 & 7.1 & 0.42 & 3546 & 67.6 & 16.07 & 14.64 & 13.75 & 11.80 & 11.32 & 10.69 & 0.51 \\ 
%0496 & 87.74 & -57.03 & 42.560 & 9.69 & 2.04 & 5.8 & 0.82 & 4887 & 371.5 & 15.35 & 14.34 & 13.76 & 12.98 & 12.60 & 12.06 & 2.43 \\ 
%0497 & 87.76 & 62.46 & 20.990 & 5.04 & 1.21 & 31.6 & 0.97 & 5495 & 85.1 & 10.71 & 9.98 & 9.58 & 8.93 & 8.65 & 8.30 & 1.47 \\ 
%0498 & 87.81 & -46.90 & 6.257 & 6.00 & 1.46 & 1604.0 & 1.73 & 8241 & 91.2 & 7.26 & 7.06 & 6.95 & 6.87 & 6.79 & 6.73 & 6.59 \\ 
%0499 & 87.82 & 83.83 & 41.160 & 6.99 & 2.90 & 0.5 & 0.30 & 3424 & 16.6 & 13.85 & 12.40 & 11.46 & 9.39 & 8.90 & 8.33 & 0.21 \\ 
%0500 & 87.95 & -73.09 & 78.830 & 9.72 & 1.81 & 1.8 & 0.73 & 4654 & 204.2 & 14.79 & 13.63 & 12.93 & 12.10 & 11.67 & 11.03 & 3.17 \\ 
%0501 & 87.98 & -58.98 & 6.309 & 4.70 & 2.38 & 20.2 & 0.57 & 3914 & 154.9 & 16.20 & 14.87 & 14.05 & 12.54 & 12.08 & 11.39 & 0.75 \\ 
%0502 & 88.46 & -56.50 & 166.300 & 42.65 & 5.62 & 1.2 & 0.85 & 5093 & 257.0 & 14.14 & 13.14 & 12.56 & 11.93 & 11.55 & 11.02 & 1.86 \\ 
%0503 & 88.52 & -78.70 & 17.500 & 6.06 & 2.27 & 4.7 & 0.54 & 3852 & 79.4 & 14.95 & 13.61 & 12.79 & 11.21 & 10.75 & 10.06 & 0.92 \\ 
%0504 & 88.62 & 11.21 & 19.890 & 6.93 & 3.20 & 1.5 & 0.37 & 3485 & 43.7 & 15.47 & 14.03 & 13.12 & 11.11 & 10.62 & 10.02 & 0.28 \\ 
%0505 & 88.94 & -59.49 & 7.013 & 5.15 & 3.22 & 7.0 & 0.40 & 3508 & 109.6 & 17.28 & 15.85 & 14.96 & 12.95 & 12.46 & 11.83 & 0.39 \\ 
%0506 & 89.03 & -67.33 & 3.164 & 9.51 & 4.98 & 235.4 & 0.77 & 5048 & 281.8 & 14.46 & 13.46 & 12.88 & 12.22 & 11.84 & 11.31 & 3.96 \\ 
%0507 & 89.08 & -73.31 & 51.430 & 8.02 & 0.92 & 108.8 & 1.86 & 8110 & 309.0 & 9.61 & 9.52 & 9.48 & 9.24 & 9.21 & 9.20 & 7.30 \\ 
%0508 & 89.15 & -62.18 & 40.530 & 8.78 & 1.60 & 22.4 & 1.05 & 6109 & 302.0 & 12.67 & 12.03 & 11.68 & 11.24 & 10.99 & 10.70 & 2.65 \\ 
%0509 & 89.17 & -39.02 & 6.697 & 8.89 & 3.36 & 78.4 & 0.87 & 5012 & 93.3 & 11.95 & 11.09 & 10.62 & 9.77 & 9.45 & 9.02 & 1.61 \\ 
%0510 & 89.20 & -60.85 & 15.040 & 9.21 & 2.40 & 44.3 & 1.01 & 5395 & 380.2 & 14.10 & 13.36 & 12.96 & 12.23 & 11.95 & 11.60 & 1.67 \\ 
%0511 & 89.25 & -33.31 & 20.630 & 6.22 & 10.69 & 0.3 & 0.05 & 2564 & 26.3 & 19.48 & 17.91 & 16.84 & 12.86 & 12.33 & 11.83 & 0.58 \\ 
%0512 & 89.27 & -62.82 & 16.960 & 4.09 & 2.12 & 1.6 & 0.34 & 3440 & 52.5 & 16.22 & 14.78 & 13.87 & 11.78 & 11.29 & 10.69 & 0.28 \\ 
%0513 & 89.30 & 36.92 & 3.728 & 5.60 & 3.76 & 25.1 & 0.49 & 3686 & 69.2 & 15.35 & 13.98 & 13.14 & 11.36 & 10.89 & 10.21 & 0.53 \\ 
%0514 & 89.47 & -69.54 & 5.791 & 6.57 & 5.20 & 5.9 & 0.31 & 3392 & 112.2 & 18.15 & 16.70 & 15.77 & 13.59 & 13.10 & 12.53 & 0.19 \\ 
%0515 & 89.68 & 10.88 & 6.083 & 7.08 & 3.63 & 22.1 & 0.57 & 3955 & 55.0 & 13.84 & 12.50 & 11.69 & 10.25 & 9.79 & 9.10 & 1.02 \\ 
%0516 & 90.01 & -57.38 & 9.009 & 4.45 & 2.29 & 6.8 & 0.47 & 3633 & 91.2 & 16.22 & 14.82 & 13.95 & 12.12 & 11.64 & 10.99 & 0.49 \\ 
%0517 & 90.03 & -75.53 & 9.623 & 9.03 & 2.50 & 228.9 & 1.15 & 6592 & 407.4 & 12.69 & 12.15 & 11.84 & 11.52 & 11.30 & 11.05 & 5.06 \\ 
%0518 & 90.13 & -61.05 & 65.730 & 6.28 & 1.90 & 0.3 & 0.39 & 3496 & 79.4 & 16.68 & 15.25 & 14.36 & 12.34 & 11.85 & 11.22 & 0.32 \\ 
%0519 & 90.38 & 0.64 & 7.204 & 6.18 & 3.37 & 10.1 & 0.48 & 3665 & 69.2 & 15.42 & 14.05 & 13.21 & 11.39 & 10.92 & 10.24 & 0.40 \\ 
%0520 & 90.39 & 32.60 & 3.672 & 6.77 & 2.73 & 529.1 & 1.06 & 5875 & 102.3 & 10.35 & 9.71 & 9.35 & 8.83 & 8.57 & 8.28 & 3.06 \\ 
%0521 & 90.74 & -63.47 & 1.893 & 2.82 & 2.96 & 30.5 & 0.35 & 3452 & 57.5 & 16.32 & 14.88 & 13.97 & 11.90 & 11.41 & 10.81 & 0.26 \\ 
%0522 & 90.77 & -54.21 & 94.050 & 6.58 & 0.65 & 47.9 & 1.74 & 7568 & 229.1 & 9.12 & 8.92 & 8.81 & 8.53 & 8.45 & 8.39 & 7.88 \\ 
%0523 & 90.81 & 45.82 & 8.173 & 6.48 & 2.85 & 24.1 & 0.63 & 4292 & 19.1 & 10.58 & 9.29 & 8.51 & 7.46 & 7.01 & 6.32 & 1.57 \\ 
%0524 & 90.88 & -43.20 & 9.134 & 6.08 & 1.58 & 350.5 & 1.30 & 6561 & 131.8 & 9.65 & 9.19 & 8.92 & 8.54 & 8.35 & 8.14 & 5.47 \\ 
%0525 & 90.90 & -61.27 & 39.520 & 7.51 & 0.85 & 270.6 & 2.18 & 9120 & 478.6 & 9.85 & 9.85 & 9.85 & 9.77 & 9.77 & 9.78 & 7.26 \\ 
%0526 & 90.91 & 9.11 & 4.517 & 4.13 & 1.73 & 186.0 & 0.90 & 5333 & 81.3 & 11.12 & 10.26 & 9.79 & 9.17 & 8.85 & 8.42 & 1.28 \\ 
%0527 & 91.18 & -58.53 & 16.960 & 8.79 & 2.09 & 109.5 & 1.09 & 6081 & 323.6 & 12.33 & 11.69 & 11.34 & 10.89 & 10.64 & 10.35 & 4.40 \\ 
%0528 & 91.33 & -0.06 & 7.139 & 6.48 & 4.47 & 5.4 & 0.34 & 3436 & 66.1 & 16.63 & 15.19 & 14.28 & 12.17 & 11.68 & 11.08 & 0.28 \\ 
%0529 & 91.34 & -21.26 & 14.580 & 5.62 & 3.71 & 1.4 & 0.25 & 3348 & 45.7 & 16.64 & 15.17 & 14.21 & 12.02 & 11.52 & 10.98 & 0.16 \\ 
%0530 & 91.48 & -26.33 & 3.154 & 4.70 & 5.45 & 9.6 & 0.24 & 3323 & 43.7 & 16.76 & 15.29 & 14.33 & 12.07 & 11.58 & 11.04 & 0.19 \\ 
%0531 & 91.64 & -25.10 & 18.260 & 7.95 & 2.18 & 18.5 & 0.85 & 4920 & 114.8 & 12.70 & 11.69 & 11.11 & 10.37 & 9.99 & 9.46 & 1.61 \\ 
%0532 & 91.69 & -55.22 & 2.066 & 5.05 & 2.55 & 1896.0 & 1.01 & 6368 & 363.1 & 12.69 & 11.95 & 11.55 & 11.30 & 11.02 & 10.67 & 2.07 \\ 
%0533 & 91.83 & -49.85 & 7.842 & 5.96 & 3.65 & 5.8 & 0.39 & 3509 & 49.0 & 15.57 & 14.14 & 13.25 & 11.24 & 10.76 & 10.13 & 0.32 \\ 
%0534 & 91.92 & -68.99 & 12.120 & 6.83 & 2.42 & 18.6 & 0.71 & 4506 & 213.8 & 15.20 & 14.04 & 13.34 & 12.37 & 11.94 & 11.30 & 3.55 \\ 
%0535 & 92.10 & -66.45 & 5.721 & 5.11 & 3.13 & 12.0 & 0.45 & 3608 & 67.6 & 15.67 & 14.27 & 13.40 & 11.53 & 11.05 & 10.40 & 0.46 \\ 
%0536 & 92.31 & 15.27 & 0.694 & 5.21 & 5.62 & 357.1 & 0.56 & 3878 & 100.0 & 15.37 & 14.03 & 13.21 & 11.67 & 11.21 & 10.52 & 0.75 \\ 
%0537 & 92.42 & -22.63 & 3.439 & 5.44 & 5.81 & 9.4 & 0.25 & 3348 & 45.7 & 16.64 & 15.17 & 14.21 & 12.02 & 11.52 & 10.98 & 0.16 \\ 
%0538 & 92.63 & -72.15 & 6.443 & 4.79 & 2.05 & 51.6 & 0.73 & 4654 & 204.2 & 14.79 & 13.63 & 12.93 & 12.10 & 11.67 & 11.03 & 3.25 \\ 
%0539 & 92.67 & -71.00 & 50.750 & 6.46 & 2.43 & 0.3 & 0.32 & 3406 & 85.1 & 17.45 & 16.00 & 15.06 & 12.92 & 12.43 & 11.86 & 0.25 \\ 
%0540 & 92.72 & -74.87 & 7.296 & 5.39 & 3.11 & 7.7 & 0.44 & 3598 & 67.6 & 15.82 & 14.42 & 13.55 & 11.67 & 11.19 & 10.54 & 0.59 \\ 
%0541 & 92.80 & -58.98 & 21.520 & 6.51 & 1.70 & 17.5 & 0.84 & 5164 & 229.1 & 13.96 & 12.95 & 12.37 & 11.79 & 11.41 & 10.88 & 1.55 \\ 
%0542 & 92.82 & -74.12 & 17.060 & 4.17 & 1.76 & 2.8 & 0.46 & 3612 & 79.4 & 16.00 & 14.60 & 13.73 & 11.86 & 11.38 & 10.73 & 0.51 \\ 
%0543 & 92.85 & 7.93 & 19.540 & 8.80 & 2.02 & 59.8 & 1.07 & 6095 & 120.2 & 10.62 & 9.98 & 9.63 & 9.20 & 8.95 & 8.66 & 2.87 \\ 
%0544 & 92.92 & -0.16 & 3.547 & 7.61 & 4.46 & 60.7 & 0.62 & 4117 & 109.6 & 14.78 & 13.49 & 12.70 & 11.42 & 10.97 & 10.28 & 0.50 \\ 
%0545 & 93.20 & -72.96 & 7.004 & 2.21 & 1.31 & 8.3 & 0.43 & 3570 & 72.4 & 16.01 & 14.61 & 13.74 & 11.81 & 11.33 & 10.68 & 0.52 \\ 
%0546 & 93.22 & -79.38 & 8.234 & 4.79 & 3.67 & 3.2 & 0.27 & 3358 & 83.2 & 17.80 & 16.33 & 15.37 & 13.17 & 12.68 & 12.14 & 0.17 \\ 
%0547 & 93.27 & -61.67 & 13.060 & 5.51 & 1.49 & 98.2 & 1.02 & 5957 & 288.4 & 12.74 & 12.00 & 11.60 & 11.17 & 10.89 & 10.54 & 2.08 \\ 
%0548 & 93.36 & -58.62 & 5.996 & 22.02 & 9.48 & 59.0 & 0.75 & 4715 & 109.6 & 13.24 & 12.24 & 11.66 & 10.69 & 10.31 & 9.78 & 3.05 \\ 
%0549 & 93.42 & -59.55 & 13.390 & 6.02 & 1.92 & 27.4 & 0.79 & 4944 & 302.0 & 14.89 & 13.89 & 13.31 & 12.56 & 12.18 & 11.65 & 3.50 \\ 
%0550 & 93.55 & 44.10 & 4.802 & 5.64 & 2.96 & 49.1 & 0.63 & 4292 & 19.1 & 10.58 & 9.29 & 8.51 & 7.46 & 7.01 & 6.32 & 7.28 \\ 
%0551 & 93.58 & -55.65 & 9.301 & 6.83 & 2.38 & 59.9 & 0.83 & 5272 & 331.1 & 14.62 & 13.61 & 13.03 & 12.52 & 12.14 & 11.61 & 1.89 \\ 
%0552 & 93.66 & -48.68 & 15.370 & 9.28 & 2.47 & 41.2 & 0.97 & 5458 & 128.8 & 11.79 & 11.06 & 10.66 & 9.99 & 9.71 & 9.36 & 1.46 \\ 
%0553 & 93.71 & -57.81 & 7.974 & 6.08 & 3.39 & 7.2 & 0.44 & 3573 & 147.9 & 17.53 & 16.13 & 15.26 & 13.31 & 12.83 & 12.18 & 0.53 \\ 
%0554 & 93.74 & 49.52 & 18.080 & 7.77 & 1.99 & 37.2 & 0.94 & 5636 & 123.0 & 11.69 & 10.83 & 10.36 & 9.89 & 9.57 & 9.15 & 1.26 \\ 
%0555 & 93.90 & -60.27 & 0.705 & 0.44 & 0.57 & 168.1 & 0.42 & 3552 & 75.9 & 16.25 & 14.82 & 13.93 & 11.98 & 11.50 & 10.87 & 0.49 \\ 
%0556 & 93.90 & -69.82 & 3.198 & 5.79 & 2.75 & 410.0 & 0.89 & 5781 & 323.6 & 13.74 & 12.88 & 12.41 & 12.00 & 11.68 & 11.26 & 1.18 \\ 
%0557 & 94.03 & -62.81 & 6.536 & 4.43 & 1.72 & 114.7 & 0.84 & 5495 & 112.2 & 11.99 & 10.99 & 10.41 & 10.04 & 9.67 & 9.13 & 2.22 \\ 
%0558 & 94.07 & 68.71 & 21.150 & 9.71 & 2.12 & 63.0 & 1.11 & 6081 & 61.7 & 8.97 & 8.33 & 7.98 & 7.54 & 7.29 & 7.00 & 4.25 \\ 
%0559 & 94.22 & -58.58 & 8.022 & 9.70 & 3.38 & 84.3 & 0.89 & 5383 & 154.9 & 12.57 & 11.71 & 11.24 & 10.63 & 10.31 & 9.89 & 1.14 \\ 
%0560 & 94.25 & -55.74 & 11.200 & 9.08 & 2.88 & 66.6 & 0.87 & 5649 & 288.4 & 13.67 & 12.81 & 12.34 & 11.88 & 11.56 & 11.14 & 1.53 \\ 
%0561 & 94.31 & -56.30 & 11.080 & 6.54 & 1.89 & 210.4 & 1.01 & 6166 & 281.8 & 12.08 & 11.34 & 10.94 & 10.62 & 10.34 & 9.99 & 2.28 \\ 
%0562 & 94.31 & -48.54 & 37.550 & 7.32 & 2.33 & 1.0 & 0.47 & 3632 & 112.2 & 16.67 & 15.27 & 14.40 & 12.55 & 12.07 & 11.42 & 0.56 \\ 
%0563 & 94.54 & -50.05 & 1.622 & 4.37 & 5.57 & 28.4 & 0.28 & 3371 & 67.6 & 17.27 & 15.82 & 14.88 & 12.69 & 12.20 & 11.63 & 0.18 \\ 
%0564 & 94.60 & -54.76 & 0.570 & 3.92 & 9.23 & 72.7 & 0.19 & 3264 & 56.2 & 17.89 & 16.39 & 15.39 & 13.05 & 12.54 & 12.02 & 0.12 \\ 
%0565 & 94.60 & -68.02 & 8.640 & 8.78 & 3.29 & 61.7 & 0.77 & 5048 & 281.8 & 14.46 & 13.46 & 12.88 & 12.22 & 11.84 & 11.31 & 3.62 \\ 
%0566 & 94.76 & -71.70 & 3.163 & 7.09 & 6.72 & 13.8 & 0.32 & 3406 & 85.1 & 17.45 & 16.00 & 15.06 & 12.92 & 12.43 & 11.86 & 0.26 \\ 
%0567 & 94.77 & -60.16 & 0.972 & 0.55 & 0.65 & 103.5 & 0.42 & 3539 & 77.6 & 16.38 & 14.95 & 14.06 & 12.10 & 11.61 & 10.98 & 0.67 \\ 
%0568 & 94.79 & -61.41 & 18.950 & 5.89 & 1.92 & 7.0 & 0.64 & 4191 & 144.5 & 15.22 & 13.93 & 13.14 & 11.94 & 11.49 & 10.80 & 7.54 \\ 
%0569 & 94.87 & -51.40 & 1.908 & 3.92 & 4.69 & 24.6 & 0.29 & 3379 & 70.8 & 17.26 & 15.81 & 14.88 & 12.69 & 12.20 & 11.63 & 0.20 \\ 
%0570 & 94.88 & -73.18 & 6.099 & 4.08 & 1.44 & 163.9 & 1.01 & 5559 & 208.9 & 12.64 & 11.90 & 11.50 & 10.88 & 10.60 & 10.25 & 2.00 \\ 
%0571 & 94.99 & -1.88 & 5.642 & 6.75 & 3.67 & 21.0 & 0.55 & 3870 & 40.7 & 13.46 & 12.13 & 11.31 & 9.78 & 9.32 & 8.63 & 0.86 \\ 
%0572 & 95.07 & -72.28 & 6.175 & 5.55 & 4.22 & 5.7 & 0.32 & 3406 & 85.1 & 17.45 & 16.00 & 15.06 & 12.92 & 12.43 & 11.86 & 0.26 \\ 
%0573 & 95.21 & -47.56 & 36.420 & 7.40 & 1.43 & 34.8 & 1.01 & 6026 & 199.5 & 11.57 & 10.83 & 10.43 & 10.04 & 9.76 & 9.41 & 2.08 \\ 
%0574 & 95.38 & -62.30 & 7.095 & 4.43 & 1.33 & 311.8 & 1.19 & 6324 & 199.5 & 11.21 & 10.67 & 10.36 & 9.95 & 9.73 & 9.48 & 4.33 \\ 
%0575 & 95.39 & -30.83 & 5.890 & 6.71 & 3.54 & 20.9 & 0.56 & 3896 & 64.6 & 14.38 & 13.04 & 12.22 & 10.71 & 10.25 & 9.56 & 0.76 \\ 
%0576 & 95.44 & -58.96 & 55.970 & 10.26 & 2.04 & 4.1 & 0.79 & 4944 & 302.0 & 14.89 & 13.89 & 13.31 & 12.56 & 12.18 & 11.65 & 2.89 \\ 
%0577 & 95.47 & -65.46 & 11.230 & 5.08 & 2.77 & 3.4 & 0.39 & 3487 & 112.2 & 17.47 & 16.04 & 15.15 & 13.10 & 12.61 & 11.98 & 0.26 \\ 
%0578 & 95.67 & 73.47 & 11.410 & 4.80 & 1.55 & 31.3 & 0.84 & 4819 & 70.8 & 11.82 & 10.82 & 10.24 & 9.41 & 9.03 & 8.49 & 1.46 \\ 
%0579 & 95.71 & -72.28 & 48.270 & 5.19 & 0.75 & 55.0 & 1.37 & 7328 & 158.5 & 9.55 & 9.15 & 8.91 & 8.75 & 8.58 & 8.41 & 1.77 \\ 
%0580 & 95.75 & -62.51 & 18.550 & 4.71 & 2.17 & 1.8 & 0.39 & 3496 & 79.4 & 16.68 & 15.25 & 14.36 & 12.34 & 11.85 & 11.22 & 0.30 \\ 
%0581 & 95.92 & -17.32 & 6.877 & 6.08 & 5.67 & 3.2 & 0.22 & 3301 & 61.7 & 17.70 & 16.20 & 15.20 & 12.95 & 12.44 & 11.92 & 0.19 \\ 
%0582 & 95.98 & -17.06 & 15.340 & 5.79 & 3.30 & 1.6 & 0.31 & 3412 & 33.9 & 15.46 & 14.01 & 13.07 & 10.97 & 10.48 & 9.91 & 0.19 \\ 
%0583 & 95.99 & -54.61 & 33.870 & 26.60 & 5.52 & 12.7 & 0.95 & 5248 & 166.0 & 12.69 & 11.83 & 11.36 & 10.66 & 10.34 & 9.92 & 1.39 \\ 
%0584 & 96.41 & -59.41 & 45.470 & 7.03 & 2.51 & 0.5 & 0.36 & 3461 & 67.6 & 16.57 & 15.13 & 14.22 & 12.16 & 11.67 & 11.07 & 0.27 \\ 
%0585 & 96.48 & -63.38 & 29.490 & 6.51 & 1.41 & 35.0 & 0.95 & 6053 & 154.9 & 11.38 & 10.64 & 10.24 & 9.85 & 9.57 & 9.23 & 1.79 \\ 
%0586 & 96.66 & -26.52 & 6.536 & 6.82 & 9.64 & 1.3 & 0.12 & 2965 & 42.7 & 18.72 & 17.14 & 16.07 & 13.60 & 13.06 & 12.56 & 0.06 \\ 
%0587 & 96.71 & -60.28 & 14.460 & 5.72 & 2.70 & 3.0 & 0.42 & 3552 & 75.9 & 16.25 & 14.82 & 13.93 & 11.98 & 11.50 & 10.87 & 0.55 \\ 
%0588 & 96.72 & -64.05 & 34.120 & 4.90 & 0.89 & 59.2 & 1.15 & 6209 & 182.0 & 10.58 & 10.04 & 9.73 & 9.27 & 9.05 & 8.80 & 5.09 \\ 
%0589 & 96.75 & 68.33 & 2.543 & 5.87 & 4.80 & 33.2 & 0.44 & 3604 & 30.9 & 14.04 & 12.64 & 11.77 & 9.91 & 9.44 & 8.78 & 0.59 \\ 
%0590 & 96.82 & -29.61 & 2.310 & 7.38 & 8.80 & 16.4 & 0.26 & 3356 & 41.7 & 16.39 & 14.92 & 13.96 & 11.76 & 11.27 & 10.73 & 0.16 \\ 
%0591 & 96.91 & 67.99 & 9.771 & 5.60 & 2.93 & 5.5 & 0.44 & 3604 & 30.9 & 14.04 & 12.64 & 11.77 & 9.91 & 9.44 & 8.78 & 0.63 \\ 
%0592 & 96.92 & -38.10 & 7.603 & 6.56 & 2.34 & 74.8 & 0.89 & 5164 & 128.8 & 12.44 & 11.58 & 11.11 & 10.37 & 10.05 & 9.63 & 0.98 \\ 
%0593 & 97.10 & -69.71 & 4.255 & 42.02 & 18.76 & 132.3 & 0.85 & 4909 & 275.4 & 14.60 & 13.59 & 13.01 & 12.25 & 11.87 & 11.34 & 1.61 \\ 
%0594 & 97.10 & -60.57 & 11.370 & 6.82 & 2.23 & 41.0 & 0.83 & 5152 & 166.0 & 13.27 & 12.26 & 11.68 & 11.10 & 10.72 & 10.19 & 2.49 \\ 
%0595 & 97.17 & 45.09 & 2.326 & 6.21 & 4.71 & 58.7 & 0.52 & 3767 & 69.2 & 14.98 & 13.61 & 12.77 & 11.11 & 10.64 & 9.96 & 0.44 \\ 
%0596 & 97.38 & -59.02 & 2.550 & 3.68 & 4.30 & 14.0 & 0.26 & 3339 & 95.5 & 18.27 & 16.81 & 15.85 & 13.61 & 13.11 & 12.57 & 0.19 \\ 
%0597 & 97.51 & 53.88 & 8.952 & 5.97 & 2.31 & 32.8 & 0.72 & 4650 & 91.2 & 13.06 & 11.90 & 11.20 & 10.37 & 9.95 & 9.31 & 3.08 \\ 
%0598 & 97.55 & -57.77 & 62.800 & 7.84 & 1.34 & 6.4 & 0.93 & 5495 & 251.2 & 13.38 & 12.52 & 12.05 & 11.50 & 11.18 & 10.76 & 1.19 \\ 
%0599 & 97.63 & -60.45 & 22.270 & 5.73 & 2.34 & 1.7 & 0.42 & 3552 & 75.9 & 16.25 & 14.82 & 13.93 & 11.98 & 11.50 & 10.87 & 0.77 \\ 
%0600 & 97.71 & -60.75 & 46.030 & 9.03 & 2.19 & 2.1 & 0.64 & 4191 & 144.5 & 15.22 & 13.93 & 13.14 & 11.94 & 11.49 & 10.80 & 6.99 \\ 
%0601 & 97.81 & -76.13 & 48.010 & 7.25 & 2.32 & 0.6 & 0.42 & 3533 & 120.2 & 17.34 & 15.91 & 15.02 & 13.04 & 12.55 & 11.92 & 0.77 \\ 
%0602 & 97.82 & -61.42 & 2.214 & 5.83 & 3.45 & 248.6 & 0.77 & 4792 & 154.9 & 13.80 & 12.80 & 12.22 & 11.32 & 10.94 & 10.41 & 2.81 \\ 
%0603 & 97.85 & -78.80 & 2.097 & 8.35 & 8.68 & 26.6 & 0.34 & 3428 & 83.2 & 17.19 & 15.75 & 14.84 & 12.72 & 12.23 & 11.63 & 0.23 \\ 
%0604 & 97.86 & -59.11 & 24.610 & 9.17 & 2.03 & 38.2 & 1.01 & 5861 & 316.2 & 13.06 & 12.32 & 11.92 & 11.45 & 11.17 & 10.82 & 1.70 \\ 
%0605 & 97.99 & -68.75 & 42.190 & 4.71 & 1.25 & 1.9 & 0.59 & 4000 & 93.3 & 14.77 & 13.48 & 12.69 & 11.27 & 10.82 & 10.13 & 0.98 \\ 
%0606 & 98.08 & -56.62 & 22.140 & 6.95 & 1.68 & 25.9 & 0.93 & 5495 & 251.2 & 13.38 & 12.52 & 12.05 & 11.50 & 11.18 & 10.76 & 1.04 \\ 
%0607 & 98.11 & -47.68 & 4.146 & 22.27 & 9.94 & 153.2 & 0.86 & 5000 & 182.0 & 13.38 & 12.52 & 12.05 & 11.19 & 10.87 & 10.45 & 1.46 \\ 
%0608 & 98.36 & 2.75 & 15.430 & 9.49 & 2.94 & 19.6 & 0.77 & 4843 & 114.8 & 13.04 & 12.03 & 11.45 & 10.62 & 10.24 & 9.71 & 2.91 \\ 
%0609 & 98.43 & -78.89 & 19.960 & 5.52 & 1.90 & 4.8 & 0.58 & 3960 & 102.3 & 15.09 & 13.80 & 13.01 & 11.53 & 11.08 & 10.39 & 0.79 \\ 
%0610 & 98.48 & -72.94 & 28.360 & 4.63 & 2.30 & 0.6 & 0.28 & 3361 & 95.5 & 18.09 & 16.64 & 15.71 & 13.48 & 12.99 & 12.42 & 0.14 \\ 
%0611 & 98.86 & -59.04 & 2.875 & 5.40 & 6.47 & 10.8 & 0.23 & 3319 & 56.2 & 17.32 & 15.85 & 14.89 & 12.62 & 12.13 & 11.59 & 0.46 \\ 
%0612 & 98.96 & -15.55 & 1.097 & 4.20 & 5.59 & 56.1 & 0.32 & 3416 & 70.8 & 17.02 & 15.57 & 14.63 & 12.53 & 12.04 & 11.47 & 0.22 \\ 
%0613 & 99.01 & -80.76 & 7.959 & 5.87 & 2.81 & 14.1 & 0.56 & 3879 & 89.1 & 15.11 & 13.77 & 12.96 & 11.40 & 10.94 & 10.25 & 0.74 \\ 
%0614 & 99.03 & -65.67 & 6.768 & 6.91 & 1.94 & 1147.0 & 1.35 & 5821 & 229.1 & 10.06 & 9.59 & 9.32 & 8.63 & 8.43 & 8.22 & 4.83 \\ 
%0615 & 99.05 & -59.34 & 28.560 & 4.09 & 1.66 & 1.0 & 0.38 & 3484 & 74.1 & 16.58 & 15.15 & 14.26 & 12.21 & 11.72 & 11.09 & 0.28 \\ 
%0616 & 99.14 & -59.88 & 4.045 & 10.36 & 3.26 & 1232.0 & 1.47 & 6730 & 346.7 & 11.30 & 10.97 & 10.78 & 10.35 & 10.21 & 10.07 & 6.62 \\ 
%0617 & 99.26 & -57.01 & 5.669 & 9.03 & 3.28 & 195.5 & 1.00 & 5483 & 257.0 & 13.03 & 12.29 & 11.89 & 11.21 & 10.93 & 10.58 & 2.37 \\ 
%0618 & 99.29 & -61.61 & 2.900 & 5.06 & 2.66 & 341.7 & 0.80 & 5521 & 47.9 & 10.17 & 9.16 & 8.59 & 8.23 & 7.86 & 7.32 & 3.39 \\ 
%0619 & 99.32 & -59.67 & 22.060 & 5.98 & 1.40 & 27.9 & 0.98 & 5483 & 229.1 & 12.94 & 12.20 & 11.80 & 11.13 & 10.85 & 10.50 & 1.59 \\ 
%0620 & 99.37 & -68.64 & 21.220 & 8.19 & 3.82 & 1.3 & 0.36 & 3442 & 141.3 & 18.22 & 16.78 & 15.87 & 13.75 & 13.26 & 12.66 & 0.31 \\ 
%0621 & 99.40 & -65.59 & 4.735 & 4.58 & 1.83 & 179.2 & 0.95 & 5260 & 144.5 & 12.35 & 11.49 & 11.02 & 10.33 & 10.01 & 9.59 & 1.67 \\ 
%0622 & 99.52 & -61.47 & 3.177 & 7.59 & 2.92 & 1274.0 & 1.22 & 6668 & 380.2 & 12.21 & 11.68 & 11.38 & 11.09 & 10.87 & 10.63 & 4.40 \\ 
%0623 & 99.66 & -80.30 & 8.583 & 7.48 & 3.41 & 14.8 & 0.58 & 3960 & 102.3 & 15.09 & 13.80 & 13.01 & 11.53 & 11.08 & 10.39 & 0.89 \\ 
%0624 & 99.92 & -57.31 & 8.446 & 5.44 & 3.31 & 5.0 & 0.38 & 3484 & 74.1 & 16.58 & 15.15 & 14.26 & 12.21 & 11.72 & 11.09 & 0.29 \\ 
%0625 & 100.10 & 65.67 & 2.816 & 1.48 & 1.90 & 7.6 & 0.21 & 3234 & 42.7 & 17.00 & 15.50 & 14.50 & 12.18 & 11.67 & 11.15 & 0.16 \\ 
%0626 & 100.10 & -71.03 & 35.150 & 6.82 & 1.34 & 58.6 & 1.01 & 6152 & 275.4 & 11.77 & 11.03 & 10.63 & 10.28 & 10.00 & 9.65 & 3.27 \\ 
%0627 & 100.30 & -60.95 & 2.619 & 4.99 & 2.59 & 245.0 & 0.86 & 4875 & 195.0 & 13.74 & 12.88 & 12.41 & 11.45 & 11.13 & 10.71 & 1.56 \\ 
%0628 & 100.40 & -61.17 & 3.186 & 1.91 & 1.82 & 13.9 & 0.31 & 3425 & 25.1 & 14.73 & 13.28 & 12.34 & 10.27 & 9.78 & 9.21 & 0.19 \\ 
%0629 & 100.80 & 73.76 & 6.607 & 5.69 & 2.08 & 122.4 & 0.92 & 5395 & 162.2 & 12.51 & 11.65 & 11.18 & 10.58 & 10.26 & 9.84 & 1.26 \\ 
%0630 & 101.10 & -59.73 & 26.400 & 5.98 & 1.35 & 16.0 & 0.95 & 5176 & 166.0 & 12.81 & 11.95 & 11.48 & 10.73 & 10.41 & 9.99 & 1.38 \\ 
%0631 & 101.50 & -77.67 & 1.969 & 1.31 & 1.43 & 27.8 & 0.33 & 3437 & 25.7 & 14.67 & 13.23 & 12.32 & 10.24 & 9.75 & 9.15 & 0.26 \\ 
%0632 & 101.60 & -55.22 & 20.880 & 8.46 & 2.20 & 15.0 & 0.86 & 4875 & 144.5 & 13.11 & 12.25 & 11.78 & 10.83 & 10.51 & 10.09 & 1.53 \\ 
%0633 & 101.60 & -57.69 & 34.940 & 8.22 & 1.77 & 13.7 & 0.88 & 5383 & 147.9 & 12.31 & 11.45 & 10.98 & 10.37 & 10.05 & 9.63 & 1.38 \\ 
%0634 & 101.60 & -77.61 & 3.569 & 1.23 & 0.60 & 256.5 & 0.82 & 5433 & 104.7 & 11.88 & 10.87 & 10.29 & 9.89 & 9.51 & 8.98 & 2.37 \\ 
%0635 & 101.70 & -67.78 & 169.000 & 26.58 & 4.20 & 0.3 & 0.64 & 4159 & 281.8 & 16.79 & 15.50 & 14.71 & 13.47 & 13.02 & 12.33 & 7.45 \\ 
%0636 & 101.70 & -55.36 & 8.365 & 8.57 & 2.37 & 350.6 & 1.24 & 6295 & 104.7 & 9.38 & 8.86 & 8.56 & 8.13 & 7.91 & 7.68 & 4.77 \\ 
%0637 & 101.90 & -72.33 & 4.719 & 6.89 & 2.00 & 2226.0 & 1.53 & 6730 & 182.0 & 9.04 & 8.71 & 8.51 & 8.09 & 7.94 & 7.81 & 8.44 \\ 
%0638 & 102.10 & -63.34 & 14.680 & 5.39 & 6.96 & 3.3 & 0.09 & 2979 & 89.1 & 18.26 & 16.68 & 15.61 & 13.20 & 12.66 & 12.16 & 0.65 \\ 
%0639 & 102.30 & -72.04 & 17.640 & 7.48 & 1.79 & 49.1 & 1.06 & 5623 & 309.0 & 13.12 & 12.48 & 12.13 & 11.44 & 11.19 & 10.89 & 2.77 \\ 
%0640 & 102.40 & 30.30 & 13.760 & 5.86 & 5.56 & 0.8 & 0.15 & 3228 & 30.2 & 17.12 & 15.54 & 14.47 & 12.15 & 11.62 & 11.12 & 0.09 \\ 
%0641 & 102.80 & 45.65 & 11.050 & 4.80 & 4.88 & 1.1 & 0.15 & 3222 & 49.0 & 18.19 & 16.61 & 15.54 & 13.20 & 12.66 & 12.16 & 0.14 \\ 
%0642 & 103.10 & -53.75 & 35.760 & 6.46 & 4.31 & 0.2 & 0.16 & 3225 & 81.3 & 19.20 & 17.62 & 16.55 & 14.21 & 13.67 & 13.17 & 0.10 \\ 
%0643 & 103.10 & -58.77 & 3.664 & 4.95 & 1.75 & 1480.0 & 1.29 & 6966 & 316.2 & 11.34 & 10.87 & 10.60 & 10.37 & 10.17 & 9.96 & 6.70 \\ 
%0644 & 103.60 & -54.72 & 21.840 & 21.61 & 5.30 & 18.6 & 0.92 & 5082 & 204.2 & 13.42 & 12.56 & 12.09 & 11.28 & 10.96 & 10.54 & 1.19 \\ 
%0645 & 103.60 & -62.75 & 38.030 & 7.28 & 6.84 & 0.9 & 0.09 & 2979 & 89.1 & 18.26 & 16.68 & 15.61 & 13.20 & 12.66 & 12.16 & 0.64 \\ 
%0646 & 103.60 & 30.95 & 8.253 & 6.58 & 1.79 & 458.1 & 1.27 & 7079 & 147.9 & 9.77 & 9.30 & 9.03 & 8.85 & 8.66 & 8.45 & 5.92 \\ 
%0647 & 103.70 & -43.17 & 0.828 & 7.17 & 5.03 & 3931.0 & 0.97 & 6081 & 147.9 & 11.29 & 10.55 & 10.15 & 9.79 & 9.51 & 9.16 & 1.33 \\ 
%0648 & 103.70 & -18.65 & 5.769 & 4.83 & 3.08 & 9.9 & 0.43 & 3564 & 57.5 & 15.59 & 14.19 & 13.32 & 11.39 & 10.91 & 10.26 & 0.58 \\ 
%0649 & 103.70 & -22.42 & 2.332 & 4.10 & 1.92 & 681.1 & 1.07 & 5610 & 89.1 & 10.46 & 9.83 & 9.47 & 8.81 & 8.56 & 8.26 & 2.80 \\ 
%0650 & 103.80 & 65.45 & 28.430 & 9.18 & 1.66 & 73.6 & 1.27 & 6252 & 77.6 & 8.58 & 8.11 & 7.84 & 7.35 & 7.15 & 6.94 & 6.32 \\ 
%0651 & 104.00 & -73.14 & 1.061 & 4.09 & 5.47 & 62.9 & 0.33 & 3410 & 120.2 & 18.11 & 16.67 & 15.76 & 13.59 & 13.10 & 12.50 & 0.26 \\ 
%0652 & 104.00 & -72.07 & 6.500 & 8.31 & 4.68 & 11.3 & 0.48 & 3644 & 166.0 & 17.40 & 16.03 & 15.19 & 13.31 & 12.84 & 12.16 & 0.48 \\ 
%0653 & 104.30 & 6.86 & 4.702 & 6.04 & 4.81 & 9.3 & 0.34 & 3433 & 66.1 & 16.64 & 15.20 & 14.29 & 12.19 & 11.70 & 11.10 & 0.24 \\ 
%0654 & 104.40 & -58.20 & 5.046 & 18.28 & 5.82 & 632.1 & 1.29 & 6295 & 234.4 & 11.13 & 10.67 & 10.40 & 9.91 & 9.72 & 9.51 & 6.46 \\ 
%0655 & 104.50 & -62.09 & 8.549 & 8.77 & 3.37 & 37.5 & 0.75 & 4692 & 295.1 & 15.50 & 14.34 & 13.64 & 12.84 & 12.41 & 11.77 & 4.13 \\ 
%0656 & 104.50 & -76.11 & 173.800 & 8.68 & 1.08 & 1.2 & 0.90 & 5117 & 234.4 & 13.73 & 12.87 & 12.40 & 11.61 & 11.29 & 10.87 & 1.17 \\ 
%0657 & 104.50 & -73.18 & 29.330 & 8.12 & 1.64 & 24.9 & 1.06 & 5623 & 309.0 & 13.12 & 12.48 & 12.13 & 11.44 & 11.19 & 10.89 & 3.83 \\ 
%0658 & 104.60 & 54.10 & 7.265 & 7.42 & 2.61 & 82.2 & 0.93 & 5105 & 128.8 & 12.39 & 11.53 & 11.06 & 10.26 & 9.94 & 9.52 & 1.25 \\ 
%0659 & 104.80 & 46.63 & 10.300 & 5.33 & 2.44 & 7.9 & 0.52 & 3776 & 64.6 & 14.84 & 13.47 & 12.63 & 10.98 & 10.51 & 9.83 & 0.52 \\ 
%0660 & 104.80 & 65.65 & 6.631 & 5.59 & 1.61 & 547.6 & 1.30 & 6730 & 120.2 & 9.43 & 8.96 & 8.69 & 8.38 & 8.19 & 7.98 & 4.72 \\ 
%0661 & 104.90 & -64.83 & 6.448 & 5.01 & 4.22 & 4.2 & 0.26 & 3352 & 66.1 & 17.39 & 15.92 & 14.96 & 12.75 & 12.26 & 11.72 & 0.14 \\ 
%0662 & 105.00 & 50.98 & 1.239 & 4.47 & 3.23 & 554.9 & 0.76 & 4839 & 79.4 & 12.27 & 11.26 & 10.68 & 9.85 & 9.47 & 8.93 & 4.04 \\ 
%0663 & 105.00 & 79.94 & 1.651 & 4.05 & 3.39 & 92.9 & 0.53 & 3784 & 72.4 & 15.02 & 13.68 & 12.87 & 11.19 & 10.73 & 10.04 & 0.71 \\ 
%0664 & 105.10 & -52.16 & 2.253 & 3.96 & 2.00 & 585.9 & 0.97 & 5585 & 169.8 & 12.27 & 11.53 & 11.13 & 10.53 & 10.25 & 9.90 & 1.40 \\ 
%0665 & 105.40 & -56.00 & 6.102 & 4.31 & 2.76 & 8.8 & 0.41 & 3534 & 72.4 & 16.26 & 14.83 & 13.94 & 11.97 & 11.49 & 10.86 & 0.71 \\ 
%0666 & 105.40 & 32.46 & 4.166 & 2.61 & 1.89 & 15.6 & 0.41 & 3569 & 19.1 & 13.21 & 11.78 & 10.89 & 9.02 & 8.54 & 7.91 & 0.68 \\ 
%0667 & 105.50 & -66.47 & 2.457 & 1.44 & 1.77 & 13.7 & 0.24 & 3326 & 69.2 & 17.71 & 16.24 & 15.28 & 13.03 & 12.53 & 11.99 & 0.20 \\ 
%0668 & 105.50 & -50.66 & 23.500 & 7.10 & 1.67 & 19.6 & 0.94 & 5200 & 141.3 & 12.40 & 11.54 & 11.07 & 10.34 & 10.02 & 9.60 & 1.38 \\ 
%0669 & 105.50 & -33.51 & 13.160 & 7.59 & 2.46 & 40.8 & 0.78 & 5185 & 123.0 & 12.43 & 11.42 & 10.84 & 10.29 & 9.91 & 9.38 & 3.13 \\ 
%0670 & 105.70 & -42.83 & 18.280 & 7.10 & 2.26 & 9.6 & 0.68 & 4422 & 74.1 & 13.10 & 11.94 & 11.24 & 10.19 & 9.77 & 9.13 & 12.20 \\ 
%0671 & 105.80 & -76.23 & 12.210 & 7.03 & 2.39 & 34.1 & 0.75 & 4943 & 302.0 & 14.82 & 13.82 & 13.24 & 12.49 & 12.11 & 11.58 & 4.42 \\ 
%0672 & 105.90 & -72.28 & 8.505 & 4.44 & 2.94 & 3.8 & 0.33 & 3421 & 85.1 & 17.36 & 15.92 & 15.01 & 12.87 & 12.38 & 11.78 & 0.23 \\ 
%0673 & 106.00 & -62.34 & 27.500 & 7.92 & 1.97 & 9.3 & 0.80 & 4842 & 234.4 & 14.49 & 13.49 & 12.91 & 12.11 & 11.73 & 11.20 & 2.83 \\ 
%0674 & 106.00 & -33.52 & 0.557 & 4.21 & 9.96 & 75.5 & 0.19 & 3266 & 52.5 & 17.72 & 16.22 & 15.22 & 12.89 & 12.38 & 11.86 & 0.12 \\ 
%0675 & 106.20 & -65.17 & 37.120 & 8.82 & 1.83 & 11.8 & 0.90 & 5383 & 204.2 & 13.08 & 12.22 & 11.75 & 11.14 & 10.82 & 10.40 & 1.40 \\ 
%0676 & 106.20 & -75.95 & 12.850 & 11.30 & 3.78 & 22.7 & 0.75 & 4748 & 151.4 & 13.80 & 12.80 & 12.22 & 11.31 & 10.93 & 10.40 & 3.44 \\ 
%0677 & 106.60 & 15.21 & 2.801 & 4.14 & 4.07 & 16.5 & 0.32 & 3427 & 27.5 & 14.92 & 13.47 & 12.53 & 10.46 & 9.97 & 9.40 & 0.24 \\ 
%0678 & 106.80 & -61.05 & 22.630 & 7.12 & 2.59 & 2.3 & 0.50 & 3690 & 123.0 & 16.59 & 15.22 & 14.38 & 12.57 & 12.10 & 11.42 & 0.59 \\ 
%0679 & 106.90 & -73.52 & 13.060 & 6.42 & 1.34 & 574.4 & 1.51 & 7962 & 295.1 & 10.12 & 9.79 & 9.59 & 9.56 & 9.42 & 9.29 & 8.39 \\ 
%0680 & 107.00 & -63.87 & 25.880 & 7.95 & 1.15 & 416.2 & 1.85 & 7889 & 251.2 & 8.74 & 8.60 & 8.54 & 8.29 & 8.24 & 8.21 & 8.61 \\ 
%0681 & 107.20 & -63.00 & 61.610 & 7.18 & 1.30 & 3.6 & 0.86 & 4875 & 257.0 & 14.34 & 13.48 & 13.01 & 12.04 & 11.72 & 11.30 & 1.67 \\ 
%0682 & 107.20 & -80.16 & 7.573 & 4.73 & 6.04 & 1.2 & 0.13 & 3027 & 49.0 & 18.64 & 17.06 & 15.99 & 13.70 & 13.16 & 12.66 & 0.09 \\ 
%0683 & 107.40 & -0.43 & 4.082 & 7.03 & 4.28 & 30.2 & 0.54 & 3833 & 75.9 & 14.95 & 13.61 & 12.79 & 11.19 & 10.73 & 10.04 & 0.80 \\ 
%0684 & 107.50 & -76.89 & 18.810 & 10.65 & 2.75 & 24.5 & 0.92 & 5129 & 195.0 & 13.23 & 12.37 & 11.90 & 11.11 & 10.79 & 10.37 & 1.14 \\ 
%0685 & 107.50 & -59.32 & 101.200 & 17.83 & 2.08 & 21.8 & 1.30 & 6223 & 257.0 & 10.68 & 10.21 & 9.94 & 9.42 & 9.23 & 9.02 & 6.22 \\ 
%0686 & 107.60 & -58.58 & 16.380 & 4.73 & 2.97 & 1.2 & 0.26 & 3344 & 60.3 & 17.27 & 15.80 & 14.84 & 12.62 & 12.12 & 11.58 & 0.16 \\ 
%0687 & 107.80 & 30.23 & 3.569 & 5.52 & 2.47 & 231.9 & 0.92 & 5152 & 104.7 & 11.83 & 10.97 & 10.50 & 9.74 & 9.42 & 8.99 & 1.17 \\ 
%0688 & 107.90 & -73.75 & 0.826 & 4.32 & 2.71 & 7049.0 & 1.15 & 6310 & 371.5 & 12.33 & 11.79 & 11.48 & 11.06 & 10.84 & 10.59 & 5.42 \\ 
%0689 & 107.90 & -26.56 & 5.440 & 4.42 & 2.03 & 59.6 & 0.72 & 4613 & 55.0 & 12.08 & 10.92 & 10.22 & 9.35 & 8.92 & 8.29 & 7.16 \\ 
%0690 & 108.00 & -63.63 & 3.374 & 6.85 & 2.77 & 673.9 & 1.10 & 6067 & 331.1 & 12.74 & 12.10 & 11.75 & 11.29 & 11.04 & 10.74 & 3.59 \\ 
%0691 & 108.30 & 50.07 & 5.781 & 5.39 & 4.12 & 6.6 & 0.32 & 3421 & 55.0 & 16.39 & 14.94 & 14.00 & 11.90 & 11.41 & 10.84 & 0.33 \\ 
%0692 & 108.50 & -16.38 & 2.325 & 4.05 & 2.05 & 534.6 & 0.95 & 5433 & 63.1 & 10.33 & 9.47 & 9.00 & 8.43 & 8.11 & 7.68 & 1.60 \\ 
%0693 & 108.90 & -61.49 & 0.582 & 3.14 & 4.99 & 146.2 & 0.34 & 3421 & 123.0 & 18.07 & 16.63 & 15.72 & 13.57 & 13.08 & 12.48 & 0.24 \\ 
%0694 & 108.90 & -66.64 & 12.310 & 5.78 & 2.33 & 8.6 & 0.58 & 3936 & 182.0 & 16.43 & 15.14 & 14.35 & 12.83 & 12.38 & 11.69 & 1.14 \\ 
%0695 & 108.90 & -40.42 & 4.180 & 6.19 & 3.72 & 29.5 & 0.55 & 3823 & 144.5 & 16.36 & 15.02 & 14.21 & 12.57 & 12.11 & 11.42 & 0.79 \\ 
%0696 & 109.00 & 5.63 & 3.901 & 3.56 & 2.14 & 37.6 & 0.56 & 3934 & 37.2 & 13.07 & 11.74 & 10.93 & 9.48 & 9.02 & 8.33 & 0.80 \\ 
%0697 & 109.10 & 35.09 & 6.592 & 6.55 & 13.03 & 1.7 & 0.07 & 2780 & 36.3 & 18.97 & 17.40 & 16.33 & 13.22 & 12.69 & 12.19 & 1.55 \\ 
%0698 & 109.20 & -65.76 & 102.200 & 6.87 & 2.61 & 0.1 & 0.22 & 3299 & 74.1 & 18.10 & 16.60 & 15.60 & 13.34 & 12.83 & 12.31 & 0.18 \\ 
%0699 & 109.20 & 82.55 & 8.119 & 5.89 & 4.19 & 4.0 & 0.30 & 3424 & 16.6 & 13.85 & 12.40 & 11.46 & 9.39 & 8.90 & 8.33 & 0.25 \\ 
%0700 & 109.30 & -63.27 & 24.160 & 6.80 & 1.75 & 15.1 & 0.81 & 5105 & 309.0 & 14.63 & 13.63 & 13.05 & 12.44 & 12.06 & 11.53 & 2.00 \\ 
%0701 & 109.30 & -74.60 & 45.280 & 8.04 & 1.50 & 9.2 & 0.96 & 5284 & 223.9 & 13.11 & 12.37 & 11.97 & 11.18 & 10.90 & 10.55 & 1.45 \\ 
%0702 & 109.30 & -72.93 & 6.579 & 9.27 & 3.14 & 359.5 & 1.03 & 5929 & 288.4 & 12.32 & 11.58 & 11.18 & 10.73 & 10.45 & 10.10 & 2.81 \\ 
%0703 & 109.40 & -61.02 & 34.370 & 40.88 & 9.50 & 7.9 & 0.79 & 4958 & 288.4 & 14.77 & 13.76 & 13.18 & 12.45 & 12.07 & 11.54 & 2.82 \\ 
%0704 & 109.60 & -39.27 & 13.390 & 8.05 & 5.09 & 1.8 & 0.28 & 3382 & 41.7 & 16.12 & 14.67 & 13.73 & 11.57 & 11.08 & 10.51 & 0.17 \\ 
%0705 & 109.70 & -35.21 & 1.199 & 8.68 & 6.67 & 430.5 & 0.71 & 4537 & 158.5 & 14.46 & 13.30 & 12.60 & 11.66 & 11.24 & 10.60 & 7.98 \\ 
%0706 & 109.80 & -52.97 & 8.501 & 5.32 & 6.06 & 1.5 & 0.15 & 3222 & 38.9 & 17.77 & 16.19 & 15.12 & 12.79 & 12.25 & 11.75 & 0.10 \\ 
%0707 & 109.80 & -52.67 & 19.690 & 7.16 & 4.15 & 1.0 & 0.27 & 3360 & 40.7 & 16.30 & 14.83 & 13.87 & 11.69 & 11.20 & 10.66 & 0.15 \\ 
%0708 & 109.90 & 11.12 & 0.960 & 4.70 & 4.43 & 260.9 & 0.58 & 3952 & 85.1 & 14.74 & 13.45 & 12.66 & 11.18 & 10.73 & 10.04 & 0.91 \\ 
%0709 & 110.00 & -32.13 & 12.500 & 8.10 & 2.30 & 50.1 & 0.97 & 5297 & 67.6 & 10.50 & 9.76 & 9.36 & 8.60 & 8.32 & 7.98 & 1.18 \\ 
%0710 & 110.00 & -77.50 & 17.930 & 5.89 & 1.25 & 123.6 & 1.26 & 6152 & 263.0 & 11.40 & 10.88 & 10.58 & 10.09 & 9.87 & 9.64 & 6.83 \\ 
%0711 & 110.10 & -52.04 & 11.220 & 5.50 & 2.09 & 16.3 & 0.66 & 4325 & 87.1 & 13.68 & 12.52 & 11.82 & 10.67 & 10.24 & 9.60 & 5.87 \\ 
%0712 & 110.50 & -61.25 & 1.015 & 4.54 & 3.49 & 682.5 & 0.77 & 4747 & 257.0 & 14.93 & 13.92 & 13.34 & 12.43 & 12.05 & 11.52 & 2.65 \\ 
%0713 & 110.80 & -49.57 & 5.189 & 4.09 & 2.41 & 17.4 & 0.50 & 3726 & 69.2 & 15.20 & 13.83 & 12.99 & 11.26 & 10.79 & 10.11 & 0.44 \\ 
%0714 & 110.90 & -60.13 & 5.813 & 8.14 & 3.44 & 72.3 & 0.79 & 4829 & 288.4 & 15.07 & 14.07 & 13.49 & 12.61 & 12.23 & 11.70 & 2.54 \\ 
%0715 & 111.40 & -60.93 & 3.518 & 1.36 & 0.97 & 23.5 & 0.46 & 3623 & 56.2 & 15.21 & 13.81 & 12.94 & 11.10 & 10.62 & 9.97 & 0.65 \\ 
%0716 & 111.40 & -69.11 & 5.950 & 4.55 & 1.54 & 315.7 & 1.08 & 6152 & 331.1 & 12.75 & 12.11 & 11.76 & 11.33 & 11.08 & 10.79 & 3.80 \\ 
%0717 & 111.50 & -63.79 & 11.320 & 14.05 & 4.34 & 57.4 & 0.90 & 5383 & 204.2 & 13.08 & 12.22 & 11.75 & 11.14 & 10.82 & 10.40 & 1.28 \\ 
%0718 & 111.50 & -9.25 & 2.599 & 6.68 & 6.21 & 21.2 & 0.36 & 3464 & 51.3 & 15.97 & 14.53 & 13.62 & 11.57 & 11.08 & 10.48 & 0.27 \\ 
%0719 & 111.50 & -67.76 & 9.445 & 1.16 & 0.48 & 18.1 & 0.64 & 4237 & 56.2 & 13.09 & 11.80 & 11.01 & 9.88 & 9.43 & 8.74 & 7.48 \\ 
%0720 & 111.70 & 75.11 & 10.510 & 4.75 & 3.81 & 1.8 & 0.22 & 3307 & 43.7 & 16.95 & 15.45 & 14.45 & 12.21 & 11.70 & 11.18 & 0.18 \\ 
%0721 & 111.70 & -34.17 & 27.720 & 7.37 & 2.08 & 4.7 & 0.66 & 4288 & 125.9 & 14.54 & 13.38 & 12.68 & 11.50 & 11.07 & 10.43 & 6.12 \\ 
%0722 & 111.80 & -39.50 & 3.810 & 3.49 & 3.35 & 9.7 & 0.28 & 3382 & 41.7 & 16.12 & 14.67 & 13.73 & 11.57 & 11.08 & 10.51 & 0.15 \\ 
%0723 & 112.30 & 0.35 & 15.500 & 6.13 & 2.87 & 2.6 & 0.41 & 3543 & 60.3 & 15.81 & 14.38 & 13.49 & 11.54 & 11.06 & 10.43 & 0.70 \\ 
%0724 & 112.40 & -64.12 & 9.550 & 8.20 & 2.76 & 45.1 & 0.86 & 4920 & 269.2 & 14.39 & 13.53 & 13.06 & 12.13 & 11.81 & 11.39 & 1.49 \\ 
%0725 & 112.50 & -74.25 & 18.090 & 7.69 & 3.14 & 2.8 & 0.47 & 3623 & 123.0 & 16.87 & 15.47 & 14.60 & 12.74 & 12.26 & 11.61 & 0.48 \\ 
%0726 & 112.60 & -69.44 & 1.601 & 3.85 & 2.16 & 866.3 & 0.98 & 5433 & 208.9 & 12.81 & 12.07 & 11.67 & 10.98 & 10.70 & 10.35 & 1.63 \\ 
%0727 & 112.80 & -76.57 & 3.428 & 7.35 & 2.75 & 1039.0 & 1.23 & 6180 & 239.9 & 11.32 & 10.79 & 10.49 & 10.01 & 9.79 & 9.55 & 4.43 \\ 
%0728 & 112.90 & -11.19 & 21.160 & 6.06 & 1.77 & 9.9 & 0.71 & 4607 & 104.7 & 13.43 & 12.27 & 11.57 & 10.71 & 10.29 & 9.65 & 4.56 \\ 
%0729 & 112.90 & -73.67 & 7.126 & 6.52 & 5.08 & 4.2 & 0.28 & 3368 & 125.9 & 18.56 & 17.11 & 16.18 & 13.95 & 13.46 & 12.89 & 0.14 \\ 
%0730 & 113.10 & -67.81 & 51.920 & 17.88 & 2.93 & 36.1 & 1.09 & 6152 & 338.8 & 12.02 & 11.38 & 11.03 & 10.61 & 10.36 & 10.06 & 5.09 \\ 
%0731 & 113.60 & -28.61 & 6.022 & 5.49 & 3.50 & 9.2 & 0.42 & 3549 & 52.5 & 15.49 & 14.06 & 13.17 & 11.24 & 10.76 & 10.13 & 0.67 \\ 
%0732 & 113.80 & -63.36 & 4.524 & 4.82 & 1.80 & 326.8 & 1.07 & 5675 & 331.1 & 13.15 & 12.51 & 12.16 & 11.51 & 11.26 & 10.96 & 2.99 \\ 
%0733 & 113.80 & -74.51 & 4.056 & 4.81 & 2.97 & 29.4 & 0.53 & 3784 & 166.0 & 16.77 & 15.44 & 14.62 & 12.93 & 12.47 & 11.78 & 0.86 \\ 
%0734 & 113.90 & -27.49 & 2.126 & 6.17 & 5.85 & 33.1 & 0.39 & 3503 & 55.0 & 15.83 & 14.40 & 13.51 & 11.51 & 11.02 & 10.39 & 0.33 \\ 
%0735 & 114.10 & -51.26 & 28.050 & 5.71 & 1.92 & 1.8 & 0.51 & 3726 & 69.2 & 15.20 & 13.83 & 12.99 & 11.26 & 10.79 & 10.11 & 0.45 \\ 
%0736 & 114.20 & -29.63 & 6.931 & 6.71 & 1.83 & 625.4 & 1.39 & 6397 & 33.1 & 6.27 & 5.88 & 5.64 & 5.16 & 4.99 & 4.81 & 2.11 \\ 
%0737 & 114.30 & -74.01 & 23.860 & 8.49 & 1.65 & 151.9 & 1.25 & 5546 & 147.9 & 9.62 & 9.10 & 8.80 & 8.01 & 7.80 & 7.56 & 9.26 \\ 
%0738 & 114.40 & 52.61 & 4.018 & 5.73 & 2.84 & 120.1 & 0.75 & 4893 & 29.5 & 10.18 & 9.02 & 8.32 & 7.72 & 7.30 & 6.66 & 3.73 \\ 
%0739 & 114.50 & -59.72 & 3.128 & 6.51 & 4.29 & 48.4 & 0.55 & 3874 & 57.5 & 14.16 & 12.83 & 12.02 & 10.47 & 10.01 & 9.32 & 0.79 \\ 
%0740 & 114.50 & -64.13 & 10.700 & 8.78 & 2.29 & 190.8 & 1.19 & 6209 & 331.1 & 12.25 & 11.71 & 11.40 & 10.94 & 10.72 & 10.47 & 5.51 \\ 
%0741 & 114.70 & -61.53 & 5.147 & 22.49 & 7.22 & 715.8 & 1.26 & 6592 & 295.1 & 11.54 & 11.02 & 10.72 & 10.40 & 10.19 & 9.96 & 6.97 \\ 
%0742 & 114.70 & -58.98 & 11.870 & 5.51 & 4.88 & 1.2 & 0.18 & 3253 & 51.3 & 17.79 & 16.29 & 15.29 & 12.93 & 12.42 & 11.90 & 0.10 \\ 
%0743 & 115.00 & -67.16 & 24.540 & 6.05 & 1.51 & 19.3 & 0.84 & 5346 & 323.6 & 14.36 & 13.35 & 12.77 & 12.31 & 11.93 & 11.39 & 1.80 \\ 
%0744 & 115.20 & -64.13 & 7.636 & 7.52 & 8.50 & 1.8 & 0.16 & 3219 & 100.0 & 19.71 & 18.13 & 17.06 & 14.71 & 14.17 & 13.67 & 0.14 \\ 
%0745 & 115.30 & -78.81 & 4.066 & 6.27 & 5.74 & 8.8 & 0.29 & 3382 & 83.2 & 17.61 & 16.16 & 15.22 & 13.04 & 12.55 & 11.98 & 0.18 \\ 
%0746 & 115.40 & -40.18 & 11.700 & 5.14 & 1.34 & 114.8 & 1.15 & 5888 & 104.7 & 10.31 & 9.67 & 9.32 & 8.79 & 8.54 & 8.25 & 5.12 \\ 
%0747 & 115.50 & -25.58 & 7.964 & 5.89 & 3.19 & 7.8 & 0.46 & 3616 & 89.1 & 16.23 & 14.83 & 13.96 & 12.10 & 11.62 & 10.97 & 0.44 \\ 
%0748 & 115.60 & -59.32 & 25.850 & 5.97 & 4.08 & 0.4 & 0.18 & 3253 & 51.3 & 17.79 & 16.29 & 15.29 & 12.93 & 12.42 & 11.90 & 0.11 \\ 
%0749 & 115.70 & -18.45 & 13.810 & 9.76 & 2.63 & 55.1 & 1.00 & 5534 & 67.6 & 10.18 & 9.44 & 9.04 & 8.42 & 8.14 & 7.79 & 1.70 \\ 
%0750 & 115.70 & 13.06 & 4.438 & 7.57 & 2.96 & 488.2 & 1.01 & 5929 & 117.5 & 10.60 & 9.86 & 9.46 & 9.03 & 8.75 & 8.40 & 2.41 \\ 
%0751 & 115.80 & -66.13 & 14.540 & 1.94 & 0.54 & 39.4 & 0.92 & 5358 & 52.5 & 10.15 & 9.29 & 8.82 & 8.21 & 7.89 & 7.46 & 1.13 \\ 
%0752 & 115.90 & -65.92 & 22.580 & 5.90 & 1.82 & 5.7 & 0.64 & 4206 & 138.0 & 15.07 & 13.78 & 12.99 & 11.81 & 11.36 & 10.67 & 7.71 \\ 
%0753 & 116.30 & -53.56 & 55.690 & 5.92 & 2.10 & 0.3 & 0.33 & 3423 & 72.4 & 16.97 & 15.53 & 14.62 & 12.49 & 12.00 & 11.40 & 0.28 \\ 
%0754 & 116.70 & -26.47 & 6.245 & 6.37 & 4.23 & 7.9 & 0.39 & 3503 & 55.0 & 15.83 & 14.40 & 13.51 & 11.51 & 11.02 & 10.39 & 0.27 \\ 
%0755 & 116.90 & -76.94 & 111.600 & 9.02 & 1.15 & 4.4 & 1.09 & 5675 & 245.5 & 12.53 & 11.89 & 11.54 & 10.90 & 10.65 & 10.36 & 3.92 \\ 
%0756 & 116.90 & -52.44 & 36.430 & 6.10 & 1.43 & 7.7 & 0.76 & 4980 & 97.7 & 12.36 & 11.35 & 10.77 & 10.07 & 9.69 & 9.16 & 3.60 \\ 
%0757 & 117.00 & -69.60 & 27.750 & 8.66 & 1.75 & 40.5 & 1.08 & 6152 & 331.1 & 12.75 & 12.11 & 11.76 & 11.33 & 11.08 & 10.79 & 3.08 \\ 
%0758 & 117.20 & -63.09 & 35.250 & 6.84 & 4.17 & 0.3 & 0.18 & 3255 & 72.4 & 18.54 & 17.04 & 16.04 & 13.67 & 13.16 & 12.64 & 0.12 \\ 
%0759 & 117.40 & -66.70 & 109.800 & 6.88 & 1.90 & 0.1 & 0.34 & 3430 & 114.8 & 17.84 & 16.40 & 15.49 & 13.36 & 12.87 & 12.27 & 0.24 \\ 
%0760 & 117.60 & -68.94 & 6.057 & 5.21 & 5.67 & 3.1 & 0.19 & 3252 & 97.7 & 19.15 & 17.65 & 16.65 & 14.27 & 13.76 & 13.24 & 0.10 \\ 
%0761 & 117.70 & -53.71 & 6.401 & 7.64 & 5.51 & 6.1 & 0.34 & 3426 & 89.1 & 17.33 & 15.89 & 14.98 & 12.85 & 12.36 & 11.76 & 0.25 \\ 
%0762 & 118.10 & -40.63 & 8.043 & 6.54 & 2.28 & 64.3 & 0.89 & 5000 & 25.7 & 9.06 & 8.20 & 7.73 & 6.87 & 6.55 & 6.13 & 1.34 \\ 
%0763 & 118.30 & -66.00 & 26.260 & 4.95 & 3.63 & 0.4 & 0.16 & 3227 & 70.8 & 18.86 & 17.28 & 16.21 & 13.89 & 13.35 & 12.85 & 0.11 \\ 
%0764 & 118.50 & 46.14 & 20.140 & 5.72 & 2.17 & 2.8 & 0.49 & 3725 & 31.6 & 13.52 & 12.15 & 11.31 & 9.60 & 9.13 & 8.46 & 0.52 \\ 
%0765 & 118.60 & -59.02 & 3.962 & 7.57 & 3.58 & 107.0 & 0.80 & 4667 & 114.8 & 13.21 & 12.20 & 11.62 & 10.64 & 10.26 & 9.73 & 2.55 \\ 
%0766 & 118.60 & -19.70 & 9.501 & 4.91 & 2.95 & 3.9 & 0.36 & 3464 & 60.3 & 16.27 & 14.83 & 13.92 & 11.87 & 11.38 & 10.78 & 0.26 \\ 
%0767 & 118.90 & -65.90 & 2.831 & 6.13 & 9.64 & 6.8 & 0.16 & 3219 & 100.0 & 19.71 & 18.13 & 17.06 & 14.71 & 14.17 & 13.67 & 0.10 \\ 
%0768 & 119.00 & -70.00 & 2.499 & 6.85 & 9.94 & 9.9 & 0.19 & 3254 & 91.2 & 18.99 & 17.49 & 16.49 & 14.13 & 13.62 & 13.10 & 0.12 \\ 
%0769 & 119.10 & -73.78 & 13.610 & 8.77 & 2.46 & 48.5 & 0.95 & 5445 & 234.4 & 13.24 & 12.38 & 11.91 & 11.34 & 11.02 & 10.60 & 1.44 \\ 
%0770 & 119.30 & -54.40 & 17.020 & 6.32 & 3.70 & 1.2 & 0.28 & 3370 & 66.1 & 17.23 & 15.78 & 14.85 & 12.64 & 12.15 & 11.58 & 0.14 \\ 
%0771 & 119.30 & -69.17 & 0.721 & 3.76 & 4.52 & 196.4 & 0.46 & 3619 & 95.5 & 16.36 & 14.96 & 14.09 & 12.23 & 11.75 & 11.10 & 0.49 \\ 
%0772 & 119.40 & -64.81 & 7.963 & 7.51 & 2.08 & 389.8 & 1.27 & 6442 & 354.8 & 11.93 & 11.46 & 11.19 & 10.76 & 10.56 & 10.35 & 6.49 \\ 
%0773 & 119.50 & -69.00 & 1.715 & 7.29 & 10.68 & 20.6 & 0.22 & 3302 & 83.2 & 18.33 & 16.83 & 15.83 & 13.57 & 13.06 & 12.54 & 0.17 \\ 
%0774 & 119.60 & -18.39 & 2.690 & 4.79 & 1.71 & 3492.0 & 1.49 & 7586 & 131.8 & 8.66 & 8.33 & 8.13 & 8.01 & 7.87 & 7.73 & 4.94 \\ 
%0775 & 119.60 & 36.40 & 5.589 & 6.23 & 4.77 & 6.9 & 0.33 & 3432 & 38.0 & 15.54 & 14.10 & 13.19 & 11.09 & 10.60 & 10.00 & 0.20 \\ 
%0776 & 119.60 & 13.96 & 17.960 & 4.80 & 2.52 & 1.4 & 0.32 & 3425 & 40.7 & 15.74 & 14.29 & 13.35 & 11.27 & 10.78 & 10.21 & 0.27 \\ 
%0777 & 120.00 & -69.73 & 26.780 & 13.10 & 2.83 & 62.2 & 1.00 & 6095 & 166.0 & 10.99 & 10.25 & 9.85 & 9.49 & 9.21 & 8.87 & 2.37 \\ 
%0778 & 120.00 & 9.48 & 9.423 & 8.58 & 4.14 & 8.9 & 0.51 & 3745 & 93.3 & 15.71 & 14.34 & 13.50 & 11.79 & 11.32 & 10.64 & 0.50 \\ 
%0779 & 120.20 & -64.76 & 21.830 & 6.68 & 3.30 & 1.1 & 0.32 & 3408 & 112.2 & 18.00 & 16.55 & 15.61 & 13.48 & 12.99 & 12.42 & 0.24 \\ 
%0780 & 120.50 & -71.21 & 3.588 & 4.77 & 3.36 & 23.1 & 0.46 & 3619 & 95.5 & 16.36 & 14.96 & 14.09 & 12.23 & 11.75 & 11.10 & 0.54 \\ 
%0781 & 120.90 & 80.35 & 6.570 & 22.85 & 10.72 & 26.1 & 0.63 & 4143 & 182.0 & 15.88 & 14.59 & 13.80 & 12.53 & 12.08 & 11.39 & 8.26 \\ 
%0782 & 121.20 & -51.20 & 6.198 & 5.80 & 5.99 & 2.4 & 0.20 & 3225 & 20.0 & 15.44 & 13.94 & 12.94 & 10.61 & 10.10 & 9.58 & 0.15 \\ 
%0783 & 121.60 & -25.69 & 8.099 & 5.44 & 5.49 & 2.0 & 0.18 & 3251 & 46.8 & 17.61 & 16.11 & 15.11 & 12.75 & 12.24 & 11.72 & 0.11 \\ 
%0784 & 121.70 & -71.21 & 17.290 & 8.18 & 2.42 & 19.6 & 0.78 & 4949 & 204.2 & 14.03 & 13.02 & 12.44 & 11.71 & 11.33 & 10.80 & 2.97 \\ 
%0785 & 121.70 & 64.18 & 4.668 & 8.99 & 2.71 & 1322.0 & 1.45 & 6730 & 95.5 & 8.24 & 7.91 & 7.71 & 7.29 & 7.14 & 7.01 & 6.15 \\ 
%0786 & 122.00 & -56.95 & 9.643 & 6.01 & 4.33 & 2.7 & 0.27 & 3363 & 72.4 & 17.45 & 15.99 & 15.03 & 12.84 & 12.35 & 11.81 & 0.15 \\ 
%0787 & 122.20 & 44.33 & 9.854 & 5.94 & 11.32 & 2.0 & 0.06 & 2812 & 27.5 & 17.59 & 16.02 & 14.95 & 11.98 & 11.45 & 10.95 & 1.09 \\ 
%0788 & 122.30 & -56.72 & 1.736 & 7.08 & 9.04 & 26.1 & 0.27 & 3363 & 72.4 & 17.45 & 15.99 & 15.03 & 12.84 & 12.35 & 11.81 & 0.16 \\ 
%0789 & 122.60 & -28.93 & 7.690 & 17.25 & 5.88 & 127.2 & 0.94 & 5546 & 89.1 & 10.88 & 10.02 & 9.55 & 9.05 & 8.73 & 8.30 & 1.78 \\ 
%0790 & 123.00 & -52.75 & 8.315 & 8.55 & 5.50 & 4.6 & 0.35 & 3447 & 61.7 & 16.40 & 14.96 & 14.05 & 11.97 & 11.48 & 10.88 & 0.27 \\ 
%0791 & 123.00 & -89.27 & 10.610 & 22.05 & 6.79 & 102.8 & 0.94 & 5675 & 158.5 & 11.90 & 11.04 & 10.57 & 10.12 & 9.80 & 9.38 & 1.81 \\ 
%0792 & 123.50 & -53.84 & 8.750 & 4.01 & 1.32 & 177.0 & 0.94 & 5998 & 91.2 & 10.34 & 9.48 & 9.01 & 8.72 & 8.40 & 7.98 & 1.65 \\ 
%0793 & 123.70 & -47.24 & 6.717 & 7.89 & 4.01 & 16.2 & 0.55 & 3874 & 91.2 & 15.24 & 13.91 & 13.10 & 11.54 & 11.08 & 10.39 & 0.74 \\ 
%0794 & 124.40 & -67.06 & 1.903 & 7.97 & 6.61 & 65.7 & 0.50 & 3698 & 100.0 & 16.07 & 14.70 & 13.86 & 12.08 & 11.61 & 10.93 & 0.49 \\ 
%0795 & 124.70 & -64.19 & 6.145 & 5.59 & 3.92 & 6.9 & 0.36 & 3451 & 85.1 & 17.08 & 15.64 & 14.73 & 12.65 & 12.16 & 11.56 & 0.28 \\ 
%0796 & 124.80 & -19.66 & 8.453 & 4.80 & 3.51 & 3.2 & 0.29 & 3388 & 30.2 & 15.43 & 13.98 & 13.04 & 10.90 & 10.41 & 9.84 & 0.18 \\ 
%0797 & 125.20 & -10.73 & 9.036 & 5.43 & 3.26 & 4.5 & 0.37 & 3487 & 41.7 & 15.34 & 13.90 & 12.99 & 10.98 & 10.49 & 9.89 & 0.32 \\ 
%0798 & 125.40 & -63.91 & 1.735 & 4.50 & 5.57 & 26.4 & 0.29 & 3370 & 104.7 & 18.19 & 16.74 & 15.80 & 13.60 & 13.11 & 12.54 & 0.18 \\ 
%0799 & 125.60 & -75.57 & 23.520 & 8.10 & 1.92 & 24.1 & 0.93 & 5495 & 190.5 & 12.76 & 11.90 & 11.43 & 10.89 & 10.57 & 10.15 & 1.35 \\ 
%0800 & 125.70 & -9.84 & 2.857 & 6.49 & 5.73 & 21.1 & 0.37 & 3487 & 41.7 & 15.34 & 13.90 & 12.99 & 10.98 & 10.49 & 9.89 & 0.29 \\ 
%0801 & 125.80 & -58.11 & 17.870 & 7.02 & 1.51 & 126.0 & 1.24 & 6067 & 120.2 & 9.69 & 9.17 & 8.88 & 8.35 & 8.14 & 7.90 & 5.53 \\ 
%0802 & 126.30 & -74.76 & 2.000 & 0.83 & 0.61 & 101.7 & 0.58 & 3996 & 26.9 & 12.13 & 10.84 & 10.05 & 8.66 & 8.21 & 7.52 & 0.84 \\ 
%0803 & 126.80 & 3.50 & 8.181 & 6.29 & 3.88 & 5.2 & 0.38 & 3486 & 66.1 & 16.33 & 14.90 & 14.01 & 11.96 & 11.48 & 10.85 & 0.31 \\ 
%0804 & 126.80 & 39.30 & 1.823 & 4.32 & 9.09 & 14.6 & 0.13 & 3758 & 41.7 & 16.12 & 14.54 & 13.47 & 13.02 & 12.48 & 11.98 & 0.08 \\ 
%0805 & 127.10 & -4.64 & 18.010 & 9.45 & 5.60 & 1.1 & 0.27 & 3364 & 38.9 & 16.16 & 14.69 & 13.73 & 11.56 & 11.07 & 10.53 & 0.14 \\ 
%0806 & 127.20 & -43.91 & 4.629 & 8.07 & 8.88 & 5.0 & 0.21 & 3289 & 52.5 & 17.49 & 15.99 & 14.99 & 12.71 & 12.20 & 11.68 & 0.12 \\ 
%0807 & 127.60 & 2.66 & 2.899 & 5.03 & 2.67 & 272.2 & 0.79 & 5141 & 117.5 & 12.46 & 11.46 & 10.88 & 10.29 & 9.91 & 9.38 & 2.78 \\ 
%0808 & 127.60 & -58.79 & 5.543 & 5.01 & 3.48 & 8.4 & 0.38 & 3506 & 43.7 & 15.41 & 13.98 & 13.09 & 11.10 & 10.61 & 9.98 & 0.27 \\ 
%0809 & 128.60 & -27.17 & 0.676 & 4.54 & 4.80 & 427.8 & 0.58 & 3981 & 45.7 & 13.32 & 12.03 & 11.24 & 9.81 & 9.36 & 8.67 & 0.99 \\ 
%0810 & 129.20 & 49.23 & 5.712 & 5.47 & 9.53 & 6.1 & 0.09 & 3034 & 26.9 & 16.15 & 14.57 & 13.50 & 11.29 & 10.75 & 10.25 & 0.40 \\ 
%0811 & 129.30 & -77.33 & 12.210 & 6.33 & 1.90 & 38.3 & 0.90 & 5058 & 138.0 & 12.65 & 11.79 & 11.32 & 10.50 & 10.18 & 9.76 & 1.30 \\ 
%0812 & 129.50 & -64.47 & 7.128 & 6.50 & 1.30 & 2984.0 & 2.17 & 8072 & 131.8 & 6.79 & 6.79 & 6.79 & 6.50 & 6.51 & 6.51 & 11.55 \\ 
%0813 & 129.50 & -66.30 & 2.948 & 5.12 & 6.15 & 10.3 & 0.23 & 3311 & 77.6 & 18.07 & 16.60 & 15.64 & 13.35 & 12.85 & 12.31 & 0.26 \\ 
%0814 & 129.50 & 3.26 & 8.861 & 7.85 & 4.45 & 5.5 & 0.41 & 3551 & 34.7 & 14.59 & 13.16 & 12.27 & 10.35 & 9.87 & 9.24 & 0.48 \\ 
%0815 & 129.80 & 86.46 & 4.255 & 11.65 & 4.70 & 251.7 & 0.99 & 5433 & 83.2 & 10.73 & 9.99 & 9.59 & 8.90 & 8.62 & 8.27 & 1.99 \\ 
%0816 & 130.10 & 8.15 & 3.171 & 5.20 & 3.81 & 27.0 & 0.47 & 3639 & 67.6 & 15.58 & 14.18 & 13.31 & 11.49 & 11.01 & 10.36 & 0.40 \\ 
%0817 & 131.00 & 2.34 & 2.475 & 5.58 & 2.73 & 509.8 & 0.97 & 5445 & 57.5 & 9.95 & 9.21 & 8.81 & 8.13 & 7.86 & 7.51 & 1.58 \\ 
%0818 & 131.30 & -37.43 & 18.510 & 9.19 & 2.34 & 32.8 & 0.94 & 5420 & 109.6 & 11.56 & 10.70 & 10.23 & 9.66 & 9.34 & 8.91 & 1.49 \\ 
%0819 & 131.50 & -27.80 & 6.525 & 5.13 & 3.10 & 8.8 & 0.43 & 3573 & 55.0 & 15.43 & 14.03 & 13.16 & 11.25 & 10.77 & 10.12 & 0.43 \\ 
%0820 & 131.60 & 7.00 & 2.423 & 4.85 & 7.74 & 9.3 & 0.17 & 3234 & 56.2 & 18.23 & 16.65 & 15.58 & 13.28 & 12.74 & 12.24 & 0.14 \\ 
%0821 & 132.70 & -15.45 & 9.051 & 7.31 & 6.41 & 2.1 & 0.21 & 3300 & 25.1 & 15.84 & 14.34 & 13.34 & 11.10 & 10.59 & 10.07 & 0.13 \\ 
%0822 & 132.80 & 82.02 & 7.181 & 9.44 & 3.79 & 54.4 & 0.76 & 4851 & 89.1 & 12.49 & 11.49 & 10.91 & 10.07 & 9.70 & 9.16 & 3.23 \\ 
%0823 & 133.20 & -70.47 & 2.179 & 5.92 & 2.72 & 1027.0 & 1.13 & 5943 & 166.0 & 11.39 & 10.75 & 10.40 & 9.89 & 9.64 & 9.35 & 4.05 \\ 
%0824 & 133.30 & -61.53 & 6.105 & 5.74 & 3.53 & 9.6 & 0.44 & 3571 & 74.1 & 16.08 & 14.68 & 13.81 & 11.88 & 11.40 & 10.75 & 0.49 \\ 
%0825 & 133.60 & -70.65 & 1.816 & 4.50 & 4.48 & 41.4 & 0.39 & 3496 & 100.0 & 17.14 & 15.71 & 14.82 & 12.78 & 12.29 & 11.66 & 0.33 \\ 
%0826 & 133.70 & 51.88 & 12.800 & 9.19 & 2.18 & 192.4 & 1.26 & 6237 & 83.2 & 8.90 & 8.38 & 8.09 & 7.62 & 7.41 & 7.18 & 6.77 \\ 
%0827 & 133.80 & -66.07 & 4.278 & 14.95 & 4.66 & 2279.0 & 1.45 & 5875 & 125.9 & 8.54 & 8.14 & 7.90 & 7.18 & 7.01 & 6.84 & 12.15 \\ 
%0828 & 134.60 & -66.97 & 6.741 & 7.37 & 1.59 & 2554.0 & 2.00 & 9311 & 257.0 & 8.77 & 8.72 & 8.70 & 8.69 & 8.68 & 8.67 & 7.55 \\ 
%0829 & 135.10 & -67.06 & 1.029 & 5.01 & 8.43 & 43.4 & 0.24 & 3315 & 91.2 & 18.37 & 16.90 & 15.94 & 13.64 & 13.15 & 12.61 & 0.21 \\ 
%0830 & 135.20 & -11.96 & 6.373 & 8.69 & 2.30 & 920.3 & 1.52 & 6699 & 117.5 & 8.59 & 8.25 & 8.06 & 7.62 & 7.48 & 7.35 & 6.93 \\ 
%0831 & 135.20 & -41.47 & 11.240 & 9.31 & 1.68 & 1514.0 & 2.03 & 9550 & 112.2 & 6.82 & 6.76 & 6.75 & 6.78 & 6.76 & 6.76 & 9.24 \\ 
%0832 & 135.60 & 58.68 & 7.920 & 9.23 & 3.27 & 66.4 & 0.88 & 5082 & 37.2 & 9.84 & 8.98 & 8.51 & 7.72 & 7.40 & 6.97 & 1.35 \\ 
%0833 & 135.70 & -80.86 & 4.258 & 7.40 & 2.81 & 695.1 & 1.08 & 6471 & 218.8 & 11.46 & 10.82 & 10.47 & 10.18 & 9.93 & 9.64 & 3.77 \\ 
%0834 & 135.90 & 64.08 & 3.099 & 6.75 & 6.04 & 17.1 & 0.35 & 3467 & 22.4 & 14.15 & 12.71 & 11.80 & 9.77 & 9.29 & 8.69 & 0.30 \\ 
%0835 & 136.00 & 80.07 & 13.840 & 5.73 & 3.61 & 1.6 & 0.28 & 3365 & 79.4 & 17.67 & 16.22 & 15.29 & 13.07 & 12.58 & 12.01 & 0.15 \\ 
%0836 & 136.30 & -3.37 & 3.070 & 4.47 & 2.57 & 102.8 & 0.68 & 4449 & 61.7 & 12.69 & 11.53 & 10.83 & 9.81 & 9.38 & 8.75 & 5.25 \\ 
%0837 & 136.60 & -71.76 & 12.480 & 7.66 & 2.31 & 64.7 & 0.89 & 5702 & 93.3 & 11.05 & 10.19 & 9.72 & 9.29 & 8.97 & 8.55 & 1.51 \\ 
%0838 & 136.60 & 72.24 & 3.544 & 4.96 & 3.05 & 44.5 & 0.57 & 3936 & 77.6 & 14.64 & 13.31 & 12.49 & 11.02 & 10.56 & 9.87 & 0.86 \\ 
%0839 & 136.60 & -31.61 & 8.193 & 7.15 & 5.08 & 3.6 & 0.30 & 3392 & 81.3 & 17.48 & 16.03 & 15.10 & 12.93 & 12.44 & 11.87 & 0.16 \\ 
%0840 & 136.70 & 25.81 & 2.089 & 32.24 & 16.43 & 610.7 & 0.99 & 5408 & 87.1 & 10.90 & 10.16 & 9.76 & 9.05 & 8.78 & 8.43 & 1.38 \\ 
%0841 & 136.90 & -31.26 & 29.050 & 7.80 & 1.60 & 21.8 & 1.04 & 5521 & 151.4 & 11.84 & 11.10 & 10.70 & 10.06 & 9.78 & 9.43 & 1.86 \\ 
%0842 & 137.90 & -66.00 & 29.490 & 4.55 & 0.88 & 33.6 & 1.13 & 5916 & 34.7 & 7.91 & 7.27 & 6.92 & 6.42 & 6.16 & 5.87 & 3.81 \\ 
%0843 & 137.90 & -50.26 & 23.880 & 7.06 & 1.26 & 153.3 & 1.41 & 6683 & 114.8 & 8.70 & 8.30 & 8.07 & 7.70 & 7.53 & 7.36 & 2.09 \\ 
%0844 & 138.30 & -1.27 & 4.818 & 36.99 & 12.29 & 599.8 & 1.24 & 6339 & 63.1 & 8.50 & 7.98 & 7.68 & 7.26 & 7.05 & 6.81 & 4.08 \\ 
%0845 & 138.40 & -77.83 & 24.930 & 9.43 & 1.64 & 185.2 & 1.44 & 6209 & 114.8 & 8.47 & 8.07 & 7.83 & 7.26 & 7.09 & 6.92 & 8.67 \\ 
%0846 & 138.70 & -52.33 & 17.580 & 9.76 & 2.36 & 85.3 & 1.05 & 8551 & 229.1 & 11.88 & 11.14 & 10.74 & 11.21 & 10.93 & 10.58 & 1.85 \\ 
%0847 & 138.80 & -22.95 & 2.836 & 5.14 & 2.07 & 1201.0 & 1.21 & 6166 & 70.8 & 8.79 & 8.26 & 7.96 & 7.48 & 7.26 & 7.02 & 5.15 \\ 
%0848 & 139.00 & -29.83 & 11.000 & 6.04 & 5.75 & 1.2 & 0.17 & 3243 & 39.8 & 17.47 & 15.89 & 14.82 & 12.54 & 12.00 & 11.50 & 0.10 \\ 
%0849 & 139.10 & -74.90 & 9.689 & 5.97 & 3.45 & 4.2 & 0.38 & 3486 & 87.1 & 16.92 & 15.49 & 14.60 & 12.55 & 12.07 & 11.44 & 0.30 \\ 
%0850 & 139.10 & -1.76 & 2.042 & 4.19 & 3.09 & 91.8 & 0.58 & 3947 & 79.4 & 14.64 & 13.35 & 12.56 & 11.07 & 10.62 & 9.93 & 1.00 \\ 
%0851 & 139.30 & 28.26 & 4.887 & 6.85 & 6.35 & 6.1 & 0.26 & 3352 & 64.6 & 17.36 & 15.89 & 14.93 & 12.71 & 12.22 & 11.68 & 0.15 \\ 
%0852 & 140.20 & -5.74 & 14.490 & 7.83 & 3.16 & 5.7 & 0.53 & 3821 & 70.8 & 14.80 & 13.47 & 12.65 & 11.03 & 10.57 & 9.88 & 0.60 \\ 
%0853 & 140.40 & -74.00 & 12.580 & 7.43 & 1.65 & 319.7 & 1.41 & 6808 & 123.0 & 8.99 & 8.59 & 8.36 & 8.03 & 7.86 & 7.68 & 2.22 \\ 
%0854 & 140.80 & -1.25 & 17.560 & 4.82 & 2.38 & 1.8 & 0.36 & 3467 & 43.7 & 15.55 & 14.11 & 13.20 & 11.16 & 10.67 & 10.07 & 0.24 \\ 
%0855 & 140.80 & -76.87 & 2.115 & 4.83 & 12.24 & 13.2 & 0.09 & 2944 & 51.3 & 18.46 & 16.88 & 15.81 & 13.29 & 12.76 & 12.26 & 0.43 \\ 
%0856 & 141.20 & -81.19 & 2.270 & 3.93 & 7.12 & 7.4 & 0.14 & 3141 & 23.4 & 16.43 & 14.85 & 13.78 & 11.88 & 11.34 & 10.84 & 0.13 \\ 
%0857 & 141.50 & 4.07 & 0.579 & 4.36 & 5.91 & 243.1 & 0.43 & 3588 & 46.8 & 14.96 & 13.56 & 12.69 & 10.80 & 10.32 & 9.67 & 0.68 \\ 
%0858 & 141.50 & -30.27 & 2.149 & 2.91 & 2.65 & 34.2 & 0.41 & 3536 & 42.7 & 15.13 & 13.70 & 12.81 & 10.87 & 10.38 & 9.75 & 0.55 \\ 
%0859 & 142.10 & -6.04 & 1.655 & 17.96 & 10.58 & 868.7 & 0.89 & 5470 & 70.8 & 10.60 & 9.74 & 9.27 & 8.71 & 8.39 & 7.97 & 1.21 \\ 
%0860 & 142.10 & -15.64 & 6.633 & 6.47 & 3.01 & 29.2 & 0.64 & 4245 & 45.7 & 12.62 & 11.33 & 10.54 & 9.42 & 8.97 & 8.29 & 8.05 \\ 
%0861 & 142.10 & -20.20 & 9.311 & 2.44 & 1.92 & 2.5 & 0.25 & 3345 & 26.3 & 15.48 & 14.02 & 13.06 & 10.86 & 10.36 & 9.82 & 0.15 \\ 
%0862 & 142.30 & 35.42 & 2.268 & 8.42 & 6.96 & 41.0 & 0.46 & 3619 & 64.6 & 15.55 & 14.15 & 13.28 & 11.43 & 10.95 & 10.30 & 0.42 \\ 
%0863 & 142.60 & -68.58 & 15.940 & 7.65 & 2.69 & 9.7 & 0.63 & 4223 & 112.2 & 14.54 & 13.25 & 12.46 & 11.31 & 10.86 & 10.17 & 0.71 \\ 
%0864 & 142.80 & -32.85 & 11.110 & 5.86 & 2.63 & 6.8 & 0.52 & 3759 & 74.1 & 15.22 & 13.85 & 13.01 & 11.34 & 10.87 & 10.19 & 0.40 \\ 
%0865 & 143.40 & 40.88 & 2.131 & 8.82 & 6.73 & 72.9 & 0.53 & 3824 & 66.1 & 14.65 & 13.32 & 12.51 & 10.89 & 10.43 & 9.74 & 0.60 \\ 
%0866 & 143.40 & -75.41 & 6.617 & 6.20 & 4.76 & 4.7 & 0.30 & 3397 & 50.1 & 16.44 & 14.99 & 14.05 & 11.91 & 11.42 & 10.85 & 0.19 \\ 
%0867 & 143.50 & 30.79 & 3.997 & 4.62 & 2.34 & 140.0 & 0.72 & 4942 & 33.1 & 10.26 & 9.10 & 8.40 & 7.85 & 7.43 & 6.79 & 5.54 \\ 
%0868 & 143.70 & 46.41 & 11.110 & 8.87 & 3.59 & 11.6 & 0.61 & 4088 & 70.8 & 14.01 & 12.72 & 11.93 & 10.62 & 10.17 & 9.48 & 3.24 \\ 
%0869 & 144.20 & 44.32 & 7.078 & 5.55 & 3.69 & 6.1 & 0.36 & 3469 & 55.0 & 16.03 & 14.59 & 13.68 & 11.64 & 11.15 & 10.55 & 0.28 \\ 
%0870 & 144.30 & -22.75 & 2.353 & 1.99 & 2.47 & 15.3 & 0.25 & 3345 & 26.3 & 15.49 & 14.02 & 13.06 & 10.86 & 10.36 & 9.82 & 0.18 \\ 
%0871 & 144.60 & 4.69 & 12.530 & 7.85 & 1.40 & 896.9 & 1.96 & 8913 & 114.8 & 7.23 & 7.16 & 7.13 & 7.07 & 7.05 & 7.04 & 5.87 \\ 
%0872 & 144.60 & 56.13 & 15.950 & 5.53 & 1.62 & 19.6 & 0.82 & 4831 & 89.1 & 12.36 & 11.35 & 10.77 & 9.95 & 9.58 & 9.04 & 2.42 \\ 
%0873 & 144.80 & -55.94 & 3.409 & 6.86 & 3.29 & 286.5 & 0.85 & 5521 & 69.2 & 10.87 & 9.87 & 9.29 & 8.94 & 8.56 & 8.03 & 1.99 \\ 
%0874 & 144.80 & 45.46 & 3.015 & 4.63 & 2.17 & 363.2 & 0.94 & 5321 & 117.5 & 11.77 & 10.91 & 10.44 & 9.79 & 9.47 & 9.04 & 1.63 \\ 
%0875 & 144.90 & -69.62 & 3.802 & 4.48 & 2.40 & 76.8 & 0.68 & 4412 & 128.8 & 14.33 & 13.17 & 12.47 & 11.40 & 10.98 & 10.34 & 9.05 \\ 
%0876 & 144.90 & 87.75 & 12.600 & 9.67 & 3.09 & 36.8 & 0.81 & 5188 & 72.4 & 11.43 & 10.42 & 9.84 & 9.29 & 8.91 & 8.38 & 2.05 \\ 
%0877 & 144.90 & 59.94 & 11.640 & 8.04 & 2.52 & 42.4 & 0.87 & 5152 & 39.8 & 9.90 & 9.04 & 8.57 & 7.82 & 7.50 & 7.08 & 1.73 \\ 
%0878 & 145.00 & -40.48 & 19.430 & 6.67 & 1.83 & 13.7 & 0.82 & 4710 & 100.0 & 12.79 & 11.78 & 11.20 & 10.26 & 9.89 & 9.35 & 2.09 \\ 
%0879 & 145.10 & -71.51 & 5.892 & 5.83 & 4.06 & 7.8 & 0.37 & 3468 & 91.2 & 17.12 & 15.68 & 14.77 & 12.72 & 12.23 & 11.63 & 0.30 \\ 
%0880 & 145.10 & -48.18 & 8.259 & 6.61 & 4.09 & 5.1 & 0.37 & 3482 & 55.0 & 15.95 & 14.51 & 13.60 & 11.58 & 11.09 & 10.49 & 0.35 \\ 
%0881 & 145.20 & -42.71 & 1.607 & 1.28 & 2.33 & 15.8 & 0.17 & 3242 & 26.3 & 16.59 & 15.01 & 13.94 & 11.67 & 11.13 & 10.63 & 0.11 \\ 
%0882 & 145.20 & -4.80 & 18.870 & 4.83 & 1.90 & 2.8 & 0.48 & 3694 & 37.2 & 14.00 & 12.63 & 11.79 & 10.03 & 9.56 & 8.88 & 0.46 \\ 
%0883 & 145.40 & 5.45 & 0.507 & 2.88 & 3.84 & 319.4 & 0.48 & 3643 & 56.2 & 15.11 & 13.74 & 12.90 & 11.05 & 10.58 & 9.90 & 0.45 \\ 
%0884 & 145.70 & -47.86 & 4.455 & 4.69 & 2.79 & 26.7 & 0.54 & 3848 & 31.6 & 13.03 & 11.69 & 10.88 & 9.31 & 8.85 & 8.16 & 0.70 \\ 
%0885 & 145.80 & -87.50 & 7.378 & 6.71 & 3.57 & 10.3 & 0.49 & 3685 & 93.3 & 15.99 & 14.62 & 13.78 & 11.98 & 11.51 & 10.83 & 0.47 \\ 
%0886 & 146.20 & -37.95 & 6.563 & 11.75 & 4.54 & 545.1 & 0.85 & 6546 & 109.6 & 10.18 & 9.17 & 8.60 & 8.69 & 8.31 & 7.77 & 2.43 \\ 
%0887 & 146.20 & -48.05 & 19.030 & 5.93 & 2.17 & 3.9 & 0.54 & 3848 & 31.6 & 13.03 & 11.69 & 10.88 & 9.31 & 8.85 & 8.16 & 0.61 \\ 
%0888 & 146.30 & -30.09 & 11.720 & 5.60 & 4.21 & 1.6 & 0.23 & 3318 & 53.7 & 17.25 & 15.78 & 14.82 & 12.55 & 12.06 & 11.52 & 0.22 \\ 
%0889 & 146.90 & -37.80 & 1.828 & 6.17 & 7.27 & 28.1 & 0.30 & 3394 & 69.2 & 17.07 & 15.62 & 14.69 & 12.53 & 12.04 & 11.47 & 0.20 \\ 
%0890 & 147.00 & -72.01 & 0.619 & 6.24 & 11.52 & 93.6 & 0.26 & 3341 & 123.0 & 18.80 & 17.33 & 16.37 & 14.13 & 13.64 & 13.10 & 0.14 \\ 
%0891 & 147.10 & 59.65 & 6.849 & 6.12 & 4.61 & 4.9 & 0.30 & 3395 & 85.1 & 17.51 & 16.06 & 15.12 & 12.96 & 12.47 & 11.90 & 0.25 \\ 
%0892 & 147.90 & -67.48 & 2.556 & 1.33 & 2.34 & 7.2 & 0.14 & 3155 & 20.9 & 16.00 & 14.42 & 13.35 & 11.51 & 10.97 & 10.47 & 0.09 \\ 
%0893 & 147.90 & -47.82 & 25.470 & 7.50 & 2.23 & 4.7 & 0.64 & 4196 & 117.5 & 14.76 & 13.47 & 12.68 & 11.49 & 11.04 & 10.35 & 7.37 \\ 
%0894 & 148.20 & 22.52 & 5.650 & 3.54 & 2.69 & 6.7 & 0.33 & 3436 & 32.4 & 15.19 & 13.75 & 12.84 & 10.76 & 10.27 & 9.67 & 0.18 \\ 
%0895 & 148.50 & -80.42 & 2.160 & 3.06 & 2.83 & 34.6 & 0.40 & 3520 & 67.6 & 16.17 & 14.74 & 13.85 & 11.87 & 11.38 & 10.75 & 0.33 \\ 
%0896 & 148.60 & 67.66 & 17.320 & 7.39 & 4.61 & 1.1 & 0.25 & 3336 & 81.3 & 17.98 & 16.52 & 15.56 & 13.30 & 12.81 & 12.27 & 0.17 \\ 
%0897 & 148.60 & -14.61 & 4.534 & 5.97 & 4.87 & 9.7 & 0.33 & 3429 & 69.2 & 16.79 & 15.35 & 14.44 & 12.32 & 11.83 & 11.23 & 0.23 \\ 
%0898 & 148.90 & -15.84 & 10.380 & 4.91 & 2.37 & 6.1 & 0.48 & 3680 & 49.0 & 14.68 & 13.31 & 12.47 & 10.68 & 10.21 & 9.53 & 0.39 \\ 
%0899 & 148.90 & 38.44 & 4.439 & 9.52 & 4.66 & 83.7 & 0.72 & 4667 & 70.8 & 12.49 & 11.33 & 10.63 & 9.82 & 9.40 & 8.76 & 3.25 \\ 
%0900 & 149.20 & 20.74 & 2.805 & 9.30 & 23.30 & 5.4 & 0.08 & 2793 & 31.6 & 18.54 & 16.96 & 15.89 & 12.85 & 12.31 & 11.81 & 0.27 \\ 
%0901 & 149.40 & -47.33 & 18.980 & 8.98 & 2.30 & 24.4 & 0.92 & 5152 & 64.6 & 10.79 & 9.93 & 9.46 & 8.71 & 8.39 & 7.97 & 1.20 \\ 
%0902 & 149.50 & -85.42 & 4.966 & 6.25 & 2.20 & 404.7 & 1.12 & 5875 & 100.0 & 10.11 & 9.47 & 9.12 & 8.59 & 8.34 & 8.04 & 5.21 \\ 
%0903 & 150.10 & 23.08 & 9.289 & 6.11 & 2.77 & 11.3 & 0.56 & 3903 & 52.5 & 13.93 & 12.59 & 11.78 & 10.27 & 9.81 & 9.12 & 0.75 \\ 
%0904 & 150.40 & -35.57 & 2.824 & 15.58 & 8.17 & 264.5 & 0.82 & 5152 & 104.7 & 12.26 & 11.25 & 10.67 & 10.10 & 9.72 & 9.19 & 2.56 \\ 
%0905 & 150.60 & -40.85 & 4.692 & 9.41 & 3.45 & 376.3 & 1.08 & 5808 & 117.5 & 10.66 & 10.02 & 9.67 & 9.10 & 8.85 & 8.55 & 4.86 \\ 
%0906 & 150.60 & -67.89 & 23.050 & 7.92 & 1.93 & 30.9 & 0.90 & 5741 & 144.5 & 11.90 & 11.04 & 10.57 & 10.16 & 9.84 & 9.41 & 1.26 \\ 
%0907 & 150.70 & 68.99 & 29.840 & 8.22 & 1.48 & 63.6 & 1.25 & 6397 & 138.0 & 9.98 & 9.46 & 9.16 & 8.77 & 8.55 & 8.32 & 4.57 \\ 
%0908 & 150.90 & -28.27 & 1.907 & 2.62 & 3.22 & 23.1 & 0.28 & 3378 & 30.2 & 15.49 & 14.04 & 13.11 & 10.94 & 10.45 & 9.88 & 0.18 \\ 
%0909 & 151.00 & -45.60 & 5.738 & 6.48 & 2.17 & 434.3 & 1.12 & 6180 & 154.9 & 10.75 & 10.11 & 9.76 & 9.36 & 9.11 & 8.82 & 4.42 \\ 
%0910 & 151.10 & -24.34 & 2.690 & 7.33 & 5.25 & 47.5 & 0.52 & 3768 & 70.8 & 15.05 & 13.68 & 12.84 & 11.17 & 10.70 & 10.02 & 0.42 \\ 
%0911 & 151.30 & 61.94 & 36.240 & 6.69 & 2.48 & 0.7 & 0.38 & 3487 & 89.1 & 16.97 & 15.54 & 14.65 & 12.60 & 12.11 & 11.48 & 0.28 \\ 
%0912 & 151.50 & -51.01 & 4.230 & 7.47 & 6.07 & 10.1 & 0.35 & 3445 & 60.3 & 16.47 & 15.03 & 14.12 & 12.04 & 11.55 & 10.95 & 0.24 \\ 
%0913 & 151.70 & -15.35 & 6.283 & 9.70 & 6.34 & 7.9 & 0.39 & 3516 & 45.7 & 15.38 & 13.95 & 13.06 & 11.07 & 10.59 & 9.96 & 0.32 \\ 
%0914 & 152.10 & -46.50 & 1.745 & 6.75 & 5.34 & 108.4 & 0.56 & 3889 & 102.3 & 15.37 & 14.03 & 13.21 & 11.68 & 11.22 & 10.53 & 0.74 \\ 
%0915 & 153.00 & -76.04 & 5.131 & 14.37 & 7.45 & 35.9 & 0.62 & 4104 & 120.2 & 15.04 & 13.75 & 12.96 & 11.66 & 11.21 & 10.52 & 0.48 \\ 
%0916 & 153.20 & -1.09 & 1.349 & 4.29 & 4.12 & 89.7 & 0.48 & 3670 & 42.7 & 14.42 & 13.05 & 12.21 & 10.41 & 9.94 & 9.27 & 0.44 \\ 
%0917 & 153.20 & 84.25 & 3.431 & 8.47 & 3.60 & 424.3 & 1.02 & 5610 & 169.8 & 11.97 & 11.23 & 10.83 & 10.23 & 9.95 & 9.61 & 2.72 \\ 
%0918 & 153.40 & -69.46 & 8.022 & 9.46 & 2.60 & 392.0 & 1.28 & 6039 & 138.0 & 9.85 & 9.38 & 9.11 & 8.53 & 8.33 & 8.12 & 7.83 \\ 
%0919 & 153.60 & 40.13 & 14.360 & 9.45 & 2.84 & 35.1 & 0.83 & 5248 & 120.2 & 12.37 & 11.36 & 10.78 & 10.25 & 9.88 & 9.34 & 1.98 \\ 
%0920 & 153.90 & -28.12 & 9.976 & 6.73 & 9.66 & 0.4 & 0.10 & 2729 & 13.2 & 17.82 & 16.24 & 15.17 & 11.79 & 11.26 & 10.76 & 0.27 \\ 
%0921 & 154.00 & -28.26 & 4.386 & 3.52 & 6.65 & 1.2 & 0.10 & 2729 & 13.2 & 17.82 & 16.24 & 15.17 & 11.79 & 11.26 & 10.76 & 0.27 \\ 
%0922 & 154.00 & -79.25 & 10.550 & 7.07 & 3.86 & 4.2 & 0.40 & 3520 & 67.6 & 16.17 & 14.74 & 13.85 & 11.87 & 11.38 & 10.75 & 0.34 \\ 
%0923 & 154.20 & 64.06 & 22.160 & 7.59 & 2.15 & 15.3 & 0.74 & 4985 & 53.7 & 11.21 & 10.05 & 9.35 & 8.82 & 8.40 & 7.76 & 3.26 \\ 
%0924 & 154.70 & 1.73 & 6.730 & 8.96 & 2.86 & 257.0 & 1.11 & 5902 & 93.3 & 10.02 & 9.38 & 9.02 & 8.50 & 8.25 & 7.96 & 4.55 \\ 
%0925 & 154.90 & -29.90 & 6.420 & 8.03 & 3.23 & 60.7 & 0.81 & 4819 & 141.3 & 13.47 & 12.47 & 11.89 & 11.07 & 10.69 & 10.16 & 2.90 \\ 
%0926 & 155.00 & -85.49 & 4.298 & 5.38 & 4.39 & 10.7 & 0.34 & 3432 & 87.1 & 17.24 & 15.80 & 14.89 & 12.77 & 12.28 & 11.68 & 0.25 \\ 
%0927 & 155.20 & -50.44 & 8.078 & 9.37 & 6.14 & 4.3 & 0.35 & 3445 & 60.3 & 16.47 & 15.03 & 14.12 & 12.04 & 11.55 & 10.95 & 0.28 \\ 
%0928 & 155.50 & -46.77 & 8.793 & 5.89 & 1.52 & 483.8 & 1.34 & 6561 & 128.8 & 9.27 & 8.81 & 8.54 & 8.17 & 7.98 & 7.77 & 2.69 \\ 
%0929 & 156.10 & -16.49 & 6.281 & 5.93 & 1.71 & 753.1 & 1.34 & 6699 & 117.5 & 9.08 & 8.62 & 8.35 & 8.03 & 7.83 & 7.62 & 3.47 \\ 
%0930 & 156.20 & -72.71 & 0.675 & 1.83 & 2.21 & 227.5 & 0.48 & 3654 & 51.3 & 14.84 & 13.47 & 12.63 & 10.80 & 10.33 & 9.65 & 0.41 \\ 
%0931 & 156.20 & 1.46 & 4.514 & 8.96 & 4.26 & 87.9 & 0.75 & 4723 & 100.0 & 13.16 & 12.00 & 11.30 & 10.51 & 10.08 & 9.44 & 2.98 \\ 
%0932 & 156.20 & -26.32 & 11.620 & 6.10 & 9.05 & 4.1 & 0.08 & 2944 & 28.8 & 16.05 & 14.47 & 13.40 & 10.88 & 10.35 & 9.85 & 0.75 \\ 
%0933 & 156.30 & 62.22 & 2.160 & 8.94 & 14.18 & 11.4 & 0.18 & 3253 & 28.2 & 16.53 & 15.03 & 14.03 & 11.68 & 11.17 & 10.65 & 0.13 \\ 
%0934 & 156.60 & -76.59 & 8.957 & 5.64 & 2.97 & 6.6 & 0.45 & 3607 & 75.9 & 15.93 & 14.53 & 13.66 & 11.78 & 11.30 & 10.65 & 0.54 \\ 
%0935 & 156.90 & -6.64 & 1.203 & 4.92 & 3.38 & 1116.0 & 0.83 & 5508 & 117.5 & 12.11 & 11.10 & 10.52 & 10.15 & 9.77 & 9.24 & 2.26 \\ 
%0936 & 157.00 & -75.51 & 13.030 & 9.66 & 4.69 & 3.3 & 0.43 & 3568 & 64.6 & 15.85 & 14.45 & 13.58 & 11.66 & 11.18 & 10.53 & 0.55 \\ 
%0937 & 157.20 & -29.96 & 11.620 & 5.99 & 2.41 & 10.2 & 0.60 & 3976 & 77.6 & 14.42 & 13.13 & 12.34 & 10.87 & 10.42 & 9.73 & 0.89 \\ 
%0938 & 157.40 & -28.47 & 15.470 & 6.28 & 4.87 & 0.9 & 0.19 & 3269 & 57.5 & 17.88 & 16.38 & 15.38 & 13.05 & 12.54 & 12.02 & 0.10 \\ 
%0939 & 157.50 & -32.49 & 2.762 & 8.47 & 6.21 & 39.5 & 0.50 & 3691 & 125.9 & 16.60 & 15.23 & 14.39 & 12.59 & 12.12 & 11.44 & 0.49 \\ 
%0940 & 157.80 & -40.81 & 14.370 & 5.96 & 3.15 & 2.2 & 0.36 & 3455 & 72.4 & 16.74 & 15.30 & 14.39 & 12.32 & 11.83 & 11.23 & 0.25 \\ 
%0941 & 158.00 & -53.63 & 7.296 & 6.70 & 3.36 & 14.7 & 0.54 & 3841 & 81.3 & 15.03 & 13.69 & 12.88 & 11.28 & 10.82 & 10.13 & 0.85 \\ 
%0942 & 158.30 & -47.08 & 15.750 & 6.19 & 3.21 & 1.9 & 0.35 & 3457 & 37.2 & 15.28 & 13.84 & 12.93 & 10.88 & 10.39 & 9.79 & 0.31 \\ 
%0943 & 158.30 & -32.16 & 5.581 & 5.07 & 3.54 & 8.8 & 0.38 & 3490 & 57.5 & 16.00 & 14.57 & 13.68 & 11.64 & 11.16 & 10.53 & 0.30 \\ 
%0944 & 158.60 & 56.89 & 3.218 & 9.48 & 4.48 & 307.7 & 0.89 & 5383 & 63.1 & 10.52 & 9.66 & 9.19 & 8.59 & 8.27 & 7.85 & 1.13 \\ 
%0945 & 158.60 & -38.18 & 12.550 & 5.34 & 3.36 & 2.0 & 0.30 & 3385 & 75.9 & 17.38 & 15.93 & 14.99 & 12.82 & 12.33 & 11.76 & 0.21 \\ 
%0946 & 158.90 & 71.31 & 3.730 & 6.06 & 2.26 & 836.9 & 1.18 & 6138 & 95.5 & 9.47 & 8.93 & 8.62 & 8.13 & 7.91 & 7.67 & 5.80 \\ 
%0947 & 158.90 & 0.96 & 11.780 & 8.04 & 2.46 & 51.7 & 0.90 & 5346 & 75.9 & 11.00 & 10.14 & 9.67 & 9.04 & 8.72 & 8.29 & 1.22 \\ 
%0948 & 158.90 & 50.29 & 2.311 & 4.75 & 2.18 & 992.2 & 1.10 & 6012 & 120.2 & 10.67 & 10.03 & 9.68 & 9.20 & 8.95 & 8.65 & 3.53 \\ 
%0949 & 159.30 & -82.07 & 30.460 & 6.26 & 1.52 & 16.0 & 0.79 & 5340 & 66.1 & 10.81 & 9.81 & 9.23 & 8.78 & 8.40 & 7.87 & 3.24 \\ 
%0950 & 159.50 & 68.79 & 6.509 & 5.25 & 1.97 & 101.7 & 0.89 & 5272 & 83.2 & 11.35 & 10.49 & 10.02 & 9.35 & 9.03 & 8.60 & 1.26 \\ 
%0951 & 159.60 & 73.04 & 5.644 & 5.29 & 1.77 & 299.6 & 1.14 & 5848 & 107.2 & 10.39 & 9.75 & 9.40 & 8.85 & 8.60 & 8.30 & 4.86 \\ 
%0952 & 159.60 & -29.78 & 9.103 & 4.92 & 1.78 & 53.1 & 0.79 & 5122 & 43.7 & 10.43 & 9.43 & 8.85 & 8.25 & 7.88 & 7.34 & 3.14 \\ 
%0953 & 159.70 & 82.26 & 8.777 & 5.36 & 3.09 & 5.3 & 0.40 & 3522 & 70.8 & 16.28 & 14.85 & 13.96 & 11.97 & 11.49 & 10.86 & 0.39 \\ 
%0954 & 160.10 & -26.67 & 9.190 & 6.21 & 4.20 & 3.4 & 0.31 & 3420 & 25.7 & 14.80 & 13.35 & 12.41 & 10.33 & 9.84 & 9.27 & 0.26 \\ 
%0955 & 160.70 & -4.08 & 2.239 & 6.89 & 6.21 & 33.8 & 0.41 & 3529 & 72.4 & 16.28 & 14.85 & 13.96 & 11.98 & 11.50 & 10.87 & 0.52 \\ 
%0956 & 160.80 & -77.57 & 25.050 & 7.46 & 1.96 & 10.1 & 0.77 & 4825 & 144.5 & 13.59 & 12.58 & 12.00 & 11.14 & 10.76 & 10.23 & 2.89 \\ 
%0957 & 160.80 & 18.87 & 2.394 & 6.74 & 6.12 & 28.5 & 0.39 & 3505 & 67.6 & 16.28 & 14.85 & 13.96 & 11.94 & 11.45 & 10.82 & 0.30 \\ 
%0958 & 160.80 & -40.32 & 11.030 & 6.02 & 2.88 & 5.5 & 0.47 & 3645 & 81.3 & 15.90 & 14.50 & 13.63 & 11.81 & 11.33 & 10.68 & 0.56 \\ 
%0959 & 160.90 & -44.00 & 19.380 & 5.19 & 2.69 & 1.3 & 0.32 & 3417 & 47.9 & 16.11 & 14.66 & 13.72 & 11.62 & 11.13 & 10.56 & 0.26 \\ 
%0960 & 161.10 & -11.47 & 16.810 & 10.99 & 2.53 & 107.7 & 1.15 & 6471 & 120.2 & 10.04 & 9.50 & 9.19 & 8.83 & 8.61 & 8.37 & 4.98 \\ 
%0961 & 162.10 & -66.59 & 12.120 & 7.17 & 3.31 & 4.8 & 0.48 & 3642 & 97.7 & 16.27 & 14.90 & 14.06 & 12.19 & 11.72 & 11.04 & 0.47 \\ 
%0962 & 162.50 & -33.85 & 8.838 & 7.33 & 4.50 & 4.4 & 0.36 & 3462 & 81.3 & 16.92 & 15.48 & 14.57 & 12.51 & 12.02 & 11.42 & 0.25 \\ 
%0963 & 162.60 & -36.86 & 5.965 & 7.11 & 7.28 & 3.5 & 0.21 & 3276 & 104.7 & 19.07 & 17.57 & 16.57 & 14.25 & 13.74 & 13.22 & 0.11 \\ 
%0964 & 162.70 & -36.98 & 2.432 & 6.09 & 8.41 & 11.5 & 0.21 & 3276 & 104.7 & 19.07 & 17.57 & 16.57 & 14.25 & 13.74 & 13.22 & 0.13 \\ 
%0965 & 162.70 & -35.85 & 19.590 & 8.02 & 2.49 & 9.0 & 0.68 & 4424 & 107.2 & 13.87 & 12.71 & 12.01 & 10.96 & 10.54 & 9.90 & 10.92 \\ 
%0966 & 163.30 & -33.02 & 3.539 & 5.51 & 2.15 & 568.0 & 1.14 & 5848 & 151.4 & 11.12 & 10.48 & 10.13 & 9.58 & 9.33 & 9.04 & 5.36 \\ 
%0967 & 164.30 & 35.91 & 9.550 & 6.90 & 3.10 & 10.9 & 0.56 & 3895 & 64.6 & 14.39 & 13.06 & 12.24 & 10.72 & 10.26 & 9.57 & 0.80 \\ 
%0968 & 165.10 & 60.29 & 9.381 & 9.26 & 2.72 & 161.1 & 1.07 & 5768 & 112.2 & 10.49 & 9.86 & 9.50 & 8.91 & 8.66 & 8.37 & 3.69 \\ 
%0969 & 165.80 & 14.20 & 0.846 & 4.10 & 3.12 & 1441.0 & 0.85 & 5272 & 107.2 & 12.01 & 11.15 & 10.68 & 10.01 & 9.69 & 9.27 & 1.77 \\ 
%0970 & 166.00 & -44.59 & 3.489 & 4.47 & 1.71 & 677.0 & 1.18 & 6012 & 67.6 & 9.05 & 8.51 & 8.20 & 7.66 & 7.44 & 7.20 & 4.56 \\ 
%0971 & 166.50 & -3.50 & 2.523 & 3.10 & 3.93 & 12.9 & 0.23 & 3330 & 20.9 & 15.14 & 13.67 & 12.71 & 10.49 & 9.99 & 9.45 & 0.25 \\ 
%0972 & 167.50 & 72.60 & 6.536 & 6.95 & 3.07 & 43.0 & 0.69 & 4526 & 69.2 & 12.72 & 11.56 & 10.86 & 9.92 & 9.50 & 8.86 & 6.85 \\ 
%0973 & 168.20 & -49.56 & 20.480 & 9.03 & 2.54 & 15.7 & 0.77 & 4969 & 83.2 & 12.06 & 11.06 & 10.48 & 9.78 & 9.40 & 8.86 & 3.15 \\ 
%0974 & 168.30 & 32.39 & 17.840 & 8.01 & 3.58 & 2.2 & 0.41 & 3551 & 38.9 & 14.84 & 13.41 & 12.52 & 10.60 & 10.11 & 9.48 & 0.65 \\ 
%0975 & 168.30 & -83.35 & 11.790 & 6.95 & 2.25 & 30.5 & 0.82 & 4819 & 123.0 & 13.02 & 12.01 & 11.43 & 10.61 & 10.23 & 9.70 & 1.75 \\ 
%0976 & 168.30 & -53.60 & 9.569 & 7.74 & 7.28 & 1.6 & 0.18 & 3254 & 70.8 & 18.48 & 16.98 & 15.98 & 13.61 & 13.10 & 12.58 & 0.10 \\ 
%0977 & 168.40 & 70.88 & 1.324 & 2.10 & 4.58 & 20.6 & 0.14 & 3141 & 24.0 & 16.18 & 14.60 & 13.53 & 11.60 & 11.06 & 10.56 & 0.16 \\ 
%0978 & 168.50 & 24.61 & 7.334 & 2.05 & 1.05 & 12.6 & 0.52 & 3823 & 27.5 & 12.89 & 11.52 & 10.68 & 9.13 & 8.66 & 7.98 & 0.42 \\ 
%0979 & 168.60 & 30.10 & 6.759 & 6.47 & 3.37 & 15.4 & 0.53 & 3806 & 102.3 & 15.66 & 14.33 & 13.52 & 11.85 & 11.39 & 10.70 & 0.68 \\ 
%0980 & 168.70 & -28.38 & 6.578 & 7.01 & 3.98 & 10.7 & 0.47 & 3647 & 77.6 & 15.81 & 14.41 & 13.54 & 11.73 & 11.25 & 10.60 & 0.55 \\ 
%0981 & 169.10 & 15.97 & 8.380 & 8.29 & 3.81 & 14.8 & 0.58 & 3967 & 63.1 & 14.06 & 12.77 & 11.98 & 10.51 & 10.06 & 9.37 & 0.92 \\ 
%0982 & 169.60 & -17.26 & 0.928 & 4.68 & 5.65 & 107.3 & 0.41 & 3530 & 58.9 & 15.84 & 14.41 & 13.52 & 11.55 & 11.07 & 10.44 & 0.48 \\ 
%0983 & 170.80 & 68.48 & 30.690 & 9.69 & 2.23 & 9.0 & 0.85 & 4898 & 158.5 & 13.46 & 12.45 & 11.87 & 11.11 & 10.73 & 10.20 & 1.29 \\ 
%0984 & 172.10 & 15.98 & 3.376 & 4.41 & 3.55 & 18.1 & 0.39 & 3511 & 55.0 & 15.81 & 14.38 & 13.49 & 11.48 & 11.00 & 10.37 & 0.36 \\ 
%0985 & 172.30 & -3.37 & 19.350 & 5.94 & 4.66 & 0.6 & 0.17 & 3239 & 45.7 & 17.79 & 16.21 & 15.14 & 12.84 & 12.30 & 11.80 & 0.11 \\ 
%0986 & 172.50 & -11.65 & 12.690 & 18.18 & 3.50 & 579.2 & 1.73 & 8147 & 104.7 & 7.64 & 7.44 & 7.33 & 7.22 & 7.14 & 7.08 & 6.68 \\ 
%0987 & 173.20 & -27.41 & 4.062 & 7.41 & 3.05 & 239.1 & 0.98 & 5333 & 60.3 & 10.18 & 9.45 & 9.04 & 8.29 & 8.01 & 7.67 & 1.65 \\ 
%0988 & 173.20 & 25.43 & 4.144 & 4.65 & 3.12 & 18.9 & 0.47 & 3655 & 52.5 & 15.01 & 13.61 & 12.74 & 10.95 & 10.47 & 9.82 & 0.41 \\ 
%0989 & 173.20 & -43.60 & 5.461 & 7.29 & 3.96 & 23.3 & 0.56 & 3877 & 97.7 & 15.30 & 13.97 & 13.15 & 11.60 & 11.14 & 10.45 & 0.77 \\ 
%0990 & 173.50 & -19.19 & 18.710 & 4.49 & 4.07 & 0.4 & 0.14 & 3027 & 15.5 & 15.99 & 14.41 & 13.34 & 11.07 & 10.53 & 10.03 & 0.11 \\ 
%0991 & 173.60 & 69.62 & 23.100 & 3.99 & 2.57 & 0.6 & 0.21 & 3302 & 20.4 & 15.39 & 13.89 & 12.89 & 10.66 & 10.15 & 9.63 & 0.14 \\ 
%0992 & 173.60 & -5.02 & 0.515 & 4.91 & 10.93 & 98.5 & 0.22 & 3300 & 46.8 & 17.14 & 15.64 & 14.64 & 12.38 & 11.87 & 11.35 & 0.23 \\ 
%0993 & 173.70 & 19.79 & 11.310 & 8.26 & 2.70 & 42.5 & 0.83 & 5082 & 91.2 & 11.96 & 10.95 & 10.37 & 9.74 & 9.36 & 8.83 & 2.37 \\ 
%0994 & 173.70 & 58.40 & 8.361 & 7.57 & 3.85 & 9.6 & 0.50 & 3722 & 51.3 & 14.53 & 13.16 & 12.32 & 10.59 & 10.12 & 9.44 & 0.48 \\ 
%0995 & 174.60 & 39.28 & 9.910 & 5.63 & 3.00 & 5.0 & 0.42 & 3576 & 31.6 & 14.27 & 12.84 & 11.95 & 10.07 & 9.59 & 8.96 & 0.65 \\ 
%0996 & 175.80 & 56.23 & 2.709 & 5.79 & 4.69 & 29.9 & 0.43 & 3573 & 74.1 & 16.05 & 14.65 & 13.78 & 11.84 & 11.36 & 10.71 & 0.46 \\ 
%0997 & 176.20 & -86.32 & 5.535 & 5.03 & 1.65 & 451.5 & 1.18 & 6067 & 100.0 & 9.66 & 9.12 & 8.82 & 8.30 & 8.08 & 7.83 & 6.16 \\ 
%0998 & 176.50 & 50.82 & 0.892 & 4.03 & 4.79 & 127.6 & 0.43 & 3557 & 77.6 & 16.22 & 14.82 & 13.95 & 11.99 & 11.51 & 10.86 & 0.70 \\ 
%0999 & 176.60 & 58.01 & 18.400 & 7.68 & 2.26 & 18.8 & 0.76 & 4962 & 114.8 & 12.76 & 11.75 & 11.17 & 10.44 & 10.06 & 9.53 & 3.97 \\ 
%1000 & 177.00 & -82.54 & 6.511 & 5.45 & 2.72 & 21.4 & 0.58 & 3970 & 69.2 & 14.22 & 12.93 & 12.14 & 10.68 & 10.23 & 9.54 & 0.97 \\ 
%1001 & 177.30 & -38.23 & 10.160 & 5.23 & 1.72 & 52.7 & 0.87 & 5200 & 31.6 & 9.34 & 8.48 & 8.01 & 7.30 & 6.98 & 6.55 & 1.96 \\ 
%1002 & 177.40 & 43.52 & 1.269 & 4.10 & 5.15 & 47.8 & 0.33 & 3427 & 46.8 & 16.05 & 14.61 & 13.70 & 11.58 & 11.09 & 10.49 & 0.28 \\ 
%1003 & 177.50 & 18.38 & 12.930 & 6.21 & 3.45 & 2.5 & 0.35 & 3447 & 56.2 & 16.25 & 14.81 & 13.90 & 11.81 & 11.32 & 10.72 & 0.27 \\ 
%1004 & 178.20 & 67.42 & 6.658 & 5.41 & 5.27 & 3.1 & 0.21 & 3302 & 20.4 & 15.39 & 13.89 & 12.89 & 10.66 & 10.15 & 9.63 & 0.13 \\ 
%1005 & 178.60 & 29.31 & 10.580 & 4.75 & 5.11 & 1.1 & 0.14 & 3224 & 24.0 & 16.75 & 15.17 & 14.10 & 11.78 & 11.24 & 10.74 & 0.18 \\ 
%1006 & 178.70 & 33.18 & 0.969 & 2.51 & 3.84 & 56.0 & 0.28 & 3375 & 40.7 & 16.17 & 14.72 & 13.79 & 11.60 & 11.11 & 10.54 & 0.19 \\ 
%1007 & 178.80 & 20.76 & 3.370 & 5.00 & 2.54 & 172.3 & 0.78 & 4973 & 100.0 & 12.51 & 11.50 & 10.92 & 10.18 & 9.80 & 9.27 & 3.48 \\ 
%1008 & 179.00 & -49.57 & 14.380 & 13.17 & 3.99 & 27.8 & 0.82 & 5129 & 104.7 & 12.36 & 11.35 & 10.77 & 10.18 & 9.80 & 9.27 & 2.12 \\ 
%1009 & 179.40 & 45.31 & 10.490 & 6.11 & 2.64 & 10.2 & 0.57 & 3917 & 72.4 & 14.55 & 13.22 & 12.40 & 10.91 & 10.45 & 9.76 & 0.76 \\ 
%1010 & 180.00 & -55.19 & 8.999 & 5.73 & 5.03 & 2.1 & 0.21 & 3300 & 33.9 & 16.46 & 14.96 & 13.96 & 11.72 & 11.21 & 10.69 & 0.14 \\ 
%1011 & 180.10 & -28.30 & 19.460 & 7.40 & 3.07 & 2.2 & 0.44 & 3589 & 64.6 & 15.69 & 14.29 & 13.42 & 11.51 & 11.03 & 10.38 & 0.55 \\ 
%1012 & 180.30 & 55.23 & 0.876 & 4.15 & 11.33 & 19.4 & 0.12 & 3006 & 42.7 & 18.55 & 16.97 & 15.90 & 13.57 & 13.03 & 12.53 & 0.08 \\ 
%1013 & 180.70 & -45.03 & 2.531 & 5.68 & 5.62 & 20.4 & 0.33 & 3434 & 42.7 & 15.75 & 14.31 & 13.40 & 11.30 & 10.81 & 10.21 & 0.22 \\ 
%1014 & 180.90 & -23.97 & 11.960 & 6.13 & 2.99 & 4.2 & 0.44 & 3589 & 64.6 & 15.69 & 14.29 & 13.42 & 11.51 & 11.03 & 10.38 & 0.50 \\ 
%1015 & 181.20 & 64.68 & 2.468 & 9.50 & 7.06 & 52.1 & 0.52 & 3753 & 89.1 & 15.61 & 14.24 & 13.40 & 11.70 & 11.23 & 10.55 & 0.41 \\ 
%1016 & 182.10 & 38.18 & 14.410 & 5.67 & 5.66 & 0.6 & 0.14 & 3105 & 33.1 & 17.38 & 15.80 & 14.73 & 12.71 & 12.17 & 11.67 & 0.14 \\ 
%1017 & 182.90 & 86.10 & 4.380 & 5.28 & 2.13 & 419.0 & 0.97 & 6039 & 158.5 & 11.47 & 10.73 & 10.33 & 9.94 & 9.66 & 9.32 & 1.62 \\ 
%1018 & 183.20 & 47.63 & 10.110 & 7.24 & 3.32 & 8.2 & 0.53 & 3787 & 75.9 & 15.12 & 13.79 & 12.97 & 11.30 & 10.84 & 10.15 & 0.59 \\ 
%1019 & 183.30 & 16.31 & 7.955 & 7.11 & 2.70 & 60.1 & 0.79 & 5075 & 55.0 & 11.04 & 10.03 & 9.45 & 8.81 & 8.43 & 7.89 & 3.43 \\ 
%1020 & 183.70 & 14.56 & 0.554 & 2.52 & 3.49 & 232.1 & 0.43 & 3563 & 55.0 & 15.49 & 14.09 & 13.22 & 11.28 & 10.80 & 10.15 & 0.56 \\ 
%1021 & 183.90 & -37.68 & 3.312 & 5.22 & 4.86 & 13.3 & 0.32 & 3437 & 15.8 & 13.69 & 12.24 & 11.30 & 9.26 & 8.77 & 8.20 & 0.21 \\ 
%1022 & 184.30 & 28.65 & 20.490 & 6.49 & 1.64 & 24.2 & 0.90 & 5333 & 100.0 & 11.61 & 10.75 & 10.28 & 9.65 & 9.33 & 8.90 & 1.36 \\ 
%1023 & 184.50 & -30.90 & 11.520 & 8.83 & 2.27 & 247.7 & 1.18 & 6295 & 93.3 & 9.11 & 8.57 & 8.26 & 7.84 & 7.62 & 7.38 & 6.54 \\ 
%1024 & 184.80 & 51.58 & 2.941 & 7.93 & 7.53 & 16.4 & 0.33 & 3421 & 72.4 & 16.97 & 15.53 & 14.62 & 12.48 & 11.99 & 11.39 & 0.26 \\ 
%1025 & 185.20 & 26.94 & 20.090 & 4.13 & 2.87 & 0.7 & 0.20 & 3286 & 30.2 & 16.36 & 14.86 & 13.86 & 11.58 & 11.07 & 10.55 & 0.12 \\ 
%1026 & 185.40 & -84.93 & 6.565 & 4.34 & 1.62 & 103.2 & 0.89 & 5248 & 107.2 & 11.87 & 11.01 & 10.54 & 9.85 & 9.53 & 9.11 & 1.28 \\ 
%1027 & 185.90 & -23.28 & 18.640 & 6.53 & 3.27 & 1.5 & 0.34 & 3432 & 70.8 & 16.82 & 15.38 & 14.47 & 12.35 & 11.86 & 11.26 & 0.25 \\ 
%1028 & 186.00 & -72.55 & 2.690 & 5.91 & 7.06 & 12.4 & 0.24 & 3328 & 69.2 & 17.68 & 16.21 & 15.25 & 12.99 & 12.50 & 11.96 & 0.18 \\ 
%1029 & 186.60 & -31.03 & 2.386 & 6.55 & 8.47 & 13.3 & 0.23 & 3310 & 63.1 & 17.66 & 16.19 & 15.23 & 12.94 & 12.44 & 11.90 & 0.17 \\ 
%1030 & 186.80 & 24.29 & 19.190 & 6.92 & 1.89 & 22.3 & 0.83 & 5248 & 85.1 & 11.69 & 10.68 & 10.10 & 9.58 & 9.20 & 8.67 & 2.02 \\ 
%1031 & 186.90 & 55.72 & 0.521 & 4.30 & 6.13 & 246.5 & 0.42 & 3541 & 69.2 & 16.10 & 14.67 & 13.78 & 11.82 & 11.34 & 10.71 & 0.61 \\ 
%1032 & 187.30 & 29.27 & 19.600 & 6.75 & 1.47 & 73.9 & 1.16 & 6124 & 69.2 & 9.03 & 8.49 & 8.18 & 7.68 & 7.46 & 7.21 & 5.51 \\ 
%1033 & 187.40 & -44.11 & 2.197 & 7.01 & 5.31 & 63.2 & 0.53 & 3775 & 147.9 & 16.59 & 15.26 & 14.45 & 12.73 & 12.27 & 11.58 & 0.70 \\ 
%1034 & 187.50 & 71.29 & 5.899 & 4.58 & 3.10 & 8.5 & 0.38 & 3504 & 52.5 & 15.74 & 14.31 & 13.42 & 11.40 & 10.92 & 10.29 & 0.25 \\ 
%1035 & 187.50 & 44.74 & 6.486 & 7.47 & 2.28 & 442.8 & 1.22 & 6577 & 107.2 & 9.57 & 9.04 & 8.74 & 8.42 & 8.20 & 7.96 & 4.81 \\ 
%1036 & 187.80 & -73.24 & 11.420 & 7.61 & 5.91 & 1.6 & 0.22 & 3304 & 75.9 & 18.13 & 16.63 & 15.63 & 13.37 & 12.86 & 12.34 & 0.22 \\ 
%1037 & 187.90 & -81.94 & 11.030 & 7.18 & 2.55 & 26.1 & 0.74 & 4692 & 147.9 & 14.01 & 12.85 & 12.15 & 11.37 & 10.94 & 10.30 & 2.56 \\ 
%1038 & 187.90 & 30.08 & 0.899 & 4.50 & 8.09 & 49.1 & 0.23 & 3316 & 38.9 & 16.60 & 15.13 & 14.17 & 11.88 & 11.39 & 10.85 & 0.23 \\ 
%1039 & 188.30 & 81.24 & 2.082 & 4.71 & 6.41 & 16.2 & 0.23 & 3307 & 79.4 & 18.16 & 16.69 & 15.73 & 13.43 & 12.93 & 12.39 & 0.21 \\ 
%1040 & 188.50 & 66.04 & 3.578 & 4.44 & 1.56 & 1579.0 & 1.32 & 7015 & 87.1 & 8.46 & 7.99 & 7.72 & 7.52 & 7.32 & 7.11 & 3.22 \\ 
%1041 & 188.80 & -76.21 & 6.127 & 5.68 & 3.76 & 7.9 & 0.39 & 3499 & 85.1 & 16.81 & 15.38 & 14.49 & 12.46 & 11.98 & 11.35 & 0.36 \\ 
%1042 & 189.60 & 32.43 & 0.582 & 4.25 & 4.74 & 553.5 & 0.58 & 3995 & 55.0 & 13.66 & 12.37 & 11.58 & 10.16 & 9.70 & 9.02 & 0.78 \\ 
%1043 & 189.80 & 64.12 & 41.380 & 7.17 & 1.42 & 11.4 & 0.92 & 5458 & 141.3 & 12.13 & 11.27 & 10.80 & 10.23 & 9.91 & 9.49 & 1.46 \\ 
%1044 & 190.00 & -22.45 & 4.949 & 4.85 & 7.24 & 2.1 & 0.13 & 3062 & 28.8 & 17.37 & 15.79 & 14.72 & 12.59 & 12.05 & 11.55 & 0.08 \\ 
%1045 & 190.10 & -25.97 & 9.099 & 8.28 & 4.83 & 4.7 & 0.39 & 3505 & 52.5 & 15.75 & 14.32 & 13.43 & 11.41 & 10.93 & 10.30 & 0.31 \\ 
%1046 & 191.00 & 20.74 & 2.283 & 5.45 & 4.94 & 31.9 & 0.40 & 3521 & 60.3 & 15.94 & 14.51 & 13.62 & 11.62 & 11.14 & 10.51 & 0.30 \\ 
%1047 & 191.20 & -16.91 & 20.060 & 5.70 & 3.02 & 1.1 & 0.30 & 3406 & 31.6 & 15.36 & 13.91 & 12.97 & 10.85 & 10.36 & 9.79 & 0.20 \\ 
%1048 & 192.40 & -27.08 & 5.295 & 6.24 & 4.54 & 8.9 & 0.36 & 3470 & 63.1 & 16.33 & 14.89 & 13.98 & 11.93 & 11.44 & 10.84 & 0.26 \\ 
%1049 & 192.50 & -69.16 & 1.943 & 9.55 & 18.86 & 8.9 & 0.13 & 3206 & 61.7 & 18.34 & 16.76 & 15.69 & 14.07 & 13.54 & 13.04 & 0.11 \\ 
%1050 & 193.60 & -86.01 & 3.080 & 8.73 & 8.78 & 13.3 & 0.29 & 3384 & 81.3 & 17.52 & 16.07 & 15.13 & 12.95 & 12.46 & 11.89 & 0.19 \\ 
%1051 & 194.30 & 60.15 & 31.810 & 5.92 & 1.23 & 18.1 & 0.97 & 5598 & 85.1 & 10.71 & 9.97 & 9.57 & 8.97 & 8.69 & 8.35 & 1.34 \\ 
%1052 & 194.40 & 11.35 & 6.499 & 6.97 & 2.80 & 112.5 & 0.80 & 5433 & 120.2 & 12.23 & 11.23 & 10.65 & 10.24 & 9.86 & 9.33 & 3.39 \\ 
%1053 & 194.40 & 24.87 & 5.521 & 7.19 & 7.22 & 4.2 & 0.22 & 3301 & 58.9 & 17.63 & 16.13 & 15.13 & 12.87 & 12.36 & 11.84 & 0.24 \\ 
%1054 & 194.80 & -39.02 & 3.506 & 6.06 & 4.96 & 16.4 & 0.38 & 3488 & 57.5 & 16.01 & 14.58 & 13.69 & 11.64 & 11.16 & 10.53 & 0.29 \\ 
%1055 & 194.90 & 14.94 & 13.920 & 9.24 & 2.54 & 44.3 & 0.97 & 5297 & 89.1 & 11.11 & 10.37 & 9.97 & 9.19 & 8.90 & 8.56 & 1.29 \\ 
%1056 & 195.10 & -16.29 & 0.701 & 1.20 & 1.87 & 108.8 & 0.32 & 3425 & 30.9 & 15.14 & 13.69 & 12.75 & 10.67 & 10.18 & 9.61 & 0.18 \\ 
%1057 & 195.30 & -75.82 & 19.240 & 4.78 & 1.43 & 14.0 & 0.73 & 4793 & 57.5 & 11.76 & 10.60 & 9.90 & 9.22 & 8.79 & 8.15 & 3.73 \\ 
%1058 & 195.30 & 66.07 & 3.478 & 7.07 & 2.47 & 1439.0 & 1.35 & 6442 & 50.1 & 7.38 & 6.91 & 6.64 & 6.23 & 6.03 & 5.82 & 2.09 \\ 
%1059 & 195.50 & -16.44 & 2.866 & 4.45 & 3.00 & 54.2 & 0.56 & 3888 & 53.7 & 14.01 & 12.67 & 11.86 & 10.32 & 9.87 & 9.18 & 0.82 \\ 
%1060 & 196.40 & 82.34 & 18.830 & 5.85 & 3.26 & 1.1 & 0.29 & 3377 & 72.4 & 17.37 & 15.92 & 14.98 & 12.79 & 12.30 & 11.73 & 0.17 \\ 
%1061 & 196.60 & 1.13 & 9.126 & 7.64 & 5.31 & 3.2 & 0.30 & 3385 & 100.0 & 17.95 & 16.50 & 15.56 & 13.37 & 12.88 & 12.31 & 0.18 \\ 
%1062 & 197.10 & 66.90 & 18.420 & 5.72 & 2.70 & 1.8 & 0.37 & 3491 & 45.7 & 15.52 & 14.08 & 13.17 & 11.17 & 10.68 & 10.08 & 0.26 \\ 
%1063 & 197.40 & 30.79 & 9.975 & 8.29 & 2.94 & 44.7 & 0.78 & 5055 & 72.4 & 11.63 & 10.63 & 10.05 & 9.39 & 9.02 & 8.48 & 3.84 \\ 
%1064 & 197.80 & 81.37 & 6.780 & 1.18 & 1.37 & 2.2 & 0.16 & 3235 & 32.4 & 17.18 & 15.60 & 14.53 & 12.22 & 11.69 & 11.19 & 0.09 \\ 
%1065 & 198.80 & 29.08 & 6.884 & 6.90 & 3.83 & 10.5 & 0.48 & 3647 & 114.8 & 16.61 & 15.24 & 14.40 & 12.52 & 12.05 & 11.37 & 0.41 \\ 
%1066 & 198.80 & 56.85 & 21.180 & 7.26 & 6.05 & 0.4 & 0.15 & 3220 & 51.3 & 18.36 & 16.78 & 15.71 & 13.37 & 12.83 & 12.33 & 0.10 \\ 
%1067 & 199.50 & 27.28 & 14.190 & 6.20 & 2.04 & 27.5 & 0.74 & 4976 & 56.2 & 11.33 & 10.17 & 9.47 & 8.93 & 8.51 & 7.87 & 4.29 \\ 
%1068 & 199.70 & -71.23 & 7.802 & 5.78 & 2.85 & 13.0 & 0.54 & 3823 & 81.3 & 15.10 & 13.76 & 12.95 & 11.32 & 10.86 & 10.17 & 0.79 \\ 
%1069 & 199.70 & 42.16 & 13.550 & 4.94 & 3.54 & 1.4 & 0.23 & 3329 & 26.3 & 15.65 & 14.18 & 13.22 & 10.98 & 10.49 & 9.95 & 0.24 \\ 
%1070 & 200.70 & 37.11 & 8.583 & 7.82 & 7.57 & 1.9 & 0.19 & 3257 & 60.3 & 18.11 & 16.61 & 15.61 & 13.25 & 12.74 & 12.22 & 0.11 \\ 
%1071 & 201.00 & 34.60 & 1.701 & 4.24 & 2.30 & 1329.0 & 1.00 & 5781 & 89.1 & 10.34 & 9.60 & 9.20 & 8.69 & 8.41 & 8.06 & 2.01 \\ 
%1072 & 201.10 & 62.44 & 4.071 & 14.99 & 6.28 & 213.4 & 0.95 & 5260 & 93.3 & 11.29 & 10.56 & 10.16 & 9.36 & 9.08 & 8.74 & 1.37 \\ 
%1073 & 201.20 & 0.52 & 6.153 & 5.91 & 7.47 & 2.6 & 0.15 & 3222 & 67.6 & 18.62 & 17.04 & 15.97 & 13.64 & 13.11 & 12.61 & 0.12 \\ 
%1074 & 201.40 & 26.84 & 6.269 & 6.21 & 2.54 & 91.4 & 0.80 & 5224 & 75.9 & 11.57 & 10.57 & 9.99 & 9.45 & 9.07 & 8.54 & 2.83 \\ 
%1075 & 201.60 & 42.14 & 3.150 & 6.73 & 4.27 & 57.4 & 0.58 & 3995 & 49.0 & 13.41 & 12.12 & 11.33 & 9.92 & 9.47 & 8.78 & 0.85 \\ 
%1076 & 201.80 & -53.24 & 6.611 & 4.81 & 3.04 & 8.1 & 0.40 & 3541 & 34.7 & 14.63 & 13.20 & 12.31 & 10.37 & 9.89 & 9.26 & 0.48 \\ 
%1077 & 202.70 & -67.14 & 7.389 & 9.44 & 1.99 & 1886.0 & 1.97 & 7943 & 138.0 & 7.46 & 7.38 & 7.36 & 7.08 & 7.07 & 7.05 & 8.32 \\ 
%1078 & 203.60 & 78.92 & 38.380 & 4.50 & 2.95 & 0.2 & 0.16 & 3235 & 32.4 & 17.18 & 15.60 & 14.53 & 12.22 & 11.69 & 11.19 & 0.09 \\ 
%1079 & 203.60 & -30.38 & 7.043 & 4.76 & 5.09 & 2.3 & 0.18 & 3248 & 49.0 & 17.76 & 16.26 & 15.26 & 12.89 & 12.38 & 11.86 & 0.11 \\ 
%1080 & 203.70 & -2.25 & 7.199 & 5.05 & 2.06 & 57.6 & 0.75 & 4948 & 20.0 & 9.24 & 8.09 & 7.39 & 6.84 & 6.42 & 5.78 & 2.88 \\ 
%1081 & 204.60 & -28.93 & 7.350 & 4.62 & 1.71 & 123.1 & 0.85 & 5610 & 66.1 & 10.42 & 9.56 & 9.09 & 8.61 & 8.29 & 7.87 & 1.79 \\ 
%1082 & 204.60 & 88.73 & 2.236 & 6.30 & 8.59 & 13.9 & 0.22 & 3303 & 44.7 & 17.02 & 15.52 & 14.52 & 12.28 & 11.77 & 11.25 & 0.21 \\ 
%1083 & 204.60 & 0.41 & 7.058 & 7.43 & 2.09 & 482.4 & 1.32 & 6730 & 83.2 & 8.67 & 8.20 & 7.93 & 7.62 & 7.42 & 7.22 & 3.00 \\ 
%1084 & 204.70 & 71.27 & 4.077 & 4.44 & 3.16 & 16.4 & 0.43 & 3561 & 75.9 & 16.18 & 14.78 & 13.91 & 11.96 & 11.48 & 10.83 & 0.66 \\ 
%1085 & 205.60 & -17.92 & 5.304 & 5.82 & 3.94 & 10.5 & 0.41 & 3537 & 45.7 & 15.27 & 13.84 & 12.95 & 10.99 & 10.51 & 9.88 & 0.69 \\ 
%1086 & 205.90 & 61.28 & 0.507 & 2.65 & 6.96 & 75.8 & 0.17 & 3238 & 67.6 & 18.63 & 17.05 & 15.98 & 13.66 & 13.13 & 12.63 & 0.17 \\ 
%1087 & 206.20 & 53.05 & 1.973 & 5.45 & 6.13 & 24.8 & 0.31 & 3412 & 40.7 & 15.89 & 14.44 & 13.51 & 11.39 & 10.90 & 10.33 & 0.23 \\ 
%1088 & 206.20 & 69.35 & 5.731 & 2.75 & 1.96 & 8.0 & 0.36 & 3480 & 26.9 & 14.46 & 13.02 & 12.11 & 10.10 & 9.61 & 9.01 & 0.27 \\ 
%1089 & 206.40 & 42.69 & 19.640 & 7.22 & 2.94 & 2.3 & 0.45 & 3606 & 66.1 & 15.66 & 14.26 & 13.39 & 11.51 & 11.03 & 10.38 & 0.52 \\ 
%1090 & 206.50 & 45.67 & 9.539 & 6.54 & 1.74 & 223.1 & 1.22 & 6095 & 125.9 & 10.11 & 9.58 & 9.28 & 8.76 & 8.54 & 8.30 & 4.70 \\ 
%1091 & 206.50 & 45.40 & 10.370 & 5.70 & 2.88 & 5.3 & 0.45 & 3606 & 66.1 & 15.66 & 14.26 & 13.39 & 11.51 & 11.03 & 10.38 & 0.59 \\ 
%1092 & 206.60 & -30.16 & 11.480 & 7.01 & 5.28 & 1.7 & 0.24 & 3317 & 64.6 & 17.64 & 16.17 & 15.21 & 12.93 & 12.43 & 11.89 & 0.30 \\ 
%1093 & 206.70 & -49.82 & 11.280 & 7.32 & 4.71 & 2.3 & 0.30 & 3393 & 61.7 & 16.89 & 15.44 & 14.51 & 12.35 & 11.86 & 11.29 & 0.25 \\ 
%1094 & 206.70 & 46.18 & 35.150 & 6.07 & 1.72 & 2.2 & 0.58 & 3973 & 74.1 & 14.40 & 13.11 & 12.32 & 10.85 & 10.40 & 9.71 & 0.79 \\ 
%1095 & 206.70 & 17.44 & 9.357 & 5.64 & 3.52 & 3.7 & 0.35 & 3438 & 70.8 & 16.81 & 15.37 & 14.46 & 12.35 & 11.86 & 11.26 & 0.29 \\ 
%1096 & 208.20 & -46.28 & 1.716 & 5.44 & 4.25 & 120.4 & 0.58 & 3945 & 89.1 & 14.85 & 13.56 & 12.77 & 11.28 & 10.83 & 10.14 & 0.83 \\ 
%1097 & 208.30 & 60.17 & 8.465 & 5.30 & 2.60 & 10.0 & 0.52 & 3766 & 66.1 & 14.93 & 13.56 & 12.72 & 11.05 & 10.58 & 9.90 & 0.48 \\ 
%1098 & 208.30 & 36.34 & 9.628 & 7.28 & 2.64 & 34.2 & 0.77 & 4789 & 87.1 & 12.61 & 11.60 & 11.02 & 10.11 & 9.73 & 9.20 & 2.91 \\ 
%1099 & 208.80 & -30.09 & 18.100 & 8.23 & 2.43 & 17.0 & 0.76 & 4906 & 93.3 & 12.46 & 11.45 & 10.87 & 10.10 & 9.72 & 9.19 & 3.31 \\ 
%1100 & 208.90 & 52.34 & 11.980 & 6.88 & 2.38 & 24.1 & 0.74 & 4747 & 64.6 & 12.16 & 11.00 & 10.30 & 9.56 & 9.13 & 8.49 & 3.42 \\ 
%1101 & 209.20 & 82.41 & 3.715 & 5.56 & 7.92 & 4.8 & 0.16 & 3235 & 32.4 & 17.18 & 15.60 & 14.53 & 12.22 & 11.69 & 11.19 & 0.10 \\ 
%1102 & 209.60 & 38.46 & 5.615 & 5.93 & 3.43 & 15.5 & 0.50 & 3745 & 35.5 & 13.74 & 12.37 & 11.53 & 9.85 & 9.38 & 8.70 & 0.51 \\ 
%1103 & 209.70 & 73.45 & 2.241 & 4.92 & 2.49 & 1006.0 & 0.97 & 6067 & 182.0 & 11.79 & 11.06 & 10.66 & 10.28 & 10.00 & 9.65 & 1.51 \\ 
%1104 & 209.70 & -43.57 & 14.160 & 5.80 & 2.79 & 2.9 & 0.41 & 3538 & 72.4 & 16.24 & 14.81 & 13.92 & 11.96 & 11.47 & 10.84 & 0.80 \\ 
%1105 & 210.30 & 63.21 & 1.822 & 4.55 & 3.73 & 77.8 & 0.52 & 3766 & 66.1 & 14.93 & 13.56 & 12.72 & 11.05 & 10.58 & 9.90 & 0.45 \\ 
%1106 & 210.70 & 27.13 & 6.773 & 5.19 & 3.57 & 6.1 & 0.35 & 3453 & 52.5 & 16.03 & 14.59 & 13.68 & 11.61 & 11.12 & 10.52 & 0.29 \\ 
%1107 & 210.90 & -2.90 & 17.590 & 6.09 & 2.67 & 2.3 & 0.43 & 3562 & 57.5 & 15.60 & 14.20 & 13.33 & 11.39 & 10.91 & 10.26 & 0.62 \\ 
%1108 & 210.90 & 57.85 & 3.672 & 2.46 & 1.05 & 400.3 & 0.97 & 5861 & 69.2 & 9.99 & 9.26 & 8.86 & 8.39 & 8.11 & 7.76 & 1.91 \\ 
%1109 & 211.20 & 16.92 & 2.178 & 7.10 & 5.29 & 71.2 & 0.55 & 3845 & 75.9 & 14.93 & 13.59 & 12.78 & 11.17 & 10.71 & 10.02 & 0.65 \\ 
%1110 & 211.30 & -57.11 & 6.189 & 5.29 & 2.95 & 13.8 & 0.50 & 3719 & 66.1 & 15.10 & 13.73 & 12.89 & 11.16 & 10.69 & 10.01 & 0.53 \\ 
%1111 & 211.40 & 66.51 & 1.132 & 3.92 & 4.15 & 104.2 & 0.45 & 3607 & 67.6 & 15.68 & 14.28 & 13.41 & 11.53 & 11.05 & 10.40 & 0.56 \\ 
%1112 & 212.10 & 63.65 & 4.308 & 4.72 & 3.30 & 15.8 & 0.43 & 3574 & 46.8 & 15.06 & 13.66 & 12.79 & 10.88 & 10.40 & 9.75 & 0.53 \\ 
%1113 & 212.10 & 23.65 & 1.761 & 4.39 & 4.16 & 50.3 & 0.43 & 3561 & 60.3 & 15.69 & 14.29 & 13.42 & 11.47 & 10.99 & 10.34 & 0.52 \\ 
%1114 & 212.40 & 22.79 & 2.442 & 5.92 & 6.56 & 16.9 & 0.29 & 3376 & 64.6 & 17.13 & 15.68 & 14.74 & 12.55 & 12.06 & 11.49 & 0.16 \\ 
%1115 & 212.70 & 55.76 & 6.739 & 5.86 & 4.22 & 5.7 & 0.33 & 3423 & 87.1 & 17.32 & 15.88 & 14.97 & 12.83 & 12.34 & 11.74 & 0.25 \\ 
%1116 & 212.90 & 77.08 & 17.960 & 7.17 & 1.70 & 114.0 & 1.06 & 6383 & 131.8 & 10.26 & 9.62 & 9.27 & 8.95 & 8.70 & 8.40 & 3.68 \\ 
%1117 & 213.20 & 51.67 & 31.670 & 6.70 & 1.52 & 13.0 & 0.86 & 5284 & 128.8 & 12.27 & 11.41 & 10.94 & 10.27 & 9.95 & 9.53 & 1.40 \\ 
%1118 & 213.50 & 63.17 & 13.950 & 6.41 & 1.67 & 79.3 & 1.05 & 5875 & 131.8 & 11.06 & 10.42 & 10.07 & 9.52 & 9.27 & 8.97 & 3.17 \\ 
%1119 & 214.10 & 58.50 & 21.200 & 7.37 & 3.52 & 1.2 & 0.34 & 3433 & 81.3 & 17.11 & 15.67 & 14.76 & 12.64 & 12.15 & 11.55 & 0.28 \\ 
%1120 & 214.30 & 5.38 & 0.720 & 4.41 & 4.99 & 260.0 & 0.51 & 3738 & 69.2 & 15.12 & 13.75 & 12.91 & 11.19 & 10.72 & 10.04 & 0.48 \\ 
%1121 & 214.70 & 64.12 & 6.238 & 5.17 & 1.94 & 112.6 & 0.90 & 5188 & 128.8 & 12.27 & 11.41 & 10.94 & 10.20 & 9.88 & 9.45 & 1.24 \\ 
%1122 & 215.00 & 75.82 & 31.400 & 11.23 & 2.45 & 29.0 & 0.91 & 5916 & 162.2 & 11.75 & 10.89 & 10.42 & 10.09 & 9.77 & 9.34 & 1.42 \\ 
%1123 & 215.60 & 64.59 & 13.710 & 9.02 & 4.29 & 3.4 & 0.43 & 3574 & 46.8 & 15.06 & 13.66 & 12.79 & 10.88 & 10.40 & 9.75 & 0.56 \\ 
%1124 & 215.70 & 35.67 & 5.999 & 4.78 & 1.73 & 214.4 & 0.97 & 5834 & 91.2 & 10.55 & 9.82 & 9.42 & 8.94 & 8.66 & 8.31 & 1.63 \\ 
%1125 & 215.80 & 67.44 & 8.546 & 15.46 & 5.07 & 109.0 & 0.95 & 5675 & 177.8 & 12.40 & 11.54 & 11.07 & 10.62 & 10.30 & 9.88 & 1.44 \\ 
%1126 & 215.80 & -47.78 & 3.078 & 5.09 & 5.06 & 13.0 & 0.30 & 3396 & 47.9 & 16.35 & 14.90 & 13.96 & 11.82 & 11.33 & 10.76 & 0.23 \\ 
%1127 & 215.90 & 82.89 & 9.963 & 5.97 & 1.45 & 371.8 & 1.38 & 6637 & 91.2 & 8.53 & 8.13 & 7.89 & 7.50 & 7.33 & 7.15 & 1.94 \\ 
%1128 & 215.90 & -32.94 & 11.970 & 8.51 & 6.60 & 1.5 & 0.22 & 3305 & 37.2 & 16.61 & 15.11 & 14.11 & 11.87 & 11.36 & 10.84 & 0.17 \\ 
%1129 & 216.60 & 13.52 & 0.655 & 5.14 & 14.90 & 30.5 & 0.13 & 2999 & 36.3 & 18.11 & 16.53 & 15.46 & 13.09 & 12.55 & 12.05 & 0.10 \\ 
%1130 & 216.90 & 3.34 & 20.290 & 7.70 & 7.38 & 0.6 & 0.12 & 3112 & 40.7 & 17.38 & 15.80 & 14.73 & 12.73 & 12.19 & 11.69 & 0.09 \\ 
%1131 & 216.90 & 44.64 & 7.211 & 4.71 & 2.91 & 6.7 & 0.40 & 3520 & 55.0 & 15.76 & 14.33 & 13.44 & 11.46 & 10.97 & 10.34 & 0.33 \\ 
%1132 & 217.10 & 22.26 & 19.030 & 6.87 & 2.89 & 2.2 & 0.44 & 3589 & 42.7 & 14.83 & 13.43 & 12.56 & 10.67 & 10.19 & 9.54 & 0.42 \\ 
%1133 & 217.20 & -25.22 & 2.340 & 6.93 & 5.79 & 38.5 & 0.45 & 3596 & 64.6 & 15.63 & 14.23 & 13.36 & 11.46 & 10.98 & 10.33 & 0.57 \\ 
%1134 & 217.80 & 39.23 & 6.591 & 5.71 & 4.98 & 3.9 & 0.25 & 3338 & 53.7 & 17.05 & 15.59 & 14.63 & 12.39 & 11.90 & 11.36 & 0.18 \\ 
%1135 & 217.90 & 58.77 & 5.661 & 6.33 & 5.26 & 5.8 & 0.29 & 3378 & 81.3 & 17.56 & 16.11 & 15.18 & 12.98 & 12.49 & 11.92 & 0.14 \\ 
%1136 & 218.20 & -6.48 & 14.760 & 8.80 & 5.48 & 1.5 & 0.28 & 3367 & 64.6 & 17.18 & 15.73 & 14.79 & 12.58 & 12.09 & 11.52 & 0.15 \\ 
%1137 & 219.20 & 25.34 & 5.216 & 4.64 & 2.86 & 14.8 & 0.47 & 3642 & 70.8 & 15.61 & 14.21 & 13.34 & 11.52 & 11.04 & 10.39 & 0.57 \\ 
%1138 & 219.30 & -30.97 & 6.323 & 7.41 & 4.83 & 8.0 & 0.39 & 3511 & 67.6 & 16.23 & 14.80 & 13.91 & 11.90 & 11.42 & 10.79 & 0.42 \\ 
%1139 & 219.40 & 37.39 & 20.580 & 6.12 & 1.39 & 45.9 & 1.06 & 5821 & 104.7 & 10.58 & 9.94 & 9.59 & 9.03 & 8.77 & 8.48 & 2.97 \\ 
%1140 & 219.40 & -50.28 & 10.860 & 4.82 & 4.05 & 1.6 & 0.20 & 3292 & 26.3 & 16.01 & 14.51 & 13.51 & 11.25 & 10.74 & 10.22 & 0.19 \\ 
%1141 & 220.10 & 33.09 & 1.393 & 4.97 & 9.34 & 19.4 & 0.17 & 3241 & 58.9 & 18.35 & 16.77 & 15.70 & 13.39 & 12.86 & 12.36 & 0.12 \\ 
%1142 & 220.50 & 84.17 & 6.863 & 7.75 & 3.01 & 66.2 & 0.82 & 4966 & 72.4 & 11.73 & 10.73 & 10.15 & 9.44 & 9.07 & 8.53 & 2.08 \\ 
%1143 & 220.60 & 24.34 & 13.080 & 6.00 & 1.87 & 25.9 & 0.83 & 4887 & 70.8 & 11.80 & 10.80 & 10.22 & 9.45 & 9.08 & 8.54 & 2.15 \\ 
%1144 & 221.00 & -49.36 & 7.107 & 5.23 & 4.06 & 4.1 & 0.29 & 3381 & 47.9 & 16.43 & 14.98 & 14.04 & 11.88 & 11.39 & 10.82 & 0.17 \\ 
%1145 & 221.30 & 9.03 & 0.719 & 2.07 & 2.96 & 122.5 & 0.36 & 3464 & 52.5 & 15.99 & 14.55 & 13.64 & 11.58 & 11.09 & 10.49 & 0.25 \\ 
%1146 & 221.80 & 26.02 & 1.720 & 4.82 & 4.47 & 54.1 & 0.44 & 3596 & 50.1 & 15.15 & 13.75 & 12.88 & 10.99 & 10.51 & 9.86 & 0.66 \\ 
%1147 & 222.10 & 75.29 & 32.690 & 6.19 & 1.22 & 23.2 & 1.04 & 5715 & 91.2 & 10.47 & 9.73 & 9.33 & 8.79 & 8.51 & 8.17 & 2.73 \\ 
%1148 & 222.30 & 33.03 & 28.600 & 5.32 & 1.26 & 11.7 & 0.84 & 5152 & 97.7 & 12.12 & 11.12 & 10.54 & 9.96 & 9.58 & 9.05 & 2.00 \\ 
%1149 & 222.30 & 59.75 & 9.808 & 7.18 & 4.96 & 2.7 & 0.29 & 3384 & 52.5 & 16.64 & 15.19 & 14.26 & 12.08 & 11.59 & 11.02 & 0.14 \\ 
%1150 & 222.40 & 1.14 & 19.450 & 6.04 & 5.08 & 0.5 & 0.15 & 3225 & 50.1 & 18.25 & 16.67 & 15.60 & 13.27 & 12.73 & 12.23 & 0.09 \\ 
%1151 & 223.10 & 32.73 & 4.652 & 3.50 & 2.58 & 11.7 & 0.38 & 3502 & 52.5 & 15.74 & 14.31 & 13.42 & 11.40 & 10.92 & 10.29 & 0.30 \\ 
%1152 & 223.50 & -4.26 & 2.364 & 6.08 & 2.98 & 868.9 & 0.99 & 6026 & 87.1 & 10.26 & 9.52 & 9.12 & 8.73 & 8.45 & 8.10 & 1.24 \\ 
%1153 & 223.60 & 52.10 & 20.210 & 6.91 & 2.37 & 4.3 & 0.58 & 3925 & 125.9 & 15.69 & 14.40 & 13.61 & 12.08 & 11.63 & 10.94 & 0.72 \\ 
%1154 & 223.80 & 45.77 & 6.352 & 6.12 & 3.07 & 21.5 & 0.58 & 3972 & 74.1 & 14.40 & 13.11 & 12.32 & 10.86 & 10.41 & 9.72 & 0.92 \\ 
%1155 & 224.00 & -9.13 & 4.240 & 5.23 & 3.79 & 14.2 & 0.41 & 3535 & 58.9 & 15.82 & 14.39 & 13.50 & 11.54 & 11.05 & 10.42 & 0.54 \\ 
%1156 & 224.80 & 34.47 & 4.630 & 6.92 & 4.74 & 13.2 & 0.43 & 3554 & 87.1 & 16.54 & 15.14 & 14.27 & 12.30 & 11.82 & 11.17 & 0.70 \\ 
%1157 & 224.80 & 31.22 & 19.990 & 7.36 & 2.45 & 5.5 & 0.61 & 4070 & 85.1 & 14.40 & 13.11 & 12.32 & 10.99 & 10.54 & 9.85 & 3.11 \\ 
%1158 & 225.10 & 40.34 & 2.253 & 5.51 & 5.72 & 22.7 & 0.33 & 3417 & 85.1 & 17.36 & 15.92 & 15.01 & 12.86 & 12.37 & 11.77 & 0.30 \\ 
%1159 & 225.40 & 41.13 & 0.534 & 2.41 & 3.22 & 293.4 & 0.46 & 3632 & 49.0 & 14.89 & 13.49 & 12.62 & 10.79 & 10.31 & 9.66 & 0.58 \\ 
%1160 & 225.60 & 46.45 & 10.500 & 5.41 & 3.43 & 2.7 & 0.32 & 3420 & 42.7 & 15.93 & 14.48 & 13.54 & 11.44 & 10.95 & 10.38 & 0.26 \\ 
%1161 & 225.70 & 63.19 & 2.422 & 4.57 & 2.20 & 519.1 & 1.00 & 5408 & 64.6 & 10.21 & 9.47 & 9.07 & 8.36 & 8.08 & 7.73 & 1.75 \\ 
%1162 & 225.90 & -79.05 & 19.070 & 7.33 & 3.17 & 2.1 & 0.42 & 3563 & 41.7 & 14.89 & 13.46 & 12.57 & 10.68 & 10.19 & 9.56 & 0.47 \\ 
%1163 & 225.90 & 78.11 & 32.660 & 9.51 & 1.76 & 40.3 & 1.14 & 6180 & 204.2 & 11.41 & 10.77 & 10.42 & 10.02 & 9.76 & 9.47 & 5.24 \\ 
%1164 & 226.00 & 46.89 & 10.340 & 7.60 & 2.41 & 55.8 & 0.91 & 5248 & 21.9 & 8.40 & 7.55 & 7.08 & 6.39 & 6.07 & 5.65 & 1.26 \\ 
%1165 & 226.40 & 72.57 & 3.913 & 28.66 & 11.60 & 321.4 & 1.02 & 5572 & 74.1 & 10.28 & 9.55 & 9.14 & 8.53 & 8.25 & 7.90 & 2.21 \\ 
%1166 & 226.80 & 80.37 & 4.908 & 8.49 & 3.45 & 159.9 & 0.91 & 5297 & 70.8 & 10.88 & 10.02 & 9.55 & 8.90 & 8.58 & 8.15 & 1.40 \\ 
%1167 & 226.90 & 63.87 & 1.090 & 1.43 & 0.91 & 1310.0 & 0.99 & 5309 & 81.3 & 10.90 & 10.16 & 9.76 & 8.99 & 8.71 & 8.37 & 1.55 \\ 
%1168 & 227.30 & 35.00 & 2.602 & 5.21 & 10.81 & 7.8 & 0.11 & 3013 & 55.0 & 18.58 & 17.00 & 15.93 & 13.61 & 13.07 & 12.57 & 0.09 \\ 
%1169 & 227.30 & 47.33 & 2.780 & 7.01 & 5.26 & 35.0 & 0.48 & 3658 & 81.3 & 15.83 & 14.46 & 13.62 & 11.78 & 11.31 & 10.63 & 0.48 \\ 
%1170 & 227.40 & 40.50 & 12.350 & 6.56 & 2.64 & 8.4 & 0.58 & 3936 & 131.8 & 15.76 & 14.47 & 13.68 & 12.16 & 11.71 & 11.02 & 0.87 \\ 
%1171 & 227.60 & -80.25 & 10.070 & 7.98 & 3.18 & 17.5 & 0.65 & 4264 & 95.5 & 14.02 & 12.86 & 12.16 & 10.95 & 10.52 & 9.88 & 6.95 \\ 
%1172 & 227.90 & 5.07 & 16.730 & 7.85 & 1.50 & 226.6 & 1.53 & 6918 & 109.6 & 8.56 & 8.23 & 8.03 & 7.67 & 7.53 & 7.40 & 6.18 \\ 
%1173 & 228.00 & -40.15 & 5.996 & 4.55 & 3.38 & 5.7 & 0.33 & 3421 & 39.8 & 15.69 & 14.25 & 13.34 & 11.23 & 10.74 & 10.14 & 0.26 \\ 
%1174 & 228.10 & 56.83 & 2.726 & 3.43 & 2.44 & 46.3 & 0.52 & 3804 & 47.9 & 14.15 & 12.78 & 11.94 & 10.34 & 9.87 & 9.19 & 0.48 \\ 
%1175 & 228.30 & 78.86 & 19.080 & 6.42 & 3.22 & 1.4 & 0.33 & 3422 & 97.7 & 17.57 & 16.13 & 15.22 & 13.07 & 12.58 & 11.98 & 0.24 \\ 
%1176 & 228.30 & 77.47 & 8.558 & 6.15 & 4.04 & 4.1 & 0.33 & 3422 & 97.7 & 17.57 & 16.13 & 15.22 & 13.07 & 12.58 & 11.98 & 0.26 \\ 
%1177 & 228.30 & -1.28 & 5.883 & 5.04 & 4.15 & 5.2 & 0.29 & 3382 & 50.1 & 16.56 & 15.11 & 14.18 & 12.00 & 11.51 & 10.94 & 0.14 \\ 
%1178 & 228.40 & 56.15 & 2.049 & 4.76 & 2.14 & 3328.0 & 1.21 & 6324 & 151.4 & 9.84 & 9.31 & 9.01 & 8.58 & 8.37 & 8.12 & 7.92 \\ 
%1179 & 228.90 & -1.62 & 6.364 & 8.57 & 2.81 & 465.3 & 1.10 & 6471 & 102.3 & 9.66 & 9.02 & 8.66 & 8.38 & 8.13 & 7.83 & 4.82 \\ 
%1180 & 228.90 & 56.06 & 0.889 & 4.07 & 4.55 & 154.2 & 0.47 & 3626 & 91.2 & 16.22 & 14.82 & 13.95 & 12.09 & 11.61 & 10.96 & 0.50 \\ 
%1181 & 229.50 & 61.01 & 2.302 & 9.58 & 7.28 & 56.4 & 0.52 & 3747 & 117.5 & 16.24 & 14.87 & 14.03 & 12.31 & 11.84 & 11.16 & 0.44 \\ 
%1182 & 230.70 & 45.36 & 5.617 & 7.42 & 4.95 & 9.9 & 0.40 & 3537 & 41.7 & 15.06 & 13.63 & 12.74 & 10.79 & 10.31 & 9.68 & 0.51 \\ 
%1183 & 231.00 & -70.76 & 8.358 & 8.45 & 3.87 & 15.9 & 0.58 & 3992 & 66.1 & 14.05 & 12.76 & 11.97 & 10.54 & 10.09 & 9.40 & 0.78 \\ 
%1184 & 231.00 & 69.11 & 4.055 & 4.85 & 1.73 & 618.3 & 1.21 & 6053 & 195.0 & 11.20 & 10.67 & 10.37 & 9.83 & 9.61 & 9.37 & 4.58 \\ 
%1185 & 231.40 & 44.91 & 2.506 & 5.11 & 2.40 & 635.6 & 1.02 & 5675 & 154.9 & 11.78 & 11.04 & 10.64 & 10.08 & 9.80 & 9.45 & 1.88 \\ 
%1186 & 231.60 & 67.07 & 6.556 & 6.08 & 1.77 & 724.0 & 1.30 & 6412 & 208.9 & 10.37 & 9.91 & 9.63 & 9.20 & 9.00 & 8.79 & 7.60 \\ 
%1187 & 231.90 & -32.85 & 4.298 & 5.35 & 5.64 & 6.2 & 0.23 & 3320 & 38.9 & 16.56 & 15.09 & 14.13 & 11.87 & 11.37 & 10.83 & 0.28 \\ 
%1188 & 232.30 & 45.74 & 4.999 & 7.17 & 2.83 & 214.0 & 0.94 & 5598 & 87.1 & 10.90 & 10.04 & 9.57 & 9.09 & 8.77 & 8.34 & 1.73 \\ 
%1189 & 232.40 & -32.04 & 4.094 & 4.87 & 4.62 & 8.5 & 0.28 & 3374 & 49.0 & 16.53 & 15.08 & 14.14 & 11.96 & 11.47 & 10.90 & 0.18 \\ 
%1190 & 232.50 & -72.73 & 5.776 & 5.90 & 1.97 & 316.9 & 1.12 & 5943 & 38.0 & 8.04 & 7.40 & 7.05 & 6.55 & 6.30 & 6.01 & 4.37 \\ 
%1191 & 232.80 & 70.29 & 3.313 & 5.12 & 3.28 & 44.9 & 0.56 & 3883 & 93.3 & 15.21 & 13.88 & 13.06 & 11.51 & 11.05 & 10.36 & 0.85 \\ 
%1192 & 232.80 & 7.49 & 18.490 & 5.16 & 2.93 & 1.2 & 0.28 & 3393 & 21.4 & 14.63 & 13.18 & 12.24 & 10.12 & 9.63 & 9.06 & 0.15 \\ 
%1193 & 233.90 & 52.66 & 6.615 & 6.71 & 5.51 & 4.1 & 0.27 & 3352 & 109.6 & 18.48 & 17.01 & 16.05 & 13.82 & 13.33 & 12.79 & 0.15 \\ 
%1194 & 233.90 & -44.41 & 4.874 & 22.92 & 9.79 & 97.9 & 0.84 & 4808 & 87.1 & 12.28 & 11.27 & 10.69 & 9.84 & 9.46 & 8.93 & 1.56 \\ 
%1195 & 234.00 & 70.13 & 15.310 & 7.18 & 3.38 & 2.6 & 0.41 & 3525 & 131.8 & 17.58 & 16.15 & 15.26 & 13.26 & 12.77 & 12.14 & 0.73 \\ 
%1196 & 234.30 & 57.39 & 5.369 & 7.67 & 2.78 & 293.8 & 1.03 & 5943 & 186.2 & 11.89 & 11.15 & 10.75 & 10.31 & 10.03 & 9.68 & 2.85 \\ 
%1197 & 234.70 & 33.38 & 0.996 & 3.38 & 4.46 & 70.7 & 0.35 & 3449 & 39.8 & 15.55 & 14.11 & 13.20 & 11.13 & 10.64 & 10.04 & 0.29 \\ 
%1198 & 235.00 & 50.33 & 8.167 & 5.67 & 2.05 & 85.4 & 0.84 & 5408 & 102.3 & 11.82 & 10.82 & 10.24 & 9.81 & 9.43 & 8.90 & 1.62 \\ 
%1199 & 235.00 & 71.61 & 8.133 & 0.71 & 0.41 & 6.8 & 0.43 & 3594 & 20.4 & 13.21 & 11.81 & 10.94 & 9.09 & 8.61 & 7.96 & 0.64 \\ 
%1200 & 235.20 & -27.74 & 5.174 & 7.72 & 3.18 & 173.8 & 0.87 & 5483 & 87.1 & 11.16 & 10.30 & 9.83 & 9.29 & 8.96 & 8.54 & 1.33 \\ 
%1201 & 235.30 & 9.09 & 14.200 & 5.56 & 2.53 & 3.4 & 0.45 & 3638 & 30.9 & 13.96 & 12.56 & 11.69 & 9.88 & 9.41 & 8.76 & 0.45 \\ 
%1202 & 235.40 & -36.62 & 8.772 & 9.15 & 3.32 & 44.8 & 0.81 & 4808 & 56.2 & 11.35 & 10.34 & 9.76 & 8.93 & 8.55 & 8.02 & 2.56 \\ 
%1203 & 236.00 & 41.49 & 12.370 & 4.15 & 1.28 & 61.1 & 0.86 & 5572 & 66.1 & 10.43 & 9.57 & 9.10 & 8.60 & 8.28 & 7.85 & 1.61 \\ 
%1204 & 237.10 & 66.06 & 17.600 & 7.27 & 1.64 & 87.8 & 1.16 & 6223 & 182.0 & 11.10 & 10.56 & 10.25 & 9.79 & 9.57 & 9.32 & 4.98 \\ 
%1205 & 237.30 & 84.32 & 8.761 & 2.45 & 1.64 & 3.7 & 0.32 & 3424 & 38.9 & 15.64 & 14.19 & 13.25 & 11.17 & 10.68 & 10.11 & 0.25 \\ 
%1206 & 238.00 & 74.66 & 6.482 & 8.43 & 9.14 & 2.7 & 0.18 & 3250 & 75.9 & 18.66 & 17.16 & 16.16 & 13.78 & 13.27 & 12.75 & 0.11 \\ 
%1207 & 238.10 & 10.59 & 1.810 & 4.06 & 3.41 & 72.0 & 0.50 & 3737 & 38.0 & 13.87 & 12.50 & 11.66 & 9.96 & 9.49 & 8.81 & 0.58 \\ 
%1208 & 238.20 & 40.73 & 6.825 & 5.80 & 2.13 & 108.7 & 0.90 & 5433 & 112.2 & 11.81 & 10.95 & 10.48 & 9.90 & 9.58 & 9.16 & 1.25 \\ 
%1209 & 238.40 & 70.71 & 6.374 & 5.01 & 3.52 & 6.5 & 0.35 & 3443 & 93.3 & 17.32 & 15.88 & 14.97 & 12.86 & 12.37 & 11.77 & 0.32 \\ 
%1210 & 238.40 & -7.51 & 3.136 & 15.57 & 5.35 & 2033.0 & 1.46 & 6730 & 81.3 & 7.99 & 7.66 & 7.46 & 7.04 & 6.89 & 6.76 & 7.10 \\ 
%1211 & 238.50 & -7.39 & 12.460 & 8.67 & 3.74 & 5.9 & 0.52 & 3767 & 75.9 & 15.25 & 13.88 & 13.04 & 11.37 & 10.90 & 10.22 & 0.38 \\ 
%1212 & 238.50 & 69.05 & 2.687 & 19.33 & 8.61 & 710.6 & 1.07 & 5834 & 104.7 & 10.55 & 9.91 & 9.55 & 8.99 & 8.74 & 8.45 & 4.42 \\ 
%1213 & 238.70 & -6.89 & 7.084 & 8.09 & 3.10 & 99.0 & 0.83 & 5395 & 29.5 & 9.17 & 8.16 & 7.58 & 7.16 & 6.78 & 6.25 & 2.50 \\ 
%1214 & 238.90 & 71.71 & 6.474 & 6.08 & 2.10 & 278.7 & 1.01 & 5929 & 269.2 & 12.49 & 11.75 & 11.35 & 10.90 & 10.62 & 10.27 & 2.29 \\ 
%1215 & 238.90 & 26.85 & 8.540 & 7.33 & 4.54 & 4.6 & 0.37 & 3475 & 43.7 & 15.53 & 14.09 & 13.18 & 11.15 & 10.66 & 10.06 & 0.28 \\ 
%1216 & 238.90 & 64.69 & 8.131 & 7.10 & 3.73 & 8.5 & 0.48 & 3667 & 51.3 & 14.79 & 13.42 & 12.58 & 10.77 & 10.30 & 9.62 & 0.45 \\ 
%1217 & 239.00 & -38.56 & 6.767 & 6.56 & 6.06 & 3.3 & 0.23 & 3309 & 56.2 & 17.41 & 15.94 & 14.98 & 12.69 & 12.19 & 11.65 & 0.24 \\ 
%1218 & 239.10 & 79.09 & 2.234 & 5.10 & 2.84 & 454.4 & 0.84 & 5420 & 204.2 & 13.37 & 12.36 & 11.78 & 11.37 & 10.99 & 10.46 & 1.71 \\ 
%1219 & 239.20 & 10.11 & 7.320 & 6.71 & 3.54 & 11.2 & 0.50 & 3737 & 38.0 & 13.87 & 12.50 & 11.66 & 9.96 & 9.49 & 8.81 & 0.50 \\ 
%1220 & 239.60 & 66.57 & 48.270 & 7.65 & 1.46 & 13.4 & 0.90 & 5834 & 251.2 & 12.94 & 12.08 & 11.61 & 11.24 & 10.92 & 10.50 & 1.19 \\ 
%1221 & 239.70 & 23.27 & 5.317 & 47.20 & 17.90 & 200.4 & 0.97 & 5598 & 102.3 & 11.10 & 10.36 & 9.96 & 9.36 & 9.08 & 8.73 & 1.60 \\ 
%1222 & 240.10 & 56.72 & 2.198 & 5.93 & 2.67 & 2847.0 & 1.17 & 5916 & 131.8 & 9.65 & 9.11 & 8.81 & 8.21 & 7.99 & 7.75 & 7.63 \\ 
%1223 & 240.40 & 41.05 & 10.000 & 14.12 & 4.56 & 65.3 & 0.90 & 5433 & 112.2 & 11.81 & 10.95 & 10.48 & 9.90 & 9.58 & 9.16 & 1.19 \\ 
%1224 & 240.40 & 70.25 & 26.600 & 4.43 & 1.42 & 2.8 & 0.56 & 3883 & 93.3 & 15.21 & 13.88 & 13.06 & 11.51 & 11.05 & 10.36 & 0.86 \\ 
%1225 & 240.50 & 63.37 & 12.590 & 8.16 & 1.93 & 388.6 & 1.27 & 6918 & 138.0 & 9.21 & 8.74 & 8.47 & 8.23 & 8.03 & 7.82 & 7.56 \\ 
%1226 & 240.70 & 20.79 & 9.064 & 6.06 & 3.88 & 3.7 & 0.34 & 3441 & 37.2 & 15.43 & 13.99 & 13.08 & 10.99 & 10.50 & 9.90 & 0.27 \\ 
%1227 & 241.20 & 33.26 & 5.742 & 4.68 & 3.24 & 8.6 & 0.38 & 3499 & 37.2 & 15.02 & 13.59 & 12.70 & 10.70 & 10.21 & 9.58 & 0.29 \\ 
%1228 & 241.20 & 65.81 & 2.064 & 3.07 & 1.94 & 217.9 & 0.72 & 4605 & 114.8 & 13.69 & 12.53 & 11.83 & 10.94 & 10.51 & 9.87 & 3.25 \\ 
%1229 & 241.20 & 13.64 & 7.315 & 6.81 & 2.75 & 51.2 & 0.75 & 4827 & 61.7 & 11.74 & 10.74 & 10.16 & 9.31 & 8.94 & 8.40 & 3.46 \\ 
%1230 & 241.50 & 39.86 & 3.083 & 5.08 & 4.53 & 16.3 & 0.35 & 3458 & 40.7 & 15.53 & 14.09 & 13.18 & 11.13 & 10.64 & 10.04 & 0.29 \\ 
%1231 & 241.70 & 68.35 & 189.400 & 7.39 & 1.40 & 0.1 & 0.46 & 3610 & 131.8 & 17.07 & 15.67 & 14.80 & 12.92 & 12.44 & 11.79 & 0.56 \\ 
%1232 & 241.80 & 25.82 & 1.754 & 4.22 & 4.43 & 38.3 & 0.37 & 3475 & 43.7 & 15.53 & 14.09 & 13.18 & 11.15 & 10.66 & 10.06 & 0.26 \\ 
%1233 & 242.00 & 70.54 & 7.913 & 5.52 & 2.70 & 11.9 & 0.54 & 3797 & 151.4 & 16.57 & 15.23 & 14.41 & 12.73 & 12.27 & 11.58 & 0.82 \\ 
%1234 & 242.10 & 51.36 & 10.360 & 4.72 & 2.56 & 4.4 & 0.40 & 3529 & 67.6 & 16.13 & 14.70 & 13.81 & 11.82 & 11.34 & 10.71 & 0.48 \\ 
%1235 & 242.10 & -62.61 & 2.257 & 9.39 & 10.05 & 22.1 & 0.31 & 3407 & 64.6 & 16.82 & 15.37 & 14.43 & 12.31 & 11.82 & 11.25 & 0.22 \\ 
%1236 & 242.30 & 71.99 & 9.411 & 5.06 & 1.82 & 41.2 & 0.79 & 4900 & 269.2 & 14.77 & 13.76 & 13.18 & 12.38 & 12.00 & 11.47 & 3.22 \\ 
%1237 & 242.40 & 39.25 & 25.510 & 4.56 & 2.01 & 1.0 & 0.35 & 3458 & 40.7 & 15.53 & 14.09 & 13.18 & 11.13 & 10.64 & 10.04 & 0.28 \\ 
%1238 & 242.70 & 35.24 & 10.060 & 5.21 & 3.39 & 2.8 & 0.31 & 3407 & 64.6 & 16.90 & 15.45 & 14.51 & 12.39 & 11.90 & 11.33 & 0.19 \\ 
%1239 & 242.80 & -13.87 & 6.231 & 8.92 & 6.03 & 7.3 & 0.38 & 3483 & 64.6 & 16.31 & 14.88 & 13.99 & 11.94 & 11.45 & 10.82 & 0.29 \\ 
%1240 & 243.10 & -6.49 & 0.840 & 2.37 & 5.36 & 37.6 & 0.17 & 3239 & 44.7 & 17.77 & 16.19 & 15.12 & 12.82 & 12.28 & 11.78 & 0.12 \\ 
%1241 & 243.10 & 66.90 & 6.357 & 6.26 & 4.69 & 5.9 & 0.32 & 3415 & 74.1 & 17.05 & 15.60 & 14.66 & 12.55 & 12.06 & 11.49 & 0.21 \\ 
%1242 & 243.20 & 76.36 & 2.876 & 14.49 & 5.36 & 1925.0 & 1.37 & 6823 & 323.6 & 11.32 & 10.92 & 10.69 & 10.35 & 10.18 & 10.01 & 1.88 \\ 
%1243 & 243.30 & 49.29 & 7.155 & 4.70 & 5.76 & 1.8 & 0.14 & 3224 & 25.1 & 16.85 & 15.27 & 14.20 & 11.88 & 11.34 & 10.84 & 0.09 \\ 
%1244 & 243.30 & -58.65 & 2.577 & 8.36 & 9.42 & 15.4 & 0.27 & 3361 & 69.2 & 17.36 & 15.90 & 14.94 & 12.75 & 12.26 & 11.72 & 0.14 \\ 
%1245 & 243.60 & 70.19 & 7.804 & 8.45 & 2.04 & 911.1 & 1.57 & 7727 & 117.5 & 8.24 & 7.97 & 7.83 & 7.65 & 7.54 & 7.45 & 6.09 \\ 
%1246 & 243.70 & 47.17 & 4.236 & 3.66 & 5.33 & 3.6 & 0.14 & 3224 & 25.1 & 16.85 & 15.27 & 14.20 & 11.88 & 11.34 & 10.84 & 0.23 \\ 
%1247 & 243.80 & -79.09 & 7.073 & 2.77 & 2.45 & 3.3 & 0.23 & 3351 & 7.9 & 12.96 & 11.49 & 10.53 & 8.37 & 7.88 & 7.34 & 0.22 \\ 
%1248 & 243.90 & 57.35 & 11.310 & 5.07 & 1.67 & 28.2 & 0.82 & 4710 & 125.9 & 13.29 & 12.29 & 11.71 & 10.77 & 10.39 & 9.86 & 2.43 \\ 
%1249 & 244.10 & 22.49 & 9.522 & 7.06 & 2.21 & 82.5 & 0.97 & 5408 & 77.6 & 10.64 & 9.91 & 9.51 & 8.80 & 8.52 & 8.18 & 1.55 \\ 
%1250 & 244.10 & 36.84 & 11.690 & 7.11 & 4.32 & 2.6 & 0.32 & 3420 & 57.5 & 16.49 & 15.04 & 14.10 & 11.99 & 11.50 & 10.93 & 0.27 \\ 
%1251 & 244.40 & 16.77 & 6.658 & 5.92 & 3.42 & 10.0 & 0.46 & 3612 & 91.2 & 16.31 & 14.91 & 14.04 & 12.16 & 11.68 & 11.03 & 0.65 \\ 
%1252 & 244.50 & 68.42 & 128.700 & 13.38 & 2.36 & 0.5 & 0.62 & 4086 & 269.2 & 16.84 & 15.55 & 14.76 & 13.42 & 12.97 & 12.28 & 0.61 \\ 
%1253 & 244.50 & 68.55 & 10.040 & 3.98 & 1.34 & 37.4 & 0.84 & 4819 & 131.8 & 13.18 & 12.17 & 11.59 & 10.76 & 10.38 & 9.85 & 1.67 \\ 
%1254 & 244.50 & 28.53 & 0.592 & 2.19 & 7.20 & 26.6 & 0.11 & 2871 & 24.5 & 18.02 & 16.44 & 15.37 & 12.57 & 12.04 & 11.54 & 0.05 \\ 
%1255 & 244.60 & -6.94 & 2.871 & 6.80 & 6.21 & 18.4 & 0.35 & 3457 & 40.7 & 15.51 & 14.07 & 13.16 & 11.10 & 10.61 & 10.01 & 0.31 \\ 
%1256 & 244.80 & 66.38 & 6.661 & 6.23 & 1.55 & 1345.0 & 1.63 & 7568 & 275.4 & 9.87 & 9.60 & 9.45 & 9.23 & 9.12 & 9.03 & 6.92 \\ 
%1257 & 245.10 & 22.44 & 3.639 & 25.55 & 9.45 & 1222.0 & 1.21 & 6152 & 151.4 & 10.09 & 9.56 & 9.25 & 8.76 & 8.54 & 8.30 & 5.88 \\ 
%1258 & 245.20 & 69.95 & 1.902 & 2.83 & 4.07 & 16.9 & 0.22 & 3291 & 93.3 & 18.69 & 17.19 & 16.19 & 13.90 & 13.39 & 12.87 & 0.23 \\ 
%1259 & 245.20 & 37.52 & 1.913 & 9.57 & 12.68 & 19.9 & 0.25 & 3342 & 30.2 & 15.81 & 14.35 & 13.39 & 11.18 & 10.68 & 10.14 & 0.16 \\ 
%1260 & 245.20 & 61.36 & 7.723 & 6.83 & 2.24 & 304.4 & 1.00 & 6427 & 251.2 & 11.99 & 11.25 & 10.85 & 10.60 & 10.32 & 9.97 & 2.96 \\ 
%1261 & 245.20 & 28.58 & 0.777 & 2.28 & 4.69 & 50.9 & 0.20 & 3275 & 57.5 & 17.83 & 16.33 & 15.33 & 13.01 & 12.50 & 11.98 & 0.14 \\ 
%1262 & 245.30 & 3.67 & 11.610 & 6.78 & 2.67 & 11.7 & 0.62 & 4097 & 109.6 & 14.88 & 13.59 & 12.80 & 11.49 & 11.04 & 10.35 & 0.47 \\ 
%1263 & 245.40 & 73.62 & 195.400 & 21.81 & 1.89 & 11.9 & 1.46 & 6324 & 269.2 & 10.25 & 9.91 & 9.72 & 9.11 & 8.97 & 8.84 & 8.72 \\ 
%1264 & 245.60 & 57.95 & 3.214 & 4.23 & 6.05 & 6.3 & 0.17 & 3239 & 57.5 & 18.30 & 16.72 & 15.65 & 13.35 & 12.81 & 12.31 & 0.11 \\ 
%1265 & 245.70 & 65.08 & 25.360 & 9.37 & 2.16 & 39.6 & 0.94 & 5929 & 151.4 & 11.55 & 10.69 & 10.22 & 9.89 & 9.57 & 9.15 & 1.42 \\ 
%1266 & 246.00 & -4.20 & 7.147 & 5.19 & 3.49 & 5.4 & 0.35 & 3457 & 40.7 & 15.51 & 14.07 & 13.16 & 11.10 & 10.61 & 10.01 & 0.32 \\ 
%1267 & 246.10 & 58.83 & 2.226 & 4.46 & 2.45 & 361.2 & 0.86 & 5093 & 97.7 & 11.96 & 11.10 & 10.63 & 9.84 & 9.52 & 9.09 & 1.74 \\ 
%1268 & 246.10 & 68.67 & 14.380 & 5.81 & 2.60 & 3.7 & 0.46 & 3610 & 131.8 & 17.07 & 15.67 & 14.80 & 12.92 & 12.44 & 11.79 & 0.51 \\ 
%1269 & 246.20 & 25.66 & 15.520 & 7.96 & 3.93 & 2.2 & 0.38 & 3491 & 61.7 & 16.16 & 14.73 & 13.84 & 11.80 & 11.32 & 10.69 & 0.29 \\ 
%1270 & 246.30 & 54.21 & 14.900 & 4.77 & 1.11 & 129.6 & 1.20 & 6252 & 120.2 & 9.98 & 9.44 & 9.13 & 8.69 & 8.47 & 8.22 & 4.42 \\ 
%1271 & 246.80 & 57.99 & 2.743 & 4.54 & 3.84 & 24.8 & 0.40 & 3519 & 91.2 & 16.84 & 15.41 & 14.52 & 12.52 & 12.03 & 11.40 & 0.55 \\ 
%1272 & 246.80 & 71.98 & 1.987 & 2.10 & 2.27 & 26.6 & 0.33 & 3413 & 100.0 & 17.73 & 16.29 & 15.38 & 13.22 & 12.73 & 12.13 & 0.23 \\ 
%1273 & 246.90 & 2.56 & 10.650 & 4.99 & 3.84 & 1.9 & 0.24 & 3324 & 44.7 & 16.82 & 15.35 & 14.39 & 12.12 & 11.63 & 11.09 & 0.19 \\ 
%1274 & 247.00 & 60.66 & 2.580 & 3.23 & 2.27 & 58.0 & 0.55 & 3840 & 112.2 & 15.77 & 14.43 & 13.62 & 11.99 & 11.53 & 10.84 & 0.79 \\ 
%1275 & 247.10 & 44.36 & 13.940 & 8.42 & 2.49 & 31.9 & 0.87 & 5105 & 123.0 & 12.43 & 11.57 & 11.10 & 10.31 & 9.99 & 9.57 & 1.42 \\ 
%1276 & 247.10 & 34.53 & 20.810 & 7.24 & 3.63 & 1.2 & 0.32 & 3420 & 57.5 & 16.49 & 15.04 & 14.10 & 11.99 & 11.50 & 10.93 & 0.27 \\ 
%1277 & 247.30 & 39.93 & 6.774 & 8.85 & 3.32 & 150.1 & 0.87 & 5715 & 154.9 & 12.15 & 11.29 & 10.82 & 10.39 & 10.07 & 9.65 & 1.56 \\ 
%1278 & 247.30 & 63.52 & 2.153 & 7.76 & 6.86 & 39.0 & 0.43 & 3552 & 117.5 & 17.15 & 15.75 & 14.88 & 12.89 & 12.41 & 11.76 & 0.85 \\ 
%1279 & 247.40 & 41.93 & 20.690 & 9.71 & 2.27 & 40.3 & 1.02 & 5702 & 154.9 & 11.71 & 10.97 & 10.57 & 10.03 & 9.75 & 9.40 & 1.73 \\ 
%1280 & 247.50 & 69.06 & 2.355 & 4.39 & 2.04 & 1562.0 & 1.07 & 5929 & 186.2 & 11.12 & 10.48 & 10.13 & 9.62 & 9.37 & 9.07 & 4.05 \\ 
%1281 & 247.50 & 31.89 & 6.106 & 4.47 & 3.30 & 6.1 & 0.33 & 3433 & 45.7 & 15.94 & 14.50 & 13.59 & 11.48 & 10.99 & 10.39 & 0.25 \\ 
%1282 & 247.60 & 46.64 & 41.620 & 4.98 & 3.39 & 0.2 & 0.14 & 3224 & 25.1 & 16.85 & 15.27 & 14.20 & 11.88 & 11.34 & 10.84 & 0.11 \\ 
%1283 & 248.10 & 28.27 & 7.917 & 6.13 & 2.97 & 13.4 & 0.55 & 3875 & 35.5 & 13.15 & 11.82 & 11.01 & 9.48 & 9.02 & 8.33 & 0.80 \\ 
%1284 & 248.10 & 73.31 & 40.520 & 6.43 & 1.15 & 33.9 & 1.08 & 6252 & 69.2 & 8.97 & 8.33 & 7.98 & 7.61 & 7.36 & 7.07 & 4.06 \\ 
%1285 & 248.40 & 45.42 & 15.570 & 6.08 & 1.73 & 27.4 & 0.87 & 5082 & 138.0 & 12.70 & 11.84 & 11.37 & 10.56 & 10.24 & 9.82 & 1.48 \\ 
%1286 & 248.40 & 61.16 & 15.880 & 5.59 & 1.15 & 365.8 & 1.39 & 7031 & 239.9 & 9.99 & 9.59 & 9.36 & 9.10 & 8.93 & 8.75 & 2.30 \\ 
%1287 & 248.50 & 67.33 & 12.240 & 7.27 & 3.07 & 6.6 & 0.54 & 3814 & 173.8 & 16.86 & 15.52 & 14.71 & 13.04 & 12.58 & 11.89 & 0.73 \\ 
%1288 & 248.60 & 70.02 & 6.291 & 5.48 & 1.79 & 254.2 & 1.11 & 5821 & 281.8 & 12.55 & 11.91 & 11.56 & 10.99 & 10.74 & 10.44 & 4.55 \\ 
%1289 & 248.70 & 61.43 & 3.788 & 7.41 & 3.08 & 786.9 & 1.00 & 6427 & 251.2 & 11.99 & 11.25 & 10.85 & 10.60 & 10.32 & 9.97 & 2.10 \\ 
%1290 & 248.70 & 41.13 & 2.550 & 4.24 & 3.54 & 29.5 & 0.43 & 3580 & 50.1 & 15.28 & 13.88 & 13.01 & 11.10 & 10.62 & 9.97 & 0.64 \\ 
%1291 & 248.80 & -29.47 & 14.270 & 3.97 & 2.73 & 1.4 & 0.24 & 3351 & 14.1 & 14.15 & 12.68 & 11.72 & 9.55 & 9.05 & 8.52 & 0.19 \\ 
%1292 & 249.00 & 30.39 & 0.596 & 4.39 & 4.83 & 490.3 & 0.58 & 3956 & 53.7 & 13.74 & 12.45 & 11.66 & 10.20 & 9.74 & 9.06 & 0.87 \\ 
%1293 & 249.30 & 60.21 & 9.573 & 4.23 & 3.90 & 1.7 & 0.19 & 3262 & 74.1 & 18.51 & 17.01 & 16.01 & 13.66 & 13.15 & 12.63 & 0.11 \\ 
%1294 & 249.50 & 57.83 & 3.819 & 5.08 & 2.31 & 160.5 & 0.87 & 4977 & 182.0 & 13.46 & 12.60 & 12.13 & 11.25 & 10.93 & 10.51 & 1.63 \\ 
%1295 & 249.50 & 41.10 & 11.560 & 4.94 & 5.01 & 1.0 & 0.15 & 3236 & 14.1 & 15.47 & 13.89 & 12.82 & 10.54 & 10.00 & 9.50 & 0.07 \\ 
%1296 & 249.50 & 58.87 & 23.430 & 6.23 & 4.26 & 0.5 & 0.19 & 3262 & 74.1 & 18.51 & 17.01 & 16.01 & 13.66 & 13.15 & 12.63 & 0.12 \\ 
%1297 & 249.60 & 65.00 & 13.230 & 4.22 & 1.32 & 50.7 & 0.82 & 5572 & 95.5 & 11.53 & 10.52 & 9.94 & 9.61 & 9.23 & 8.69 & 2.25 \\ 
%1298 & 249.60 & 73.54 & 22.510 & 4.92 & 3.15 & 0.6 & 0.21 & 3291 & 75.9 & 18.25 & 16.75 & 15.75 & 13.47 & 12.96 & 12.44 & 0.22 \\ 
%1299 & 249.70 & 72.86 & 27.460 & 5.96 & 1.20 & 39.3 & 1.11 & 6095 & 177.8 & 11.42 & 10.78 & 10.43 & 9.99 & 9.74 & 9.45 & 2.98 \\ 
%1300 & 249.80 & 60.63 & 105.800 & 9.22 & 1.21 & 6.1 & 1.06 & 5781 & 331.1 & 12.92 & 12.28 & 11.93 & 11.33 & 11.08 & 10.79 & 3.64 \\ 
%1301 & 249.90 & 65.73 & 17.090 & 8.01 & 1.87 & 94.3 & 1.11 & 6266 & 275.4 & 12.10 & 11.46 & 11.11 & 10.74 & 10.49 & 10.19 & 4.88 \\ 
%1302 & 249.90 & 72.00 & 0.548 & 2.70 & 3.04 & 562.3 & 0.59 & 3958 & 154.9 & 16.02 & 14.73 & 13.94 & 12.45 & 12.00 & 11.31 & 0.93 \\ 
%1303 & 250.00 & 58.20 & 8.092 & 5.44 & 2.00 & 44.1 & 0.82 & 4710 & 125.9 & 13.29 & 12.29 & 11.71 & 10.77 & 10.39 & 9.86 & 2.40 \\ 
%1304 & 250.00 & 44.88 & 2.201 & 4.95 & 5.97 & 17.6 & 0.26 & 3349 & 83.2 & 17.91 & 16.44 & 15.48 & 13.26 & 12.77 & 12.23 & 0.18 \\ 
%1305 & 250.00 & 73.57 & 6.615 & 4.26 & 5.36 & 2.0 & 0.14 & 3214 & 74.1 & 19.26 & 17.68 & 16.61 & 14.23 & 13.70 & 13.20 & 0.11 \\ 
%1306 & 250.20 & 72.40 & 2.387 & 4.36 & 3.31 & 49.8 & 0.51 & 3716 & 138.0 & 16.72 & 15.35 & 14.51 & 12.74 & 12.27 & 11.59 & 0.47 \\ 
%1307 & 250.50 & -12.61 & 16.460 & 4.48 & 2.90 & 1.1 & 0.25 & 3365 & 8.7 & 13.03 & 11.56 & 10.60 & 8.46 & 7.97 & 7.43 & 0.14 \\ 
%1308 & 250.60 & 78.31 & 4.903 & 5.77 & 2.14 & 315.9 & 1.04 & 5902 & 91.2 & 10.37 & 9.63 & 9.23 & 8.78 & 8.50 & 8.16 & 2.69 \\ 
%1309 & 250.70 & 66.61 & 6.696 & 1.21 & 0.84 & 6.1 & 0.35 & 3449 & 53.7 & 16.10 & 14.66 & 13.75 & 11.67 & 11.18 & 10.58 & 0.34 \\ 
%1310 & 250.90 & 27.07 & 1.891 & 3.81 & 6.00 & 14.8 & 0.19 & 3269 & 35.5 & 16.86 & 15.36 & 14.36 & 12.04 & 11.53 & 11.01 & 0.12 \\ 
%1311 & 251.10 & -29.05 & 4.053 & 6.97 & 2.74 & 319.3 & 1.05 & 5572 & 97.7 & 10.70 & 10.06 & 9.71 & 9.02 & 8.77 & 8.47 & 2.52 \\ 
%1312 & 251.20 & 45.55 & 3.802 & 6.36 & 2.52 & 518.8 & 1.07 & 6223 & 114.8 & 10.56 & 9.92 & 9.57 & 9.18 & 8.93 & 8.64 & 3.17 \\ 
%1313 & 251.40 & 62.93 & 55.750 & 42.77 & 6.26 & 27.0 & 1.25 & 6180 & 281.8 & 11.58 & 11.06 & 10.76 & 10.26 & 10.05 & 9.81 & 5.70 \\ 
%1314 & 251.50 & 27.94 & 6.093 & 4.30 & 2.02 & 36.6 & 0.66 & 4323 & 56.2 & 12.74 & 11.58 & 10.88 & 9.73 & 9.30 & 8.67 & 9.29 \\ 
%1315 & 251.50 & 58.00 & 21.240 & 4.24 & 1.10 & 17.8 & 0.86 & 5093 & 97.7 & 11.96 & 11.10 & 10.63 & 9.84 & 9.52 & 9.09 & 1.23 \\ 
%1316 & 251.50 & 33.46 & 8.276 & 6.58 & 1.84 & 373.7 & 1.22 & 6427 & 79.4 & 8.74 & 8.21 & 7.91 & 7.54 & 7.32 & 7.08 & 4.85 \\ 
%1317 & 251.60 & 59.75 & 53.210 & 7.09 & 2.08 & 0.6 & 0.45 & 3590 & 112.2 & 16.87 & 15.47 & 14.60 & 12.68 & 12.20 & 11.55 & 0.57 \\ 
%1318 & 251.60 & 22.02 & 3.457 & 6.49 & 2.79 & 330.7 & 0.99 & 5445 & 120.2 & 11.54 & 10.80 & 10.40 & 9.71 & 9.43 & 9.08 & 2.00 \\ 
%1319 & 251.70 & 51.96 & 1.150 & 4.47 & 3.48 & 447.5 & 0.71 & 4538 & 151.4 & 14.38 & 13.22 & 12.52 & 11.59 & 11.16 & 10.52 & 7.46 \\ 
%1320 & 251.80 & 74.56 & 13.220 & 7.68 & 2.74 & 12.7 & 0.67 & 4306 & 245.5 & 15.99 & 14.83 & 14.13 & 12.94 & 12.51 & 11.87 & 11.38 \\ 
%1321 & 252.10 & 72.41 & 107.000 & 34.83 & 5.26 & 3.0 & 0.86 & 5521 & 75.9 & 10.88 & 10.02 & 9.55 & 9.03 & 8.71 & 8.28 & 1.64 \\ 
%1322 & 252.20 & 70.94 & 6.289 & 0.82 & 0.32 & 132.0 & 0.86 & 5521 & 75.9 & 10.88 & 10.02 & 9.55 & 9.03 & 8.71 & 8.28 & 1.46 \\ 
%1323 & 252.40 & 63.77 & 21.860 & 5.18 & 2.98 & 0.8 & 0.26 & 3338 & 91.2 & 18.18 & 16.71 & 15.75 & 13.51 & 13.01 & 12.47 & 0.16 \\ 
%1324 & 252.60 & 47.76 & 0.700 & 4.07 & 4.47 & 330.2 & 0.54 & 3829 & 91.2 & 15.32 & 13.99 & 13.18 & 11.55 & 11.09 & 10.40 & 0.81 \\ 
%1325 & 252.80 & 71.04 & 3.191 & 4.20 & 1.45 & 1960.0 & 1.44 & 7047 & 95.5 & 8.44 & 8.04 & 7.81 & 7.56 & 7.39 & 7.22 & 5.89 \\ 
%1326 & 252.90 & 0.34 & 3.038 & 5.01 & 3.91 & 25.7 & 0.43 & 3587 & 41.7 & 14.76 & 13.36 & 12.49 & 10.60 & 10.12 & 9.47 & 0.45 \\ 
%1327 & 253.10 & 54.99 & 1.703 & 5.69 & 5.82 & 44.4 & 0.39 & 3487 & 134.9 & 17.84 & 16.41 & 15.52 & 13.46 & 12.97 & 12.34 & 0.29 \\ 
%1328 & 253.20 & 44.66 & 0.500 & 4.71 & 6.28 & 355.4 & 0.48 & 3653 & 93.3 & 16.12 & 14.75 & 13.91 & 12.05 & 11.58 & 10.90 & 0.43 \\ 
%1329 & 253.20 & 37.52 & 4.077 & 7.47 & 4.51 & 31.3 & 0.55 & 3851 & 75.9 & 14.89 & 13.56 & 12.74 & 11.16 & 10.70 & 10.01 & 0.78 \\ 
%1330 & 253.30 & 57.94 & 52.330 & 5.31 & 1.40 & 1.0 & 0.53 & 3797 & 95.5 & 15.55 & 14.22 & 13.40 & 11.73 & 11.27 & 10.58 & 0.70 \\ 
%1331 & 253.40 & 69.06 & 9.700 & 5.11 & 1.71 & 53.2 & 0.86 & 5140 & 257.0 & 14.00 & 13.14 & 12.67 & 11.90 & 11.58 & 11.16 & 1.80 \\ 
%1332 & 253.50 & 70.42 & 4.335 & 9.28 & 2.48 & 2998.0 & 1.81 & 7780 & 234.4 & 9.05 & 8.91 & 8.84 & 8.56 & 8.51 & 8.48 & 8.79 \\ 
%1333 & 253.50 & 37.34 & 13.470 & 8.47 & 2.40 & 55.4 & 0.94 & 5585 & 97.7 & 11.19 & 10.33 & 9.86 & 9.37 & 9.05 & 8.62 & 1.66 \\ 
%1334 & 253.60 & 50.91 & 8.663 & 6.02 & 2.02 & 65.3 & 0.91 & 5140 & 79.4 & 11.34 & 10.48 & 10.01 & 9.24 & 8.93 & 8.50 & 1.31 \\ 
%1335 & 253.60 & 81.18 & 10.370 & 7.12 & 1.03 & 4519.0 & 2.92 & 11040 & 182.0 & 6.69 & 6.78 & 6.81 & 6.89 & 6.92 & 6.95 & 10.38 \\ 
%1336 & 253.70 & 67.95 & 0.540 & 5.68 & 9.30 & 165.0 & 0.34 & 3421 & 125.9 & 18.10 & 16.66 & 15.75 & 13.60 & 13.11 & 12.51 & 0.20 \\ 
%1337 & 253.70 & -9.67 & 20.910 & 10.79 & 3.57 & 5.0 & 0.60 & 4051 & 69.2 & 13.99 & 12.70 & 11.91 & 10.56 & 10.11 & 9.42 & 1.02 \\ 
%1338 & 253.70 & 71.44 & 13.320 & 6.94 & 1.53 & 279.3 & 1.38 & 6950 & 338.8 & 11.30 & 10.90 & 10.66 & 10.36 & 10.19 & 10.02 & 1.88 \\ 
%1339 & 253.80 & 7.09 & 1.073 & 3.93 & 3.87 & 156.4 & 0.52 & 3761 & 38.0 & 13.74 & 12.37 & 11.53 & 9.87 & 9.40 & 8.72 & 0.41 \\ 
%1340 & 253.90 & 70.55 & 11.930 & 3.55 & 2.81 & 1.5 & 0.21 & 3291 & 75.9 & 18.25 & 16.75 & 15.75 & 13.47 & 12.96 & 12.44 & 0.17 \\ 
%1341 & 254.00 & 71.44 & 135.800 & 5.31 & 0.62 & 4.7 & 1.11 & 6095 & 177.8 & 11.42 & 10.78 & 10.43 & 9.99 & 9.74 & 9.45 & 4.19 \\ 
%1342 & 254.00 & 74.86 & 59.510 & 6.84 & 0.90 & 31.9 & 1.43 & 6622 & 190.5 & 10.18 & 9.78 & 9.54 & 9.14 & 8.97 & 8.79 & 1.46 \\ 
%1343 & 254.10 & 59.08 & 11.520 & 6.14 & 3.59 & 2.7 & 0.34 & 3425 & 134.9 & 18.26 & 16.82 & 15.91 & 13.76 & 13.27 & 12.67 & 0.30 \\ 
%1344 & 254.20 & 78.04 & 45.890 & 11.35 & 1.79 & 28.3 & 1.23 & 6397 & 245.5 & 11.53 & 11.00 & 10.70 & 10.30 & 10.08 & 9.84 & 4.89 \\ 
%1345 & 254.30 & 20.57 & 1.654 & 4.86 & 5.14 & 43.4 & 0.37 & 3477 & 67.6 & 16.43 & 14.99 & 14.08 & 12.04 & 11.55 & 10.95 & 0.37 \\ 
%1346 & 254.40 & 46.85 & 18.240 & 6.60 & 3.94 & 1.1 & 0.26 & 3350 & 79.4 & 17.79 & 16.32 & 15.36 & 13.14 & 12.65 & 12.11 & 0.15 \\ 
%1347 & 254.40 & 63.88 & 12.530 & 5.40 & 2.83 & 3.0 & 0.39 & 3494 & 97.7 & 17.14 & 15.71 & 14.82 & 12.78 & 12.29 & 11.66 & 0.36 \\ 
%1348 & 254.50 & 65.25 & 7.227 & 5.45 & 3.22 & 7.8 & 0.43 & 3552 & 117.5 & 17.15 & 15.75 & 14.88 & 12.89 & 12.41 & 11.76 & 0.57 \\ 
%1349 & 254.50 & 56.06 & 12.730 & 6.84 & 2.19 & 35.6 & 0.81 & 5117 & 166.0 & 13.29 & 12.29 & 11.71 & 11.10 & 10.72 & 10.19 & 2.98 \\ 
%1350 & 254.50 & 56.36 & 10.670 & 6.50 & 1.53 & 363.6 & 1.39 & 7047 & 331.1 & 11.28 & 10.88 & 10.64 & 10.37 & 10.20 & 10.03 & 1.89 \\ 
%1351 & 254.60 & 53.57 & 6.970 & 4.30 & 2.70 & 7.2 & 0.40 & 3519 & 60.3 & 15.93 & 14.50 & 13.61 & 11.62 & 11.13 & 10.50 & 0.34 \\ 
%1352 & 254.80 & 58.76 & 10.150 & 5.79 & 1.61 & 162.1 & 1.12 & 5861 & 245.5 & 12.03 & 11.39 & 11.04 & 10.49 & 10.24 & 9.94 & 4.62 \\ 
%1353 & 254.90 & 58.84 & 13.520 & 5.44 & 2.25 & 5.9 & 0.53 & 3797 & 95.5 & 15.55 & 14.22 & 13.40 & 11.73 & 11.27 & 10.58 & 0.67 \\ 
%1354 & 255.00 & 78.44 & 3.175 & 5.04 & 2.77 & 111.1 & 0.72 & 4526 & 195.0 & 15.02 & 13.86 & 13.16 & 12.18 & 11.75 & 11.11 & 4.29 \\ 
%1355 & 255.20 & -69.53 & 39.050 & 7.77 & 1.50 & 34.3 & 0.99 & 6138 & 177.8 & 11.25 & 10.51 & 10.11 & 9.77 & 9.49 & 9.14 & 3.10 \\ 
%1356 & 255.30 & 75.27 & 3.372 & 5.26 & 2.40 & 237.4 & 0.92 & 5117 & 257.0 & 13.87 & 13.01 & 12.54 & 11.74 & 11.42 & 11.00 & 1.59 \\ 
%1357 & 255.50 & 6.09 & 17.430 & 7.17 & 1.78 & 61.2 & 1.01 & 5808 & 87.1 & 10.24 & 9.50 & 9.10 & 8.61 & 8.33 & 7.99 & 2.10 \\ 
%1358 & 255.50 & 70.66 & 3.047 & 6.83 & 4.49 & 49.8 & 0.56 & 3871 & 125.9 & 15.88 & 14.55 & 13.73 & 12.16 & 11.70 & 11.01 & 0.89 \\ 
%1359 & 255.80 & 72.26 & 52.630 & 6.42 & 2.85 & 0.2 & 0.24 & 3321 & 112.2 & 18.75 & 17.28 & 16.32 & 14.04 & 13.55 & 13.01 & 0.19 \\ 
%1360 & 255.80 & 74.20 & 7.564 & 7.17 & 2.69 & 68.4 & 0.82 & 5129 & 234.4 & 14.07 & 13.07 & 12.49 & 11.89 & 11.51 & 10.97 & 2.40 \\ 
%1361 & 256.00 & 63.64 & 1.792 & 4.33 & 3.93 & 55.4 & 0.45 & 3594 & 95.5 & 16.48 & 15.08 & 14.21 & 12.30 & 11.82 & 11.17 & 0.52 \\ 
%1362 & 256.00 & 65.03 & 21.640 & 5.48 & 2.39 & 1.5 & 0.39 & 3494 & 97.7 & 17.14 & 15.71 & 14.82 & 12.78 & 12.29 & 11.66 & 0.32 \\ 
%1363 & 256.10 & 77.01 & 6.590 & 5.20 & 8.64 & 0.8 & 0.09 & 2972 & 69.2 & 20.18 & 18.60 & 17.53 & 15.39 & 14.86 & 14.36 & 0.12 \\ 
%1364 & 256.20 & 78.45 & 32.880 & 5.34 & 1.51 & 2.8 & 0.61 & 4060 & 125.9 & 15.26 & 13.97 & 13.18 & 11.82 & 11.37 & 10.68 & 2.82 \\ 
%1365 & 256.30 & 64.25 & 10.710 & 5.86 & 3.05 & 4.2 & 0.42 & 3542 & 117.5 & 17.27 & 15.84 & 14.95 & 12.98 & 12.50 & 11.87 & 0.53 \\ 
%1366 & 256.30 & 68.48 & 7.908 & 6.00 & 2.80 & 15.9 & 0.58 & 3955 & 100.0 & 15.08 & 13.79 & 13.00 & 11.51 & 11.06 & 10.37 & 1.19 \\ 
%1367 & 256.30 & 80.31 & 11.830 & 7.42 & 2.23 & 49.5 & 0.92 & 5309 & 218.8 & 13.33 & 12.47 & 12.00 & 11.35 & 11.03 & 10.61 & 1.13 \\ 
%1368 & 256.50 & 58.35 & 13.570 & 5.29 & 3.33 & 1.4 & 0.28 & 3326 & 93.3 & 18.07 & 16.62 & 15.69 & 13.42 & 12.93 & 12.36 & 0.14 \\ 
%1369 & 256.50 & 48.38 & 2.610 & 7.44 & 7.34 & 19.0 & 0.33 & 3423 & 64.6 & 16.72 & 15.28 & 14.37 & 12.24 & 11.75 & 11.15 & 0.29 \\ 
%1370 & 256.50 & 70.17 & 188.500 & 10.40 & 1.16 & 2.0 & 1.02 & 5572 & 125.9 & 11.33 & 10.59 & 10.19 & 9.57 & 9.29 & 8.94 & 2.00 \\ 
%1371 & 256.50 & -61.65 & 6.166 & 8.80 & 3.07 & 219.4 & 1.02 & 5808 & 125.9 & 11.15 & 10.41 & 10.01 & 9.52 & 9.24 & 8.90 & 2.00 \\ 
%1372 & 256.70 & 58.30 & 4.137 & 6.54 & 7.67 & 5.5 & 0.20 & 3270 & 125.9 & 19.53 & 18.03 & 17.03 & 14.69 & 14.18 & 13.66 & 0.16 \\ 
%1373 & 256.70 & 73.92 & 5.352 & 8.60 & 3.03 & 300.2 & 1.08 & 5808 & 147.9 & 11.23 & 10.59 & 10.24 & 9.66 & 9.41 & 9.12 & 2.96 \\ 
%1374 & 256.70 & 56.64 & 2.740 & 3.08 & 2.75 & 21.5 & 0.37 & 3469 & 104.7 & 17.43 & 15.99 & 15.08 & 13.02 & 12.53 & 11.93 & 0.28 \\ 
%1375 & 256.80 & 29.07 & 5.592 & 7.84 & 3.42 & 73.4 & 0.76 & 4822 & 74.1 & 12.18 & 11.17 & 10.59 & 9.72 & 9.34 & 8.81 & 3.39 \\ 
%1376 & 256.90 & 45.02 & 2.376 & 6.52 & 2.60 & 1833.0 & 1.35 & 6383 & 166.0 & 10.28 & 9.82 & 9.55 & 9.10 & 8.90 & 8.69 & 2.69 \\ 
%1377 & 257.00 & 76.31 & 2.410 & 7.11 & 5.43 & 51.5 & 0.50 & 3711 & 166.0 & 17.09 & 15.72 & 14.88 & 13.10 & 12.63 & 11.95 & 0.50 \\ 
%1378 & 257.10 & 63.74 & 3.407 & 4.01 & 1.34 & 2383.0 & 1.46 & 7145 & 213.8 & 9.82 & 9.48 & 9.29 & 9.00 & 8.86 & 8.72 & 6.33 \\ 
%1379 & 257.10 & 60.51 & 6.361 & 8.34 & 4.34 & 16.9 & 0.55 & 3808 & 323.6 & 18.14 & 16.81 & 15.99 & 14.31 & 13.85 & 13.16 & 0.75 \\ 
%1380 & 257.30 & 75.01 & 2.690 & 5.49 & 4.04 & 44.4 & 0.50 & 3711 & 166.0 & 17.09 & 15.72 & 14.88 & 13.10 & 12.63 & 11.95 & 0.51 \\ 
%1381 & 257.40 & 50.27 & 3.887 & 4.84 & 4.19 & 10.7 & 0.33 & 3425 & 49.0 & 16.16 & 14.72 & 13.81 & 11.69 & 11.20 & 10.60 & 0.27 \\ 
%1382 & 257.60 & 62.67 & 6.533 & 5.59 & 3.30 & 9.9 & 0.45 & 3594 & 95.5 & 16.48 & 15.08 & 14.21 & 12.30 & 11.82 & 11.17 & 0.57 \\ 
%1383 & 257.60 & 58.11 & 0.824 & 4.46 & 2.98 & 2434.0 & 1.05 & 5546 & 223.9 & 12.65 & 12.01 & 11.66 & 10.94 & 10.69 & 10.39 & 2.87 \\ 
%1384 & 257.60 & 57.86 & 88.200 & 8.91 & 0.84 & 55.8 & 1.91 & 8147 & 398.1 & 10.08 & 9.98 & 9.95 & 9.72 & 9.70 & 9.68 & 7.34 \\ 
%1385 & 257.60 & 57.88 & 1.986 & 1.20 & 1.11 & 40.6 & 0.41 & 3548 & 47.9 & 15.30 & 13.87 & 12.98 & 11.04 & 10.56 & 9.93 & 0.50 \\ 
%1386 & 257.80 & 60.31 & 3.421 & 5.70 & 4.79 & 15.7 & 0.37 & 3462 & 87.1 & 17.07 & 15.63 & 14.72 & 12.65 & 12.16 & 11.56 & 0.29 \\ 
%1387 & 257.90 & 77.46 & 3.452 & 6.46 & 2.78 & 468.0 & 0.99 & 5929 & 269.2 & 12.84 & 12.10 & 11.70 & 11.26 & 10.98 & 10.63 & 1.48 \\ 
%1388 & 257.90 & 5.88 & 5.238 & 9.00 & 3.91 & 85.3 & 0.79 & 4853 & 56.2 & 11.38 & 10.37 & 9.79 & 9.00 & 8.63 & 8.09 & 2.81 \\ 
%1389 & 258.10 & 59.24 & 6.762 & 8.12 & 3.29 & 65.1 & 0.78 & 4946 & 67.6 & 11.71 & 10.71 & 10.13 & 9.38 & 9.01 & 8.47 & 2.93 \\ 
%1390 & 258.20 & 57.00 & 3.006 & 7.12 & 5.10 & 34.0 & 0.50 & 3660 & 302.0 & 18.61 & 17.24 & 16.40 & 14.52 & 14.05 & 13.37 & 0.53 \\ 
%1391 & 258.30 & 69.74 & 39.490 & 8.21 & 1.88 & 5.0 & 0.76 & 4727 & 281.8 & 15.20 & 14.19 & 13.61 & 12.66 & 12.28 & 11.75 & 3.43 \\ 
%1392 & 258.30 & 62.14 & 13.110 & 18.64 & 5.76 & 42.8 & 0.84 & 5433 & 173.8 & 13.03 & 12.02 & 11.44 & 11.04 & 10.66 & 10.12 & 1.88 \\ 
%1393 & 258.60 & 74.95 & 3.096 & 4.04 & 3.27 & 22.2 & 0.41 & 3529 & 75.9 & 16.36 & 14.93 & 14.04 & 12.06 & 11.58 & 10.95 & 0.40 \\ 
%1394 & 258.70 & 64.19 & 2.422 & 6.63 & 6.09 & 27.0 & 0.38 & 3483 & 104.7 & 17.33 & 15.90 & 15.01 & 12.95 & 12.46 & 11.83 & 0.32 \\ 
%1395 & 258.70 & 58.26 & 14.280 & 6.90 & 2.02 & 28.1 & 0.87 & 4943 & 162.2 & 13.20 & 12.34 & 11.87 & 10.96 & 10.64 & 10.22 & 1.36 \\ 
%1396 & 258.80 & 59.95 & 13.520 & 5.06 & 1.47 & 38.8 & 0.91 & 5188 & 97.7 & 11.70 & 10.84 & 10.37 & 9.63 & 9.31 & 8.89 & 1.50 \\ 
%1397 & 258.90 & 63.31 & 7.565 & 6.04 & 2.01 & 218.5 & 0.99 & 6095 & 398.1 & 13.39 & 12.65 & 12.25 & 11.88 & 11.60 & 11.25 & 1.72 \\ 
%1398 & 259.00 & 73.06 & 18.520 & 4.99 & 2.36 & 1.7 & 0.37 & 3469 & 100.0 & 17.31 & 15.87 & 14.96 & 12.90 & 12.41 & 11.81 & 0.29 \\ 
%1399 & 259.10 & -11.62 & 7.564 & 6.45 & 2.30 & 101.8 & 0.89 & 5534 & 114.8 & 11.77 & 10.91 & 10.44 & 9.92 & 9.60 & 9.17 & 1.17 \\ 
%1400 & 259.10 & 53.23 & 31.250 & 7.37 & 3.33 & 0.6 & 0.31 & 3399 & 64.6 & 16.92 & 15.47 & 14.54 & 12.39 & 11.90 & 11.33 & 0.17 \\ 
%1401 & 259.30 & -72.04 & 27.390 & 4.73 & 3.87 & 2.1 & 0.13 & 3184 & 40.7 & 15.33 & 13.75 & 12.68 & 10.87 & 10.33 & 9.83 & 0.25 \\ 
%1402 & 259.70 & 37.36 & 21.700 & 6.74 & 1.39 & 62.0 & 1.19 & 6012 & 138.0 & 10.55 & 10.01 & 9.70 & 9.15 & 8.93 & 8.68 & 4.44 \\ 
%1403 & 259.70 & 57.00 & 3.956 & 6.60 & 5.45 & 11.5 & 0.35 & 3434 & 117.5 & 17.92 & 16.48 & 15.57 & 13.45 & 12.96 & 12.36 & 0.26 \\ 
%1404 & 259.80 & 61.23 & 2.604 & 4.03 & 1.62 & 1491.0 & 1.26 & 6281 & 234.4 & 11.19 & 10.72 & 10.45 & 9.96 & 9.76 & 9.55 & 7.32 \\ 
%1405 & 259.90 & 55.41 & 1.488 & 26.60 & 20.14 & 221.1 & 0.65 & 4227 & 166.0 & 15.42 & 14.13 & 13.34 & 12.18 & 11.73 & 11.04 & 7.98 \\ 
%1406 & 260.20 & 57.33 & 32.150 & 9.14 & 1.65 & 34.0 & 1.20 & 5984 & 245.5 & 11.89 & 11.35 & 11.04 & 10.47 & 10.25 & 10.00 & 4.92 \\ 
%1407 & 260.30 & 63.16 & 22.100 & 10.01 & 2.24 & 46.4 & 1.05 & 5970 & 208.9 & 12.05 & 11.32 & 10.92 & 10.50 & 10.22 & 9.87 & 3.65 \\ 
%1408 & 260.40 & 77.27 & 17.860 & 6.91 & 1.56 & 75.0 & 1.15 & 6053 & 257.0 & 12.12 & 11.48 & 11.13 & 10.66 & 10.41 & 10.11 & 4.46 \\ 
%1409 & 260.40 & 59.53 & 2.228 & 5.52 & 2.41 & 1948.0 & 1.21 & 6516 & 380.2 & 12.29 & 11.76 & 11.46 & 11.10 & 10.88 & 10.64 & 4.75 \\ 
%1410 & 260.50 & 19.22 & 14.930 & 5.70 & 2.55 & 3.2 & 0.45 & 3617 & 38.9 & 14.48 & 13.08 & 12.21 & 10.37 & 9.89 & 9.24 & 0.55 \\ 
%1411 & 260.50 & 78.47 & 3.253 & 6.71 & 8.60 & 7.4 & 0.20 & 3264 & 131.8 & 19.69 & 18.19 & 17.19 & 14.83 & 14.32 & 13.80 & 0.12 \\ 
%1412 & 260.80 & 67.70 & 135.800 & 43.68 & 4.41 & 14.1 & 1.39 & 5929 & 218.8 & 10.27 & 9.87 & 9.63 & 8.92 & 8.75 & 8.58 & 3.08 \\ 
%1413 & 260.90 & 39.37 & 5.931 & 2.95 & 1.76 & 13.0 & 0.47 & 3669 & 23.4 & 13.11 & 11.71 & 10.84 & 9.09 & 8.61 & 7.96 & 0.48 \\ 
%1414 & 260.90 & 29.54 & 2.244 & 6.25 & 2.88 & 1709.0 & 1.11 & 5916 & 75.9 & 9.10 & 8.46 & 8.10 & 7.60 & 7.35 & 7.05 & 6.85 \\ 
%1415 & 261.00 & 53.74 & 6.614 & 5.25 & 3.98 & 5.0 & 0.31 & 3399 & 64.6 & 16.92 & 15.47 & 14.54 & 12.39 & 11.90 & 11.33 & 0.22 \\ 
%1416 & 261.10 & -3.66 & 2.669 & 5.18 & 4.34 & 28.4 & 0.42 & 3545 & 72.4 & 16.17 & 14.74 & 13.85 & 11.89 & 11.41 & 10.78 & 0.73 \\ 
%1417 & 261.30 & 58.09 & 5.534 & 4.74 & 1.58 & 490.1 & 1.15 & 6252 & 213.8 & 11.26 & 10.72 & 10.41 & 9.96 & 9.74 & 9.50 & 5.47 \\ 
%1418 & 261.50 & 60.64 & 7.071 & 5.36 & 2.86 & 11.3 & 0.50 & 3698 & 112.2 & 16.34 & 14.97 & 14.13 & 12.34 & 11.87 & 11.19 & 0.49 \\ 
%1419 & 261.50 & 59.66 & 19.190 & 6.37 & 2.44 & 3.0 & 0.50 & 3698 & 112.2 & 16.34 & 14.97 & 14.13 & 12.34 & 11.87 & 11.19 & 0.50 \\ 
%1420 & 261.60 & 84.21 & 0.634 & 3.59 & 6.12 & 92.1 & 0.29 & 3359 & 38.0 & 15.95 & 14.50 & 13.56 & 11.38 & 10.89 & 10.32 & 0.19 \\ 
%1421 & 261.60 & 2.47 & 20.220 & 5.75 & 3.63 & 0.8 & 0.23 & 3314 & 66.1 & 17.72 & 16.25 & 15.29 & 13.01 & 12.51 & 11.97 & 0.22 \\ 
%1422 & 261.70 & 65.02 & 71.620 & 8.49 & 1.17 & 12.7 & 1.21 & 6026 & 281.8 & 12.08 & 11.54 & 11.23 & 10.69 & 10.47 & 10.22 & 4.99 \\ 
%1423 & 262.20 & 74.68 & 9.217 & 5.37 & 3.48 & 3.5 & 0.33 & 3419 & 81.3 & 17.24 & 15.80 & 14.89 & 12.74 & 12.25 & 11.65 & 0.21 \\ 
%1424 & 262.30 & 71.01 & 6.802 & 4.42 & 1.38 & 278.7 & 1.14 & 6397 & 114.8 & 10.33 & 9.69 & 9.34 & 9.03 & 8.78 & 8.48 & 3.58 \\ 
%1425 & 262.40 & 47.40 & 12.790 & 23.19 & 5.50 & 321.2 & 1.26 & 6577 & 141.3 & 9.50 & 8.98 & 8.68 & 8.36 & 8.14 & 7.91 & 8.27 \\ 
%1426 & 262.50 & 64.85 & 8.044 & 7.30 & 7.87 & 1.8 & 0.16 & 3230 & 72.4 & 18.88 & 17.30 & 16.23 & 13.91 & 13.37 & 12.87 & 0.12 \\ 
%1427 & 262.70 & 57.54 & 28.810 & 7.75 & 1.37 & 60.3 & 1.31 & 6310 & 269.2 & 11.44 & 10.97 & 10.70 & 10.22 & 10.02 & 9.81 & 3.66 \\ 
%1428 & 262.70 & 69.46 & 14.510 & 23.15 & 7.82 & 15.5 & 0.70 & 4501 & 257.0 & 15.56 & 14.40 & 13.70 & 12.71 & 12.29 & 11.65 & 6.92 \\ 
%1429 & 262.70 & 38.41 & 2.089 & 3.92 & 3.00 & 77.8 & 0.54 & 3840 & 69.2 & 14.70 & 13.36 & 12.54 & 10.94 & 10.48 & 9.79 & 0.81 \\ 
%1430 & 262.90 & 57.01 & 7.282 & 6.19 & 5.21 & 3.4 & 0.25 & 3331 & 97.7 & 18.39 & 16.92 & 15.96 & 13.71 & 13.21 & 12.67 & 0.20 \\ 
%1431 & 262.90 & 64.54 & 108.100 & 11.41 & 1.25 & 23.3 & 1.38 & 6397 & 234.4 & 10.18 & 9.79 & 9.55 & 9.04 & 8.87 & 8.70 & 2.75 \\ 
%1432 & 263.00 & 56.92 & 9.824 & 8.03 & 2.21 & 252.4 & 1.15 & 6501 & 389.0 & 12.55 & 11.91 & 11.56 & 11.28 & 11.03 & 10.73 & 5.02 \\ 
%1433 & 263.10 & 57.28 & 5.463 & 6.62 & 2.23 & 349.9 & 1.14 & 6039 & 269.2 & 12.28 & 11.64 & 11.29 & 10.81 & 10.56 & 10.26 & 4.72 \\ 
%1434 & 263.20 & 75.51 & 1.908 & 5.70 & 4.95 & 53.4 & 0.47 & 3616 & 123.0 & 16.93 & 15.53 & 14.66 & 12.78 & 12.30 & 11.65 & 0.54 \\ 
%1435 & 263.20 & 83.69 & 15.010 & 4.58 & 2.23 & 2.6 & 0.39 & 3519 & 57.5 & 15.82 & 14.39 & 13.50 & 11.52 & 11.03 & 10.40 & 0.32 \\ 
%1436 & 263.30 & 64.19 & 26.050 & 9.17 & 2.28 & 10.6 & 0.82 & 4853 & 147.9 & 13.41 & 12.41 & 11.83 & 11.03 & 10.65 & 10.12 & 2.52 \\ 
%1437 & 263.30 & 52.01 & 2.178 & 6.63 & 10.37 & 11.4 & 0.18 & 3246 & 85.1 & 18.94 & 17.44 & 16.44 & 14.06 & 13.55 & 13.03 & 0.12 \\ 
%1438 & 263.40 & 32.32 & 8.385 & 47.56 & 15.81 & 91.8 & 0.94 & 5420 & 166.0 & 12.52 & 11.66 & 11.19 & 10.60 & 10.28 & 9.86 & 1.55 \\ 
%1439 & 263.40 & 56.47 & 3.529 & 5.55 & 2.28 & 416.8 & 1.05 & 5689 & 338.8 & 13.33 & 12.69 & 12.34 & 11.69 & 11.44 & 11.14 & 3.27 \\ 
%1440 & 263.50 & 54.14 & 1.026 & 7.36 & 4.20 & 4579.0 & 1.19 & 6039 & 43.7 & 7.81 & 7.27 & 6.96 & 6.43 & 6.21 & 5.97 & 6.23 \\ 
%1441 & 263.60 & 59.17 & 2.854 & 5.01 & 3.25 & 63.7 & 0.59 & 3970 & 154.9 & 15.98 & 14.69 & 13.90 & 12.43 & 11.98 & 11.29 & 0.80 \\ 
%1442 & 263.60 & 54.67 & 31.460 & 7.10 & 3.67 & 0.5 & 0.25 & 3331 & 97.7 & 18.39 & 16.92 & 15.96 & 13.71 & 13.21 & 12.67 & 0.15 \\ 
%1443 & 263.90 & 48.60 & 6.895 & 7.22 & 7.24 & 2.8 & 0.20 & 3284 & 20.4 & 15.56 & 14.06 & 13.06 & 10.78 & 10.27 & 9.75 & 0.12 \\ 
%1444 & 264.00 & 57.88 & 11.140 & 4.90 & 1.53 & 56.2 & 0.90 & 5433 & 131.8 & 12.17 & 11.31 & 10.84 & 10.26 & 9.94 & 9.52 & 1.11 \\ 
%1445 & 264.00 & 56.65 & 13.960 & 6.03 & 1.75 & 33.3 & 0.89 & 5176 & 295.1 & 14.24 & 13.38 & 12.91 & 12.17 & 11.85 & 11.43 & 1.18 \\ 
%1446 & 264.10 & 16.27 & 12.540 & 5.50 & 5.36 & 0.9 & 0.15 & 3227 & 38.0 & 17.63 & 16.05 & 14.98 & 12.65 & 12.12 & 11.62 & 0.11 \\ 
%1447 & 264.20 & 69.09 & 6.194 & 4.25 & 4.22 & 3.5 & 0.21 & 3293 & 56.2 & 17.59 & 16.09 & 15.09 & 12.81 & 12.30 & 11.78 & 0.14 \\ 
%1448 & 264.30 & 33.43 & 10.970 & 5.33 & 1.61 & 56.9 & 0.95 & 5236 & 117.5 & 11.80 & 11.07 & 10.67 & 9.85 & 9.56 & 9.22 & 1.58 \\ 
%1449 & 264.30 & -55.73 & 16.500 & 5.91 & 3.50 & 1.3 & 0.28 & 3373 & 55.0 & 16.81 & 15.36 & 14.43 & 12.23 & 11.74 & 11.17 & 0.15 \\ 
%1450 & 264.40 & 64.53 & 32.560 & 21.32 & 3.48 & 115.6 & 1.38 & 6397 & 234.4 & 10.18 & 9.79 & 9.55 & 9.04 & 8.87 & 8.70 & 2.36 \\ 
%1451 & 264.40 & 45.78 & 26.300 & 2.66 & 1.71 & 0.5 & 0.20 & 3284 & 20.4 & 15.56 & 14.06 & 13.06 & 10.78 & 10.27 & 9.75 & 0.12 \\ 
%1452 & 264.60 & 26.44 & 4.419 & 9.24 & 5.61 & 25.1 & 0.52 & 3773 & 83.2 & 15.37 & 14.00 & 13.16 & 11.49 & 11.02 & 10.34 & 0.55 \\ 
%1453 & 264.70 & 4.50 & 7.391 & 4.41 & 2.54 & 8.0 & 0.44 & 3594 & 41.7 & 14.72 & 13.32 & 12.45 & 10.57 & 10.09 & 9.44 & 0.66 \\ 
%1454 & 264.80 & 59.08 & 7.413 & 3.98 & 1.17 & 272.5 & 1.21 & 6152 & 177.8 & 11.04 & 10.50 & 10.19 & 9.70 & 9.48 & 9.24 & 4.23 \\ 
%1455 & 264.90 & 53.01 & 10.300 & 5.33 & 1.65 & 87.7 & 0.95 & 5689 & 141.3 & 11.87 & 11.01 & 10.54 & 10.09 & 9.77 & 9.35 & 1.41 \\ 
%1456 & 264.90 & -60.58 & 20.280 & 7.26 & 1.92 & 26.5 & 0.85 & 5470 & 100.0 & 11.69 & 10.68 & 10.10 & 9.72 & 9.34 & 8.80 & 1.67 \\ 
%1457 & 264.90 & 62.76 & 12.890 & 21.45 & 5.29 & 126.4 & 1.19 & 5998 & 245.5 & 11.78 & 11.24 & 10.93 & 10.38 & 10.16 & 9.91 & 4.59 \\ 
%1458 & 264.90 & 56.26 & 28.030 & 6.45 & 1.53 & 19.0 & 0.85 & 5534 & 309.0 & 13.90 & 13.04 & 12.57 & 12.04 & 11.72 & 11.30 & 1.59 \\ 
%1459 & 264.90 & 47.83 & 16.590 & 8.91 & 2.58 & 27.9 & 0.82 & 5224 & 173.8 & 13.22 & 12.22 & 11.64 & 11.10 & 10.72 & 10.19 & 1.85 \\ 
%1460 & 265.00 & 73.39 & 52.290 & 13.14 & 1.39 & 186.4 & 2.10 & 8913 & 204.2 & 7.99 & 7.99 & 8.00 & 7.88 & 7.89 & 7.89 & 8.02 \\ 
%1461 & 265.10 & 71.78 & 11.550 & 6.83 & 2.90 & 7.6 & 0.55 & 3842 & 173.8 & 16.73 & 15.40 & 14.59 & 12.97 & 12.51 & 11.82 & 0.91 \\ 
%1462 & 265.20 & 80.76 & 1.314 & 4.30 & 5.37 & 48.5 & 0.33 & 3415 & 91.2 & 17.47 & 16.03 & 15.12 & 12.97 & 12.48 & 11.88 & 0.23 \\ 
%1463 & 265.30 & 60.04 & 7.740 & 5.21 & 1.42 & 490.4 & 1.32 & 6324 & 117.5 & 9.28 & 8.81 & 8.54 & 8.07 & 7.88 & 7.67 & 3.45 \\ 
%1464 & 265.40 & 6.68 & 1.926 & 6.58 & 10.38 & 14.2 & 0.19 & 3261 & 63.1 & 18.16 & 16.66 & 15.66 & 13.31 & 12.80 & 12.28 & 0.11 \\ 
%1465 & 265.50 & 57.20 & 2.858 & 4.57 & 2.25 & 382.8 & 0.89 & 5458 & 218.8 & 13.16 & 12.30 & 11.83 & 11.26 & 10.94 & 10.52 & 1.36 \\ 
%1466 & 265.70 & 68.86 & 3.464 & 5.78 & 2.92 & 183.8 & 0.78 & 5003 & 166.0 & 13.46 & 12.46 & 11.88 & 11.18 & 10.80 & 10.27 & 2.87 \\ 
%1467 & 265.80 & 65.66 & 2.694 & 24.55 & 8.76 & 2575.0 & 1.49 & 6745 & 288.4 & 10.70 & 10.37 & 10.18 & 9.74 & 9.60 & 9.47 & 6.04 \\ 
%1468 & 266.00 & 64.85 & 20.030 & 6.06 & 1.16 & 221.0 & 1.38 & 6397 & 234.4 & 10.18 & 9.79 & 9.55 & 9.04 & 8.87 & 8.70 & 2.77 \\ 
%1469 & 266.10 & 60.71 & 19.280 & 7.38 & 2.13 & 13.7 & 0.76 & 4774 & 190.5 & 14.26 & 13.25 & 12.67 & 11.77 & 11.39 & 10.86 & 3.18 \\ 
%1470 & 266.10 & 67.70 & 30.050 & 4.03 & 0.81 & 32.5 & 1.06 & 6124 & 75.9 & 9.67 & 9.04 & 8.68 & 8.26 & 8.01 & 7.72 & 3.27 \\ 
%1471 & 266.10 & 61.18 & 13.100 & 6.39 & 1.00 & 1774.0 & 2.33 & 10120 & 389.0 & 9.11 & 9.10 & 9.11 & 9.15 & 9.15 & 9.16 & 8.12 \\ 
%1472 & 266.50 & -84.73 & 1.503 & 23.75 & 15.40 & 546.1 & 0.81 & 5047 & 107.2 & 12.47 & 11.47 & 10.89 & 10.24 & 9.87 & 9.33 & 2.27 \\ 
%1473 & 266.60 & 14.13 & 4.430 & 4.54 & 6.26 & 3.6 & 0.15 & 3227 & 38.0 & 17.63 & 16.05 & 14.98 & 12.65 & 12.12 & 11.62 & 0.23 \\ 
%1474 & 266.70 & 67.80 & 9.542 & 8.72 & 3.56 & 17.2 & 0.65 & 4183 & 239.9 & 16.35 & 15.06 & 14.27 & 13.05 & 12.60 & 11.91 & 7.74 \\ 
%1475 & 266.70 & -3.39 & 2.283 & 3.34 & 3.68 & 21.5 & 0.30 & 3446 & 4.9 & 11.15 & 9.70 & 8.77 & 6.78 & 6.29 & 5.72 & 0.18 \\ 
%1476 & 266.70 & 63.01 & 6.830 & 7.44 & 8.72 & 2.1 & 0.16 & 3224 & 77.6 & 19.15 & 17.57 & 16.50 & 14.15 & 13.62 & 13.12 & 0.11 \\ 
%1477 & 266.90 & 61.02 & 38.040 & 7.14 & 1.38 & 14.6 & 0.99 & 5546 & 169.8 & 12.18 & 11.44 & 11.04 & 10.41 & 10.13 & 9.78 & 1.53 \\ 
%1478 & 266.90 & 57.25 & 23.490 & 5.51 & 1.10 & 58.5 & 1.20 & 6152 & 177.8 & 11.04 & 10.50 & 10.19 & 9.70 & 9.48 & 9.24 & 4.51 \\ 
%1479 & 267.00 & 66.95 & 20.900 & 29.60 & 7.49 & 23.4 & 0.89 & 5358 & 251.2 & 13.63 & 12.77 & 12.30 & 11.68 & 11.36 & 10.94 & 1.33 \\ 
%1480 & 267.10 & 24.62 & 15.420 & 7.39 & 5.10 & 1.2 & 0.23 & 3316 & 58.9 & 17.44 & 15.97 & 15.01 & 12.73 & 12.24 & 11.70 & 0.27 \\ 
%1481 & 267.20 & 49.46 & 2.851 & 23.81 & 7.86 & 4676.0 & 1.62 & 6266 & 117.5 & 7.92 & 7.65 & 7.50 & 6.81 & 6.70 & 6.61 & 10.32 \\ 
%1482 & 267.20 & 72.63 & 76.850 & 28.22 & 4.57 & 4.4 & 0.91 & 5370 & 251.2 & 13.55 & 12.69 & 12.22 & 11.59 & 11.27 & 10.85 & 1.19 \\ 
%1483 & 267.30 & 56.64 & 2.163 & 30.48 & 7.25 & 39060.0 & 3.05 & 10260 & 363.1 & 7.94 & 8.03 & 8.07 & 8.09 & 8.11 & 8.15 & 11.30 \\ 
%1484 & 267.40 & 48.22 & 8.112 & 4.80 & 2.33 & 11.9 & 0.54 & 3827 & 70.8 & 14.82 & 13.49 & 12.68 & 11.06 & 10.60 & 9.91 & 0.82 \\ 
%1485 & 267.50 & 59.82 & 224.700 & 8.62 & 0.81 & 6.9 & 1.20 & 5970 & 251.2 & 10.88 & 10.34 & 10.03 & 9.46 & 9.24 & 8.99 & 8.29 \\ 
%1486 & 267.50 & 55.71 & 9.954 & 4.57 & 2.49 & 4.7 & 0.41 & 3528 & 107.2 & 17.11 & 15.68 & 14.79 & 12.79 & 12.31 & 11.68 & 0.69 \\ 
%1487 & 267.70 & -44.40 & 15.580 & 5.45 & 2.11 & 5.5 & 0.55 & 3875 & 36.3 & 13.19 & 11.85 & 11.04 & 9.51 & 9.05 & 8.36 & 0.81 \\ 
%1488 & 267.70 & 34.82 & 6.567 & 6.45 & 3.18 & 21.0 & 0.59 & 3985 & 87.1 & 14.70 & 13.41 & 12.62 & 11.18 & 10.73 & 10.04 & 0.82 \\ 
%1489 & 267.80 & 76.57 & 31.680 & 6.68 & 1.42 & 14.2 & 0.95 & 5309 & 281.8 & 13.79 & 12.93 & 12.46 & 11.80 & 11.48 & 11.06 & 1.32 \\ 
%1490 & 267.80 & 64.10 & 9.945 & 4.70 & 3.24 & 2.7 & 0.29 & 3381 & 67.6 & 17.15 & 15.70 & 14.77 & 12.59 & 12.10 & 11.53 & 0.15 \\ 
%1491 & 267.80 & 45.39 & 11.380 & 7.86 & 3.23 & 9.7 & 0.59 & 3961 & 123.0 & 15.53 & 14.24 & 13.45 & 11.97 & 11.52 & 10.83 & 0.86 \\ 
%1492 & 267.80 & -1.80 & 17.570 & 6.45 & 3.60 & 1.4 & 0.30 & 3446 & 4.9 & 11.15 & 9.70 & 8.77 & 6.78 & 6.29 & 5.72 & 0.22 \\ 
%1493 & 268.00 & 7.55 & 7.515 & 4.99 & 1.65 & 113.9 & 1.00 & 5458 & 83.2 & 10.73 & 10.00 & 9.60 & 8.93 & 8.65 & 8.30 & 2.10 \\ 
%1494 & 268.20 & 23.04 & 12.510 & 8.20 & 2.32 & 75.2 & 0.98 & 5741 & 138.0 & 11.54 & 10.80 & 10.40 & 9.87 & 9.59 & 9.25 & 1.46 \\ 
%1495 & 268.30 & 63.77 & 7.548 & 5.37 & 2.03 & 82.8 & 0.81 & 5358 & 229.1 & 13.76 & 12.75 & 12.17 & 11.72 & 11.34 & 10.80 & 2.31 \\ 
%1496 & 268.60 & 70.31 & 5.108 & 7.26 & 2.63 & 263.0 & 1.06 & 5649 & 295.1 & 12.98 & 12.34 & 11.99 & 11.33 & 11.08 & 10.79 & 2.59 \\ 
%1497 & 268.70 & 60.95 & 22.520 & 5.59 & 1.19 & 44.8 & 1.11 & 5888 & 131.8 & 10.92 & 10.28 & 9.93 & 9.40 & 9.15 & 8.85 & 4.36 \\ 
%1498 & 268.80 & 74.41 & 13.550 & 28.22 & 6.21 & 303.8 & 1.37 & 6546 & 64.6 & 7.58 & 7.18 & 6.94 & 6.51 & 6.34 & 6.16 & 2.24 \\ 
%1499 & 268.90 & 34.71 & 9.096 & 6.08 & 2.94 & 9.2 & 0.51 & 3745 & 89.1 & 15.62 & 14.25 & 13.41 & 11.70 & 11.23 & 10.55 & 0.49 \\ 
%1500 & 269.10 & 59.28 & 10.910 & 8.39 & 2.60 & 57.7 & 0.91 & 5309 & 269.2 & 13.74 & 12.88 & 12.41 & 11.75 & 11.43 & 11.01 & 1.47 \\ 
%1501 & 269.20 & 56.17 & 2.774 & 6.33 & 4.94 & 29.5 & 0.45 & 3587 & 138.0 & 17.34 & 15.94 & 15.07 & 13.14 & 12.66 & 12.01 & 0.48 \\ 
%1502 & 269.20 & 16.94 & 2.007 & 3.71 & 4.01 & 23.8 & 0.33 & 3408 & 47.9 & 16.16 & 14.72 & 13.81 & 11.68 & 11.19 & 10.59 & 0.23 \\ 
%1503 & 269.70 & -45.60 & 19.600 & 6.09 & 3.07 & 1.2 & 0.33 & 3426 & 51.3 & 16.24 & 14.80 & 13.89 & 11.78 & 11.29 & 10.69 & 0.23 \\ 
%1504 & 269.70 & 38.06 & 14.020 & 5.01 & 2.10 & 5.0 & 0.51 & 3745 & 66.1 & 14.99 & 13.62 & 12.78 & 11.08 & 10.61 & 9.93 & 0.40 \\ 
%1505 & 270.10 & 15.77 & 5.061 & 12.30 & 4.38 & 359.5 & 1.09 & 5984 & 120.2 & 10.63 & 9.99 & 9.64 & 9.16 & 8.90 & 8.61 & 4.19 \\ 
%1506 & 270.70 & 63.31 & 11.700 & 7.19 & 7.74 & 0.7 & 0.14 & 2999 & 50.1 & 18.72 & 17.14 & 16.07 & 13.69 & 13.15 & 12.65 & 0.10 \\ 
%1507 & 270.80 & -5.25 & 18.850 & 5.18 & 2.24 & 2.1 & 0.42 & 3570 & 33.1 & 14.39 & 12.96 & 12.07 & 10.19 & 9.70 & 9.07 & 0.56 \\ 
%1508 & 271.00 & 61.23 & 42.130 & 9.07 & 1.70 & 21.8 & 0.99 & 5861 & 263.0 & 12.50 & 11.76 & 11.36 & 10.89 & 10.61 & 10.26 & 2.21 \\ 
%1509 & 271.20 & 61.91 & 58.580 & 5.58 & 1.00 & 5.2 & 0.89 & 5212 & 123.0 & 12.26 & 11.40 & 10.93 & 10.22 & 9.90 & 9.48 & 1.25 \\ 
%1510 & 271.20 & 53.27 & 10.310 & 7.90 & 8.08 & 1.2 & 0.16 & 3223 & 70.8 & 18.95 & 17.37 & 16.30 & 13.96 & 13.42 & 12.92 & 0.11 \\ 
%1511 & 271.30 & -72.44 & 11.160 & 5.51 & 3.04 & 3.5 & 0.38 & 3497 & 43.7 & 15.40 & 13.97 & 13.08 & 11.06 & 10.58 & 9.95 & 0.29 \\ 
%1512 & 271.50 & 53.81 & 7.458 & 7.39 & 2.77 & 54.3 & 0.83 & 4808 & 213.8 & 14.27 & 13.26 & 12.68 & 11.84 & 11.46 & 10.93 & 1.88 \\ 
%1513 & 271.60 & 50.38 & 2.013 & 7.50 & 4.23 & 382.0 & 0.87 & 4966 & 85.1 & 11.78 & 10.92 & 10.45 & 9.57 & 9.26 & 8.83 & 1.43 \\ 
%1514 & 271.70 & 73.56 & 7.182 & 5.23 & 4.40 & 3.6 & 0.25 & 3349 & 37.2 & 16.18 & 14.71 & 13.75 & 11.54 & 11.05 & 10.51 & 0.22 \\ 
%1515 & 271.80 & 62.46 & 0.673 & 4.58 & 5.18 & 307.8 & 0.53 & 3804 & 47.9 & 14.09 & 12.75 & 11.94 & 10.29 & 9.83 & 9.14 & 0.65 \\ 
%1516 & 271.90 & 60.76 & 2.726 & 5.28 & 4.66 & 24.0 & 0.38 & 3518 & 19.5 & 13.54 & 12.11 & 11.22 & 9.26 & 8.77 & 8.14 & 0.29 \\ 
%1517 & 272.00 & 28.34 & 2.703 & 8.67 & 4.89 & 200.2 & 0.75 & 4822 & 109.6 & 13.09 & 11.93 & 11.23 & 10.56 & 10.14 & 9.50 & 3.20 \\ 
%1518 & 272.10 & 41.68 & 5.503 & 8.18 & 3.55 & 87.6 & 0.78 & 4945 & 131.8 & 13.12 & 12.11 & 11.53 & 10.80 & 10.42 & 9.89 & 3.03 \\ 
%1519 & 272.10 & 65.42 & 9.972 & 5.61 & 5.95 & 1.2 & 0.15 & 3227 & 32.4 & 17.30 & 15.72 & 14.65 & 12.32 & 11.79 & 11.29 & 0.13 \\ 
%1520 & 272.20 & 70.98 & 2.090 & 4.80 & 2.67 & 395.7 & 0.87 & 5012 & 275.4 & 14.23 & 13.37 & 12.90 & 12.04 & 11.72 & 11.30 & 1.71 \\ 
%1521 & 272.30 & 14.38 & 13.480 & 6.75 & 6.31 & 0.9 & 0.16 & 3233 & 33.1 & 17.26 & 15.68 & 14.61 & 12.30 & 11.77 & 11.27 & 0.11 \\ 
%1522 & 272.40 & 42.21 & 18.280 & 12.69 & 3.50 & 27.2 & 0.84 & 5408 & 83.2 & 11.44 & 10.43 & 9.85 & 9.43 & 9.05 & 8.52 & 1.86 \\ 
%1523 & 272.70 & 75.49 & 2.490 & 7.52 & 1.61 & 55380.0 & 3.33 & 10090 & 331.1 & 7.03 & 7.14 & 7.18 & 7.18 & 7.21 & 7.25 & 14.95 \\ 
%1524 & 272.70 & 32.06 & 10.330 & 5.83 & 4.01 & 2.5 & 0.28 & 3375 & 66.1 & 17.17 & 15.72 & 14.79 & 12.60 & 12.11 & 11.54 & 0.19 \\ 
%1525 & 272.80 & 69.42 & 111.900 & 33.98 & 4.40 & 5.6 & 1.06 & 6124 & 75.9 & 9.67 & 9.04 & 8.68 & 8.26 & 8.01 & 7.72 & 2.58 \\ 
%1526 & 273.00 & 59.88 & 6.520 & 8.71 & 3.38 & 63.5 & 0.84 & 4775 & 93.3 & 12.48 & 11.48 & 10.90 & 10.03 & 9.65 & 9.12 & 1.62 \\ 
%1527 & 273.30 & 60.00 & 1.749 & 4.40 & 5.49 & 25.2 & 0.28 & 3367 & 93.3 & 17.99 & 16.54 & 15.61 & 13.39 & 12.90 & 12.33 & 0.16 \\ 
%1528 & 273.40 & 60.03 & 15.040 & 7.12 & 3.32 & 2.6 & 0.42 & 3546 & 154.9 & 17.90 & 16.47 & 15.58 & 13.62 & 13.13 & 12.50 & 0.60 \\ 
%1529 & 273.40 & 69.12 & 2.878 & 7.69 & 8.85 & 11.5 & 0.25 & 3326 & 117.5 & 18.82 & 17.35 & 16.39 & 14.12 & 13.63 & 13.09 & 0.14 \\ 
%1530 & 273.50 & 61.99 & 8.731 & 7.01 & 2.65 & 41.6 & 0.76 & 4817 & 218.8 & 14.46 & 13.45 & 12.87 & 12.02 & 11.64 & 11.11 & 3.41 \\ 
%1531 & 273.50 & 41.99 & 10.470 & 4.08 & 1.89 & 7.3 & 0.51 & 3767 & 26.9 & 13.01 & 11.64 & 10.80 & 9.16 & 8.69 & 8.01 & 0.50 \\ 
%1532 & 273.60 & 54.15 & 0.564 & 2.72 & 7.13 & 61.4 & 0.16 & 3231 & 57.5 & 18.40 & 16.82 & 15.75 & 13.44 & 12.90 & 12.40 & 0.15 \\ 
%1533 & 273.60 & 67.08 & 2.386 & 4.64 & 1.58 & 5738.0 & 1.69 & 8035 & 275.4 & 9.70 & 9.50 & 9.39 & 9.24 & 9.17 & 9.11 & 5.87 \\ 
%1534 & 273.90 & 43.99 & 1.946 & 4.60 & 5.73 & 21.1 & 0.27 & 3355 & 72.4 & 17.55 & 16.09 & 15.13 & 12.93 & 12.44 & 11.90 & 0.19 \\ 
%1535 & 274.10 & 46.77 & 0.716 & 3.38 & 3.72 & 290.8 & 0.53 & 3789 & 114.8 & 15.98 & 14.65 & 13.84 & 12.15 & 11.69 & 11.00 & 0.68 \\ 
%1536 & 274.30 & 56.20 & 15.730 & 4.04 & 0.96 & 98.0 & 1.14 & 6081 & 89.1 & 9.70 & 9.06 & 8.71 & 8.27 & 8.02 & 7.73 & 5.12 \\ 
%1537 & 274.50 & -50.43 & 11.660 & 6.92 & 2.14 & 51.1 & 0.89 & 5248 & 57.5 & 10.44 & 9.59 & 9.11 & 8.43 & 8.11 & 7.69 & 1.38 \\ 
%1538 & 274.50 & 76.01 & 5.241 & 4.87 & 1.64 & 831.1 & 1.17 & 6194 & 275.4 & 11.32 & 10.78 & 10.47 & 10.00 & 9.78 & 9.53 & 7.25 \\ 
%1539 & 274.70 & 38.56 & 4.205 & 4.50 & 3.58 & 10.8 & 0.36 & 3477 & 22.9 & 14.21 & 12.77 & 11.86 & 9.86 & 9.37 & 8.77 & 0.27 \\ 
%1540 & 274.70 & -56.62 & 2.479 & 5.93 & 5.89 & 21.6 & 0.33 & 3427 & 70.8 & 16.83 & 15.39 & 14.48 & 12.36 & 11.87 & 11.27 & 0.27 \\ 
%1541 & 274.80 & -48.59 & 9.021 & 5.19 & 3.98 & 2.7 & 0.26 & 3351 & 51.3 & 16.82 & 15.36 & 14.40 & 12.21 & 11.71 & 11.17 & 0.16 \\ 
%1542 & 274.90 & 65.24 & 1.734 & 7.53 & 6.89 & 55.5 & 0.45 & 3583 & 134.9 & 17.29 & 15.89 & 15.02 & 13.09 & 12.61 & 11.96 & 0.70 \\ 
%1543 & 275.00 & 76.94 & 26.400 & 4.65 & 1.94 & 1.1 & 0.38 & 3485 & 69.2 & 16.42 & 14.99 & 14.10 & 12.05 & 11.57 & 10.94 & 0.29 \\ 
%1544 & 275.20 & 41.00 & 20.280 & 6.34 & 3.51 & 1.0 & 0.28 & 3384 & 30.9 & 15.52 & 14.07 & 13.13 & 10.97 & 10.48 & 9.91 & 0.17 \\ 
%1545 & 275.30 & 69.43 & 3.081 & 5.72 & 1.92 & 2381.0 & 1.53 & 7096 & 195.0 & 9.71 & 9.38 & 9.18 & 8.89 & 8.75 & 8.61 & 5.40 \\ 
%1546 & 275.90 & 56.95 & 9.116 & 9.09 & 2.41 & 311.6 & 1.26 & 6622 & 239.9 & 11.11 & 10.64 & 10.37 & 10.02 & 9.82 & 9.61 & 6.40 \\ 
%1547 & 276.00 & 56.75 & 6.316 & 4.82 & 2.43 & 22.5 & 0.58 & 3964 & 144.5 & 15.83 & 14.54 & 13.75 & 12.27 & 11.82 & 11.13 & 0.81 \\ 
%1548 & 276.00 & 43.14 & 5.408 & 5.46 & 4.38 & 6.4 & 0.31 & 3405 & 56.2 & 16.62 & 15.17 & 14.23 & 12.10 & 11.61 & 11.04 & 0.21 \\ 
%1549 & 276.30 & 68.16 & 19.230 & 5.61 & 1.31 & 59.0 & 1.06 & 6124 & 75.9 & 9.67 & 9.04 & 8.68 & 8.26 & 8.01 & 7.72 & 2.91 \\ 
%1550 & 276.30 & 62.59 & 3.402 & 2.08 & 1.00 & 151.2 & 0.84 & 4775 & 93.3 & 12.48 & 11.48 & 10.90 & 10.03 & 9.65 & 9.12 & 1.43 \\ 
%1551 & 276.40 & 62.84 & 38.480 & 4.92 & 1.95 & 0.6 & 0.34 & 3429 & 75.9 & 16.97 & 15.53 & 14.62 & 12.50 & 12.01 & 11.41 & 0.25 \\ 
%1552 & 276.50 & 60.50 & 3.759 & 10.35 & 5.09 & 127.7 & 0.78 & 4815 & 288.4 & 15.07 & 14.07 & 13.49 & 12.62 & 12.24 & 11.71 & 3.76 \\ 
%1553 & 276.70 & 69.24 & 153.800 & 15.22 & 2.10 & 6.1 & 0.82 & 6427 & 389.0 & 13.30 & 12.30 & 11.72 & 11.75 & 11.37 & 10.84 & 3.19 \\ 
%1554 & 276.80 & -37.46 & 6.170 & 6.95 & 4.03 & 11.7 & 0.48 & 3668 & 70.8 & 15.55 & 14.18 & 13.34 & 11.52 & 11.05 & 10.37 & 0.54 \\ 
%1555 & 276.90 & -54.11 & 18.280 & 14.91 & 4.40 & 15.7 & 0.76 & 4854 & 87.1 & 12.43 & 11.42 & 10.84 & 10.02 & 9.64 & 9.11 & 2.97 \\ 
%1556 & 277.00 & 45.68 & 33.360 & 6.87 & 1.19 & 55.5 & 1.25 & 6138 & 107.2 & 9.42 & 8.90 & 8.60 & 8.10 & 7.89 & 7.66 & 5.23 \\ 
%1557 & 277.10 & 57.52 & 5.711 & 5.06 & 7.36 & 1.9 & 0.12 & 3177 & 85.1 & 19.32 & 17.74 & 16.67 & 14.98 & 14.44 & 13.94 & 0.09 \\ 
%1558 & 277.10 & 48.00 & 51.950 & 17.35 & 3.52 & 4.2 & 0.79 & 4923 & 91.2 & 12.43 & 11.42 & 10.84 & 10.05 & 9.67 & 9.14 & 2.74 \\ 
%1559 & 277.10 & 53.47 & 3.032 & 5.73 & 3.65 & 58.7 & 0.59 & 3969 & 144.5 & 15.83 & 14.54 & 13.75 & 12.28 & 11.83 & 11.14 & 0.80 \\ 
%1560 & 277.20 & 14.39 & 8.760 & 37.44 & 9.59 & 526.8 & 1.36 & 6792 & 120.2 & 8.96 & 8.56 & 8.32 & 7.98 & 7.81 & 7.64 & 2.20 \\ 
%1561 & 277.20 & 46.19 & 13.190 & 4.82 & 1.26 & 81.8 & 1.08 & 5781 & 114.8 & 10.78 & 10.14 & 9.79 & 9.21 & 8.96 & 8.66 & 2.83 \\ 
%1562 & 277.40 & 13.94 & 12.560 & 7.14 & 4.15 & 2.4 & 0.33 & 3425 & 67.6 & 16.79 & 15.35 & 14.44 & 12.32 & 11.83 & 11.23 & 0.26 \\ 
%1563 & 277.50 & 77.81 & 27.650 & 7.14 & 1.35 & 64.7 & 1.20 & 6471 & 208.9 & 11.03 & 10.49 & 10.18 & 9.83 & 9.61 & 9.36 & 4.72 \\ 
%1564 & 277.60 & 52.85 & 9.377 & 7.21 & 2.25 & 422.2 & 0.97 & 6397 & 154.9 & 10.30 & 9.56 & 9.16 & 8.93 & 8.65 & 8.30 & 2.45 \\ 
%1565 & 277.70 & 33.81 & 7.289 & 3.47 & 1.24 & 83.8 & 0.90 & 5224 & 36.3 & 9.58 & 8.72 & 8.25 & 7.56 & 7.24 & 6.81 & 1.43 \\ 
%1566 & 277.90 & 55.61 & 17.260 & 8.47 & 2.60 & 14.8 & 0.74 & 4695 & 251.2 & 15.13 & 13.97 & 13.27 & 12.48 & 12.06 & 11.42 & 3.30 \\ 
%1567 & 278.10 & 43.71 & 12.860 & 6.92 & 1.56 & 352.1 & 1.36 & 7244 & 147.9 & 9.30 & 8.90 & 8.66 & 8.48 & 8.31 & 8.13 & 1.86 \\ 
%1568 & 278.50 & 63.49 & 13.440 & 4.48 & 2.52 & 2.3 & 0.34 & 3429 & 75.9 & 16.97 & 15.53 & 14.62 & 12.50 & 12.01 & 11.41 & 0.25 \\ 
%1569 & 278.50 & 3.67 & 7.605 & 7.19 & 9.89 & 2.0 & 0.12 & 3062 & 60.3 & 18.51 & 16.93 & 15.86 & 13.70 & 13.16 & 12.66 & 0.08 \\ 
%1570 & 278.50 & 76.79 & 15.410 & 5.79 & 1.34 & 131.3 & 1.19 & 6223 & 331.1 & 12.13 & 11.59 & 11.28 & 10.82 & 10.60 & 10.35 & 5.64 \\ 
%1571 & 278.70 & 20.43 & 15.170 & 8.51 & 2.63 & 23.1 & 0.78 & 4985 & 56.2 & 11.23 & 10.23 & 9.65 & 8.94 & 8.57 & 8.03 & 2.76 \\ 
%1572 & 278.80 & 68.31 & 2.582 & 4.01 & 2.98 & 44.6 & 0.51 & 3704 & 151.4 & 16.95 & 15.58 & 14.74 & 12.95 & 12.48 & 11.80 & 0.46 \\ 
%1573 & 279.00 & 63.20 & 4.316 & 11.72 & 4.11 & 1513.0 & 1.21 & 5297 & 75.9 & 8.27 & 7.73 & 7.42 & 6.51 & 6.29 & 6.04 & 10.42 \\ 
%1574 & 279.00 & -66.38 & 9.158 & 7.42 & 2.20 & 151.7 & 1.06 & 5929 & 117.5 & 10.68 & 10.04 & 9.69 & 9.18 & 8.93 & 8.63 & 3.75 \\ 
%1575 & 279.10 & 14.39 & 7.567 & 3.28 & 2.47 & 3.9 & 0.29 & 3396 & 25.7 & 15.02 & 13.57 & 12.63 & 10.51 & 10.02 & 9.45 & 0.20 \\ 
%1576 & 279.10 & 60.87 & 2.489 & 7.99 & 3.17 & 2196.0 & 1.32 & 6368 & 354.8 & 11.69 & 11.22 & 10.95 & 10.50 & 10.30 & 10.09 & 3.20 \\ 
%1577 & 279.10 & -31.13 & 3.531 & 4.41 & 1.85 & 444.2 & 1.02 & 5781 & 93.3 & 10.54 & 9.80 & 9.40 & 8.91 & 8.63 & 8.28 & 1.76 \\ 
%1578 & 279.20 & 63.11 & 5.886 & 5.66 & 3.78 & 8.4 & 0.39 & 3493 & 154.9 & 18.12 & 16.69 & 15.80 & 13.74 & 13.26 & 12.63 & 0.31 \\ 
%1579 & 279.30 & 68.94 & 20.160 & 6.68 & 2.45 & 3.2 & 0.52 & 3749 & 154.9 & 16.81 & 15.44 & 14.60 & 12.87 & 12.40 & 11.72 & 0.45 \\ 
%1580 & 279.50 & 73.62 & 11.000 & 10.30 & 3.46 & 71.5 & 0.81 & 5715 & 354.8 & 14.28 & 13.27 & 12.69 & 12.42 & 12.04 & 11.51 & 3.22 \\ 
%1581 & 279.60 & 62.34 & 7.713 & 4.31 & 4.60 & 2.0 & 0.17 & 3236 & 69.2 & 18.69 & 17.11 & 16.04 & 13.74 & 13.20 & 12.70 & 0.14 \\ 
%1582 & 279.70 & 57.87 & 27.900 & 7.35 & 2.16 & 3.7 & 0.62 & 4090 & 173.8 & 15.88 & 14.59 & 13.80 & 12.47 & 12.02 & 11.33 & 10.50 \\ 
%1583 & 279.70 & -45.08 & 5.614 & 7.62 & 5.10 & 9.9 & 0.40 & 3537 & 37.2 & 14.80 & 13.37 & 12.48 & 10.54 & 10.05 & 9.42 & 0.38 \\ 
%1584 & 279.90 & 56.78 & 3.978 & 7.05 & 3.46 & 105.6 & 0.76 & 4726 & 169.8 & 14.13 & 13.13 & 12.55 & 11.59 & 11.21 & 10.68 & 2.92 \\ 
%1585 & 279.90 & 68.09 & 2.315 & 6.46 & 10.96 & 8.8 & 0.15 & 3225 & 61.7 & 18.67 & 17.09 & 16.02 & 13.69 & 13.15 & 12.65 & 0.14 \\ 
%1586 & 279.90 & 62.22 & 25.290 & 7.80 & 5.86 & 0.4 & 0.16 & 3220 & 117.5 & 20.04 & 18.46 & 17.39 & 15.03 & 14.49 & 13.99 & 0.10 \\ 
%1587 & 280.00 & 59.22 & 1.999 & 5.11 & 3.88 & 85.8 & 0.56 & 3852 & 162.2 & 16.48 & 15.15 & 14.34 & 12.73 & 12.27 & 11.58 & 0.80 \\ 
%1588 & 280.10 & 66.08 & 31.620 & 6.51 & 2.47 & 1.0 & 0.40 & 3504 & 128.8 & 17.64 & 16.21 & 15.32 & 13.28 & 12.79 & 12.16 & 0.38 \\ 
%1589 & 280.10 & 74.00 & 10.280 & 3.95 & 1.80 & 8.5 & 0.53 & 3812 & 39.8 & 13.62 & 12.28 & 11.46 & 9.85 & 9.39 & 8.70 & 0.67 \\ 
%1590 & 280.10 & 12.06 & 9.951 & 6.76 & 7.06 & 1.3 & 0.15 & 3231 & 31.6 & 17.17 & 15.59 & 14.52 & 12.21 & 11.67 & 11.17 & 0.13 \\ 
%1591 & 280.20 & 74.83 & 0.774 & 3.56 & 4.39 & 145.0 & 0.43 & 3553 & 120.2 & 17.23 & 15.83 & 14.96 & 12.98 & 12.50 & 11.85 & 0.63 \\ 
%1592 & 280.50 & 49.64 & 6.365 & 5.96 & 3.95 & 7.5 & 0.38 & 3496 & 53.7 & 15.83 & 14.40 & 13.51 & 11.48 & 11.00 & 10.37 & 0.33 \\ 
%1593 & 280.50 & 68.33 & 8.142 & 8.89 & 2.53 & 394.8 & 1.20 & 6295 & 323.6 & 11.80 & 11.26 & 10.95 & 10.53 & 10.31 & 10.06 & 5.86 \\ 
%1594 & 280.60 & 66.28 & 5.096 & 6.22 & 2.04 & 563.2 & 1.23 & 6095 & 295.1 & 11.87 & 11.34 & 11.04 & 10.52 & 10.30 & 10.06 & 5.00 \\ 
%1595 & 280.70 & 69.29 & 3.026 & 4.49 & 1.42 & 4370.0 & 1.68 & 8551 & 446.7 & 10.75 & 10.55 & 10.45 & 10.41 & 10.34 & 10.28 & 5.43 \\ 
%1596 & 281.00 & 42.80 & 4.542 & 4.79 & 2.32 & 81.7 & 0.72 & 4653 & 112.2 & 13.49 & 12.33 & 11.63 & 10.80 & 10.38 & 9.74 & 3.00 \\ 
%1597 & 281.00 & 60.57 & 1.920 & 6.29 & 10.55 & 12.8 & 0.17 & 3230 & 177.8 & 20.75 & 19.17 & 18.10 & 15.77 & 15.23 & 14.73 & 0.13 \\ 
%1598 & 281.00 & -51.05 & 6.588 & 5.71 & 2.19 & 121.7 & 0.86 & 5458 & 79.4 & 11.01 & 10.15 & 9.68 & 9.12 & 8.80 & 8.38 & 1.49 \\ 
%1599 & 281.10 & 72.67 & 3.855 & 4.65 & 2.10 & 196.8 & 0.87 & 5236 & 169.8 & 12.97 & 12.11 & 11.64 & 10.94 & 10.62 & 10.20 & 1.25 \\ 
%1600 & 281.30 & 33.27 & 12.000 & 9.16 & 1.97 & 473.4 & 1.51 & 6607 & 134.9 & 8.71 & 8.38 & 8.19 & 7.71 & 7.57 & 7.44 & 6.78 \\ 
%1601 & 281.50 & -36.32 & 5.446 & 5.48 & 4.52 & 6.2 & 0.30 & 3403 & 28.2 & 15.15 & 13.70 & 12.77 & 10.65 & 10.16 & 9.59 & 0.19 \\ 
%1602 & 281.50 & 50.63 & 6.911 & 7.46 & 3.51 & 22.3 & 0.61 & 4093 & 112.2 & 14.98 & 13.69 & 12.90 & 11.59 & 11.14 & 10.45 & 0.48 \\ 
%1603 & 281.60 & 70.51 & 29.360 & 6.68 & 2.73 & 0.9 & 0.37 & 3459 & 138.0 & 18.09 & 16.65 & 15.74 & 13.65 & 13.16 & 12.56 & 0.25 \\ 
%1604 & 281.70 & 37.70 & 3.691 & 4.88 & 3.86 & 16.3 & 0.38 & 3526 & 20.9 & 13.64 & 12.21 & 11.32 & 9.38 & 8.89 & 8.27 & 0.31 \\ 
%1605 & 281.70 & 62.01 & 45.960 & 8.12 & 1.02 & 89.8 & 1.72 & 7534 & 199.5 & 9.17 & 8.97 & 8.86 & 8.57 & 8.49 & 8.43 & 7.32 \\ 
%1606 & 281.70 & 72.33 & 52.410 & 7.40 & 2.68 & 0.4 & 0.33 & 3414 & 138.0 & 18.35 & 16.91 & 16.00 & 13.84 & 13.35 & 12.75 & 0.25 \\ 
%1607 & 281.80 & 37.79 & 4.316 & 5.12 & 2.13 & 504.6 & 0.94 & 6053 & 85.1 & 10.08 & 9.22 & 8.75 & 8.49 & 8.17 & 7.74 & 2.00 \\ 
%1608 & 281.80 & 64.77 & 10.160 & 6.81 & 5.84 & 1.7 & 0.21 & 3274 & 125.9 & 19.49 & 17.99 & 16.99 & 14.66 & 14.15 & 13.63 & 0.14 \\ 
%1609 & 281.90 & 74.44 & 14.760 & 6.14 & 1.25 & 379.8 & 1.48 & 7568 & 363.1 & 10.83 & 10.50 & 10.30 & 10.16 & 10.02 & 9.88 & 5.47 \\ 
%1610 & 281.90 & 49.93 & 11.100 & 6.61 & 3.94 & 3.0 & 0.34 & 3445 & 38.0 & 15.40 & 13.96 & 13.05 & 10.97 & 10.48 & 9.88 & 0.22 \\ 
%1611 & 282.00 & -36.97 & 2.047 & 5.42 & 6.45 & 21.9 & 0.28 & 3374 & 60.3 & 16.95 & 15.50 & 14.56 & 12.38 & 11.89 & 11.32 & 0.17 \\ 
%1612 & 282.10 & 56.25 & 1.850 & 4.71 & 4.96 & 34.2 & 0.35 & 3444 & 100.0 & 17.46 & 16.02 & 15.11 & 13.00 & 12.51 & 11.91 & 0.25 \\ 
%1613 & 282.20 & 62.13 & 6.594 & 5.60 & 1.34 & 1196.0 & 1.72 & 7534 & 199.5 & 9.17 & 8.97 & 8.86 & 8.57 & 8.49 & 8.43 & 6.37 \\ 
%1614 & 282.30 & 62.66 & 2.460 & 3.42 & 5.34 & 9.1 & 0.17 & 3236 & 69.2 & 18.69 & 17.11 & 16.04 & 13.74 & 13.20 & 12.70 & 0.19 \\ 
%1615 & 282.30 & 37.45 & 21.080 & 4.54 & 1.11 & 60.9 & 0.94 & 6053 & 85.1 & 10.08 & 9.22 & 8.75 & 8.49 & 8.17 & 7.74 & 1.52 \\ 
%1616 & 282.30 & 56.33 & 9.024 & 5.09 & 1.36 & 339.1 & 1.26 & 6339 & 245.5 & 11.15 & 10.63 & 10.33 & 9.91 & 9.70 & 9.46 & 5.73 \\ 
%1617 & 282.40 & 53.83 & 2.816 & 4.45 & 5.03 & 12.9 & 0.26 & 3346 & 77.6 & 17.75 & 16.28 & 15.32 & 13.10 & 12.60 & 12.06 & 0.18 \\ 
%1618 & 282.50 & 69.27 & 20.650 & 6.47 & 2.40 & 2.8 & 0.51 & 3704 & 151.4 & 16.95 & 15.58 & 14.74 & 12.95 & 12.48 & 11.80 & 0.45 \\ 
%1619 & 282.60 & 60.00 & 12.370 & 6.76 & 2.18 & 49.5 & 0.81 & 5495 & 234.4 & 13.62 & 12.62 & 12.04 & 11.67 & 11.29 & 10.76 & 2.30 \\ 
%1620 & 283.20 & 33.44 & 0.573 & 3.96 & 5.87 & 179.3 & 0.38 & 3485 & 85.1 & 16.89 & 15.46 & 14.57 & 12.52 & 12.03 & 11.40 & 0.33 \\ 
%1621 & 283.20 & 43.65 & 0.767 & 0.31 & 0.76 & 38.1 & 0.15 & 3231 & 26.9 & 16.85 & 15.27 & 14.20 & 11.89 & 11.36 & 10.86 & 0.11 \\ 
%1622 & 283.30 & 73.61 & 2.778 & 7.72 & 7.45 & 18.2 & 0.33 & 3414 & 138.0 & 18.35 & 16.91 & 16.00 & 13.84 & 13.35 & 12.75 & 0.28 \\ 
%1623 & 283.30 & 65.86 & 2.799 & 7.36 & 5.02 & 53.8 & 0.55 & 3842 & 173.8 & 16.68 & 15.34 & 14.53 & 12.90 & 12.44 & 11.75 & 0.72 \\ 
%1624 & 283.40 & 62.26 & 10.160 & 8.80 & 6.79 & 2.1 & 0.24 & 3322 & 91.2 & 18.32 & 16.85 & 15.89 & 13.62 & 13.12 & 12.58 & 0.19 \\ 
%1625 & 283.80 & 65.76 & 6.295 & 8.13 & 2.41 & 769.9 & 1.29 & 6871 & 218.8 & 10.45 & 9.99 & 9.71 & 9.45 & 9.26 & 9.05 & 4.91 \\ 
%1626 & 283.90 & 62.60 & 2.819 & 4.57 & 1.82 & 1782.0 & 1.23 & 6397 & 338.8 & 11.77 & 11.24 & 10.94 & 10.54 & 10.32 & 10.08 & 5.63 \\ 
%1627 & 284.00 & -39.46 & 11.390 & 5.91 & 4.55 & 1.7 & 0.23 & 3326 & 21.9 & 15.27 & 13.80 & 12.84 & 10.61 & 10.11 & 9.57 & 0.20 \\ 
%1628 & 284.00 & -53.56 & 8.782 & 5.85 & 3.44 & 5.1 & 0.39 & 3505 & 67.6 & 16.25 & 14.82 & 13.93 & 11.91 & 11.43 & 10.80 & 0.39 \\ 
%1629 & 284.00 & 75.91 & 4.251 & 9.05 & 2.44 & 3195.0 & 1.80 & 6998 & 208.9 & 8.77 & 8.63 & 8.56 & 8.02 & 7.97 & 7.94 & 8.74 \\ 
%1630 & 284.00 & 59.72 & 16.130 & 4.27 & 0.95 & 167.6 & 1.23 & 6281 & 134.9 & 9.80 & 9.27 & 8.97 & 8.53 & 8.32 & 8.08 & 5.32 \\ 
%1631 & 284.30 & 69.92 & 12.250 & 4.17 & 1.77 & 6.8 & 0.54 & 3808 & 95.5 & 15.52 & 14.18 & 13.37 & 11.72 & 11.26 & 10.57 & 0.82 \\ 
%1632 & 284.40 & 40.57 & 12.330 & 4.95 & 1.62 & 28.7 & 0.80 & 4909 & 109.6 & 12.76 & 11.75 & 11.17 & 10.42 & 10.04 & 9.51 & 2.98 \\ 
%1633 & 284.40 & 24.12 & 15.370 & 6.74 & 1.94 & 46.9 & 0.86 & 5636 & 64.6 & 10.33 & 9.47 & 9.01 & 8.55 & 8.23 & 7.80 & 1.64 \\ 
%1634 & 284.50 & 74.38 & 141.200 & 4.98 & 1.23 & 0.1 & 0.36 & 3465 & 45.7 & 15.72 & 14.28 & 13.37 & 11.32 & 10.83 & 10.23 & 0.27 \\ 
%1635 & 284.60 & 68.25 & 14.700 & 6.40 & 2.11 & 16.4 & 0.72 & 4596 & 218.8 & 15.03 & 13.87 & 13.17 & 12.29 & 11.86 & 11.22 & 3.14 \\ 
%1636 & 284.60 & 63.36 & 11.890 & 4.80 & 1.38 & 78.5 & 0.98 & 5610 & 269.2 & 13.03 & 12.29 & 11.89 & 11.30 & 11.02 & 10.67 & 1.73 \\ 
%1637 & 284.70 & 68.21 & 14.520 & 9.52 & 1.41 & 2013.0 & 2.41 & 10190 & 257.0 & 7.86 & 7.91 & 7.93 & 7.95 & 7.96 & 7.99 & 9.18 \\ 
%1638 & 284.80 & 54.86 & 12.870 & 9.33 & 1.91 & 402.9 & 1.57 & 7079 & 251.2 & 10.04 & 9.77 & 9.62 & 9.23 & 9.13 & 9.03 & 5.66 \\ 
%1639 & 284.80 & 57.21 & 7.351 & 5.89 & 2.97 & 13.4 & 0.54 & 3794 & 147.9 & 16.50 & 15.17 & 14.36 & 12.67 & 12.21 & 11.52 & 0.83 \\ 
%1640 & 284.90 & 64.19 & 36.880 & 7.83 & 2.30 & 1.5 & 0.54 & 3816 & 87.1 & 15.34 & 14.00 & 13.19 & 11.55 & 11.09 & 10.40 & 0.70 \\ 
%1641 & 285.20 & 79.05 & 6.265 & 7.00 & 2.28 & 392.1 & 1.12 & 6124 & 263.0 & 11.90 & 11.26 & 10.91 & 10.48 & 10.23 & 9.93 & 5.12 \\ 
%1642 & 285.30 & 67.38 & 21.300 & 9.41 & 2.02 & 68.3 & 1.13 & 6223 & 128.8 & 10.46 & 9.82 & 9.46 & 9.09 & 8.84 & 8.54 & 5.18 \\ 
%1643 & 285.30 & 42.27 & 2.497 & 5.53 & 9.22 & 7.9 & 0.15 & 3231 & 26.9 & 16.85 & 15.27 & 14.20 & 11.89 & 11.36 & 10.86 & 0.11 \\ 
%1644 & 285.30 & 35.81 & 0.631 & 2.88 & 7.34 & 51.9 & 0.16 & 3228 & 67.6 & 18.78 & 17.20 & 16.13 & 13.80 & 13.27 & 12.77 & 0.11 \\ 
%1645 & 285.40 & 69.67 & 205.200 & 10.80 & 1.10 & 6.0 & 1.12 & 6516 & 218.8 & 10.98 & 10.34 & 9.99 & 9.72 & 9.47 & 9.18 & 5.36 \\ 
%1646 & 285.40 & -32.50 & 21.300 & 9.45 & 2.15 & 41.8 & 1.04 & 5754 & 117.5 & 10.99 & 10.26 & 9.86 & 9.35 & 9.06 & 8.72 & 2.27 \\ 
%1647 & 285.50 & 44.27 & 13.990 & 7.31 & 3.19 & 4.3 & 0.48 & 3669 & 72.4 & 15.49 & 14.12 & 13.28 & 11.47 & 11.00 & 10.32 & 0.46 \\ 
%1648 & 285.50 & 38.00 & 8.877 & 5.74 & 1.47 & 541.0 & 1.35 & 6412 & 114.8 & 8.90 & 8.43 & 8.16 & 7.74 & 7.54 & 7.33 & 2.96 \\ 
%1649 & 285.70 & 74.59 & 41.400 & 4.69 & 1.74 & 0.5 & 0.36 & 3465 & 45.7 & 15.72 & 14.28 & 13.37 & 11.32 & 10.83 & 10.23 & 0.25 \\ 
%1650 & 286.00 & 33.12 & 4.132 & 5.59 & 4.92 & 9.9 & 0.31 & 3406 & 72.4 & 17.08 & 15.63 & 14.70 & 12.56 & 12.07 & 11.50 & 0.23 \\ 
%1651 & 286.10 & 75.41 & 3.450 & 6.98 & 2.85 & 1083.0 & 1.07 & 6501 & 371.5 & 12.45 & 11.81 & 11.46 & 11.18 & 10.93 & 10.63 & 3.65 \\ 
%1652 & 286.30 & 34.39 & 5.865 & 8.39 & 4.08 & 33.5 & 0.63 & 4201 & 70.8 & 13.65 & 12.36 & 11.57 & 10.40 & 9.95 & 9.26 & 5.42 \\ 
%1653 & 286.30 & 68.03 & 2.283 & 4.51 & 2.14 & 1480.0 & 1.05 & 6383 & 245.5 & 11.83 & 11.19 & 10.84 & 10.51 & 10.26 & 9.96 & 3.41 \\ 
%1654 & 286.30 & 63.01 & 2.105 & 7.82 & 1.81 & 46450.0 & 3.22 & 11910 & 398.1 & 8.25 & 8.36 & 8.40 & 8.52 & 8.56 & 8.60 & 9.56 \\ 
%1655 & 286.50 & 31.70 & 9.665 & 4.84 & 3.21 & 3.2 & 0.31 & 3406 & 72.4 & 17.08 & 15.63 & 14.70 & 12.56 & 12.07 & 11.50 & 0.24 \\ 
%1656 & 286.50 & 62.97 & 10.200 & 37.98 & 13.06 & 373.9 & 0.81 & 6637 & 380.2 & 12.72 & 11.72 & 11.14 & 11.24 & 10.86 & 10.33 & 4.82 \\ 
%1657 & 286.50 & 62.20 & 13.290 & 4.50 & 1.39 & 28.2 & 0.83 & 4898 & 112.2 & 12.69 & 11.68 & 11.10 & 10.33 & 9.96 & 9.42 & 1.95 \\ 
%1658 & 286.60 & 24.77 & 9.214 & 5.79 & 6.17 & 1.4 & 0.16 & 3227 & 55.0 & 18.40 & 16.82 & 15.75 & 13.43 & 12.89 & 12.39 & 0.11 \\ 
%1659 & 286.60 & -14.39 & 5.092 & 5.36 & 3.03 & 22.9 & 0.54 & 3836 & 61.7 & 14.47 & 13.14 & 12.32 & 10.73 & 10.27 & 9.58 & 0.89 \\ 
%1660 & 286.70 & -64.08 & 6.446 & 4.86 & 5.66 & 2.4 & 0.16 & 3238 & 33.9 & 17.21 & 15.63 & 14.56 & 12.28 & 11.74 & 11.24 & 0.11 \\ 
%1661 & 286.70 & 20.44 & 16.110 & 6.35 & 2.01 & 16.2 & 0.73 & 4712 & 112.2 & 13.36 & 12.20 & 11.50 & 10.73 & 10.31 & 9.67 & 2.94 \\ 
%1662 & 286.80 & 58.16 & 6.207 & 5.74 & 1.87 & 252.5 & 1.13 & 5821 & 234.4 & 12.15 & 11.51 & 11.16 & 10.59 & 10.34 & 10.04 & 4.27 \\ 
%1663 & 286.80 & 38.86 & 34.770 & 6.94 & 1.43 & 20.8 & 0.94 & 5741 & 173.8 & 12.10 & 11.24 & 10.77 & 10.36 & 10.04 & 9.62 & 1.42 \\ 
%1664 & 286.90 & 61.53 & 17.990 & 7.07 & 2.35 & 7.2 & 0.64 & 4179 & 173.8 & 15.67 & 14.38 & 13.59 & 12.37 & 11.92 & 11.23 & 7.03 \\ 
%1665 & 287.00 & 59.90 & 17.770 & 7.29 & 1.75 & 108.8 & 1.05 & 6166 & 316.2 & 12.23 & 11.59 & 11.24 & 10.83 & 10.58 & 10.29 & 3.61 \\ 
%1666 & 287.10 & 54.63 & 7.131 & 35.53 & 11.72 & 146.5 & 1.03 & 5572 & 169.8 & 12.06 & 11.32 & 10.92 & 10.30 & 10.02 & 9.67 & 1.80 \\ 
%1667 & 287.10 & 64.20 & 4.569 & 7.43 & 2.15 & 1375.0 & 1.57 & 7063 & 426.6 & 11.36 & 11.09 & 10.94 & 10.55 & 10.44 & 10.35 & 5.26 \\ 
%1668 & 287.20 & 57.02 & 22.620 & 8.90 & 1.86 & 80.1 & 1.14 & 6486 & 281.8 & 11.88 & 11.24 & 10.89 & 10.62 & 10.37 & 10.07 & 5.10 \\ 
%1669 & 287.20 & 69.65 & 12.630 & 3.98 & 1.03 & 100.3 & 1.11 & 5848 & 79.4 & 9.78 & 9.14 & 8.79 & 8.24 & 7.99 & 7.70 & 3.71 \\ 
%1670 & 287.30 & 22.87 & 4.122 & 5.51 & 7.55 & 4.2 & 0.16 & 3231 & 55.0 & 18.34 & 16.76 & 15.69 & 13.38 & 12.84 & 12.34 & 0.09 \\ 
%1671 & 287.30 & 66.03 & 5.605 & 4.12 & 2.27 & 18.9 & 0.54 & 3816 & 87.1 & 15.34 & 14.00 & 13.19 & 11.55 & 11.09 & 10.40 & 0.87 \\ 
%1672 & 287.30 & 58.82 & 12.840 & 5.35 & 1.99 & 11.3 & 0.64 & 4179 & 173.8 & 15.67 & 14.38 & 13.59 & 12.37 & 11.92 & 11.23 & 6.90 \\ 
%1673 & 287.40 & 64.94 & 21.590 & 7.97 & 1.83 & 45.8 & 1.02 & 6012 & 389.0 & 13.50 & 12.76 & 12.36 & 11.95 & 11.67 & 11.32 & 2.27 \\ 
%1674 & 287.60 & 65.31 & 20.540 & 6.63 & 4.78 & 0.6 & 0.19 & 3260 & 50.1 & 17.68 & 16.18 & 15.18 & 12.84 & 12.33 & 11.81 & 0.11 \\ 
%1675 & 287.60 & 65.03 & 9.382 & 4.98 & 1.62 & 66.9 & 0.91 & 5284 & 234.4 & 13.50 & 12.64 & 12.17 & 11.50 & 11.18 & 10.76 & 1.17 \\ 
%1676 & 287.70 & -39.50 & 3.740 & 1.94 & 2.17 & 7.5 & 0.23 & 3326 & 21.9 & 15.27 & 13.80 & 12.84 & 10.61 & 10.11 & 9.57 & 0.16 \\ 
%1677 & 287.80 & 35.53 & 16.300 & 4.90 & 2.24 & 2.5 & 0.42 & 3568 & 26.3 & 13.92 & 12.49 & 11.60 & 9.71 & 9.23 & 8.60 & 0.68 \\ 
%1678 & 287.80 & 73.11 & 4.776 & 7.78 & 4.12 & 38.4 & 0.62 & 4073 & 275.4 & 16.91 & 15.62 & 14.83 & 13.48 & 13.03 & 12.34 & 0.67 \\ 
%1679 & 288.00 & 67.84 & 9.707 & 6.03 & 2.88 & 7.6 & 0.51 & 3704 & 151.4 & 16.95 & 15.58 & 14.74 & 12.95 & 12.48 & 11.80 & 0.48 \\ 
%1680 & 288.00 & 76.07 & 9.899 & 8.35 & 3.39 & 16.2 & 0.64 & 4209 & 104.7 & 14.53 & 13.24 & 12.45 & 11.27 & 10.82 & 10.13 & 8.00 \\ 
%1681 & 288.10 & -75.86 & 4.270 & 9.72 & 3.95 & 230.1 & 0.97 & 5470 & 69.2 & 10.42 & 9.68 & 9.28 & 8.62 & 8.34 & 8.00 & 1.30 \\ 
%1682 & 288.50 & 64.94 & 6.155 & 7.50 & 4.98 & 7.7 & 0.39 & 3492 & 97.7 & 17.15 & 15.72 & 14.83 & 12.79 & 12.30 & 11.67 & 0.38 \\ 
%1683 & 288.60 & 62.63 & 11.240 & 6.34 & 3.98 & 2.4 & 0.31 & 3402 & 81.3 & 17.41 & 15.96 & 15.02 & 12.88 & 12.39 & 11.82 & 0.20 \\ 
%1684 & 288.60 & 29.93 & 20.290 & 8.87 & 2.36 & 21.7 & 0.84 & 5333 & 102.3 & 11.98 & 10.98 & 10.40 & 9.94 & 9.57 & 9.03 & 2.04 \\ 
%1685 & 288.70 & 67.32 & 91.450 & 5.89 & 0.78 & 9.8 & 1.13 & 6223 & 128.8 & 10.46 & 9.82 & 9.46 & 9.09 & 8.84 & 8.54 & 4.54 \\ 
%1686 & 288.70 & 77.23 & 4.854 & 4.04 & 1.86 & 90.2 & 0.76 & 4813 & 182.0 & 14.05 & 13.05 & 12.47 & 11.63 & 11.25 & 10.72 & 4.03 \\ 
%1687 & 288.70 & 76.21 & 2.602 & 1.02 & 0.53 & 277.4 & 0.85 & 5047 & 85.1 & 11.73 & 10.87 & 10.40 & 9.59 & 9.27 & 8.84 & 1.63 \\ 
%1688 & 289.10 & 60.79 & 5.423 & 2.21 & 1.71 & 6.9 & 0.33 & 3419 & 67.6 & 16.87 & 15.43 & 14.52 & 12.39 & 11.90 & 11.30 & 0.22 \\ 
%1689 & 289.10 & 46.58 & 1.725 & 1.50 & 2.23 & 19.9 & 0.22 & 3304 & 41.7 & 16.86 & 15.36 & 14.36 & 12.12 & 11.61 & 11.09 & 0.25 \\ 
%1690 & 289.20 & 44.36 & 3.767 & 38.16 & 14.75 & 600.0 & 1.12 & 6109 & 169.8 & 11.22 & 10.58 & 10.23 & 9.80 & 9.55 & 9.26 & 4.73 \\ 
%1691 & 289.20 & 64.84 & 32.120 & 9.41 & 2.08 & 19.3 & 0.88 & 5662 & 363.1 & 13.97 & 13.11 & 12.64 & 12.18 & 11.86 & 11.44 & 1.39 \\ 
%1692 & 289.30 & 59.86 & 9.024 & 9.14 & 10.36 & 1.2 & 0.14 & 3166 & 123.0 & 19.95 & 18.37 & 17.30 & 14.91 & 14.38 & 13.88 & 0.21 \\ 
%1693 & 289.40 & 71.04 & 5.722 & 19.38 & 4.80 & 2070.0 & 1.77 & 7998 & 426.6 & 10.39 & 10.25 & 10.19 & 9.95 & 9.91 & 9.87 & 7.52 \\ 
%1694 & 289.50 & 25.44 & 18.740 & 13.16 & 2.71 & 141.7 & 1.29 & 6486 & 50.1 & 7.49 & 7.02 & 6.75 & 6.36 & 6.16 & 5.96 & 5.89 \\ 
%1695 & 289.90 & 85.91 & 32.500 & 6.45 & 2.18 & 1.2 & 0.46 & 3624 & 79.4 & 15.96 & 14.56 & 13.69 & 11.84 & 11.36 & 10.71 & 0.53 \\ 
%1696 & 290.00 & 58.11 & 7.302 & 5.48 & 1.67 & 361.7 & 1.14 & 6486 & 281.8 & 11.88 & 11.24 & 10.89 & 10.62 & 10.37 & 10.07 & 4.26 \\ 
%1697 & 290.00 & 36.32 & 4.302 & 6.09 & 7.77 & 4.4 & 0.17 & 3244 & 49.0 & 17.87 & 16.29 & 15.22 & 12.94 & 12.40 & 11.90 & 0.12 \\ 
%1698 & 290.00 & 57.83 & 22.890 & 8.59 & 2.15 & 19.5 & 0.87 & 5284 & 158.5 & 12.73 & 11.87 & 11.40 & 10.73 & 10.41 & 9.99 & 1.85 \\ 
%1699 & 290.00 & 68.24 & 6.303 & 6.85 & 2.51 & 166.9 & 0.94 & 5689 & 363.1 & 13.95 & 13.09 & 12.62 & 12.17 & 11.85 & 11.43 & 1.43 \\ 
%1700 & 290.00 & 68.96 & 1.745 & 3.59 & 4.00 & 34.1 & 0.34 & 3427 & 77.6 & 17.05 & 15.61 & 14.70 & 12.57 & 12.08 & 11.48 & 0.23 \\ 
%1701 & 290.10 & -46.84 & 16.520 & 6.73 & 1.95 & 26.8 & 0.82 & 5200 & 70.8 & 11.31 & 10.31 & 9.73 & 9.19 & 8.81 & 8.28 & 2.79 \\ 
%1702 & 290.10 & 63.08 & 3.255 & 5.92 & 7.89 & 7.0 & 0.19 & 3260 & 50.1 & 17.68 & 16.18 & 15.18 & 12.84 & 12.33 & 11.81 & 0.11 \\ 
%1703 & 290.10 & 63.52 & 5.947 & 7.35 & 2.05 & 1030.0 & 1.45 & 7362 & 218.8 & 9.97 & 9.64 & 9.45 & 9.23 & 9.09 & 8.96 & 5.38 \\ 
%1704 & 290.20 & 65.35 & 13.950 & 1.37 & 1.12 & 1.0 & 0.19 & 3260 & 50.1 & 17.68 & 16.18 & 15.18 & 12.84 & 12.33 & 11.81 & 0.11 \\ 
%1705 & 290.20 & 46.68 & 7.961 & 5.41 & 2.79 & 9.4 & 0.50 & 3694 & 93.3 & 15.96 & 14.59 & 13.75 & 11.97 & 11.50 & 10.82 & 0.51 \\ 
%1706 & 290.40 & -77.99 & 7.902 & 5.17 & 3.28 & 5.4 & 0.37 & 3486 & 31.6 & 14.76 & 13.32 & 12.41 & 10.40 & 9.92 & 9.31 & 0.28 \\ 
%1707 & 290.40 & 75.14 & 21.660 & 5.32 & 2.36 & 1.4 & 0.38 & 3480 & 87.1 & 16.97 & 15.54 & 14.65 & 12.59 & 12.10 & 11.47 & 0.28 \\ 
%1708 & 290.50 & 58.77 & 26.770 & 5.33 & 2.04 & 1.3 & 0.42 & 3548 & 97.7 & 16.82 & 15.39 & 14.50 & 12.54 & 12.06 & 11.43 & 0.60 \\ 
%1709 & 290.50 & 60.72 & 2.833 & 4.16 & 4.13 & 15.3 & 0.31 & 3402 & 81.3 & 17.41 & 15.96 & 15.02 & 12.88 & 12.39 & 11.82 & 0.20 \\ 
%1710 & 290.60 & 33.64 & 0.999 & 4.62 & 5.32 & 100.0 & 0.42 & 3544 & 72.4 & 16.20 & 14.77 & 13.88 & 11.94 & 11.45 & 10.82 & 0.57 \\ 
%1711 & 290.90 & 48.95 & 21.960 & 6.72 & 1.57 & 23.6 & 0.98 & 5297 & 128.8 & 11.91 & 11.17 & 10.77 & 9.99 & 9.71 & 9.36 & 1.56 \\ 
%1712 & 291.00 & -45.32 & 1.858 & 4.00 & 4.79 & 24.5 & 0.29 & 3385 & 49.0 & 16.48 & 15.03 & 14.10 & 11.93 & 11.44 & 10.87 & 0.18 \\ 
%1713 & 291.00 & 72.86 & 10.180 & 6.15 & 3.27 & 4.8 & 0.42 & 3538 & 151.4 & 17.79 & 16.36 & 15.47 & 13.48 & 13.00 & 12.37 & 0.45 \\ 
%1714 & 291.10 & -45.43 & 3.646 & 4.53 & 3.55 & 15.9 & 0.39 & 3519 & 33.1 & 14.69 & 13.26 & 12.37 & 10.40 & 9.92 & 9.29 & 0.34 \\ 
%1715 & 291.10 & 78.91 & 7.103 & 5.24 & 1.49 & 600.5 & 1.30 & 6982 & 128.8 & 9.38 & 8.92 & 8.64 & 8.43 & 8.23 & 8.02 & 5.20 \\ 
%1716 & 291.10 & 68.13 & 25.650 & 6.77 & 1.39 & 39.0 & 1.11 & 5848 & 79.4 & 9.78 & 9.14 & 8.79 & 8.24 & 7.99 & 7.70 & 3.95 \\ 
%1717 & 291.30 & -46.75 & 18.010 & 5.96 & 1.70 & 16.1 & 0.81 & 4864 & 56.2 & 11.38 & 10.37 & 9.79 & 9.01 & 8.64 & 8.10 & 3.14 \\ 
%1718 & 291.50 & 57.71 & 15.010 & 6.57 & 2.08 & 17.7 & 0.75 & 4720 & 112.2 & 13.27 & 12.26 & 11.68 & 10.71 & 10.33 & 9.80 & 4.49 \\ 
%1719 & 291.80 & -45.01 & 1.868 & 4.56 & 4.81 & 33.8 & 0.35 & 3456 & 39.8 & 15.42 & 13.98 & 13.07 & 11.01 & 10.52 & 9.92 & 0.28 \\ 
%1720 & 291.90 & 65.87 & 33.310 & 5.64 & 1.82 & 1.4 & 0.49 & 3673 & 125.9 & 16.67 & 15.30 & 14.46 & 12.63 & 12.16 & 11.48 & 0.54 \\ 
%1721 & 292.00 & 75.95 & 5.291 & 16.39 & 4.16 & 2564.0 & 1.77 & 7889 & 117.5 & 7.46 & 7.32 & 7.25 & 7.00 & 6.95 & 6.92 & 8.31 \\ 
%1722 & 292.00 & -42.70 & 2.026 & 4.92 & 5.55 & 25.6 & 0.30 & 3404 & 58.9 & 16.65 & 15.20 & 14.27 & 12.13 & 11.64 & 11.07 & 0.26 \\ 
%1723 & 292.30 & 64.75 & 19.460 & 6.45 & 1.89 & 17.8 & 0.75 & 4927 & 190.5 & 14.02 & 12.86 & 12.16 & 11.57 & 11.15 & 10.51 & 3.51 \\ 
%1724 & 292.60 & -1.43 & 2.091 & 4.91 & 3.83 & 75.2 & 0.52 & 3822 & 39.8 & 13.58 & 12.21 & 11.37 & 9.80 & 9.34 & 8.66 & 0.41 \\ 
%1725 & 292.60 & 65.02 & 13.840 & 5.77 & 4.20 & 1.3 & 0.23 & 3311 & 43.7 & 16.88 & 15.41 & 14.45 & 12.16 & 11.67 & 11.13 & 0.26 \\ 
%1726 & 292.80 & -45.85 & 7.668 & 6.89 & 4.22 & 5.9 & 0.39 & 3519 & 33.1 & 14.69 & 13.26 & 12.37 & 10.40 & 9.92 & 9.29 & 0.34 \\ 
%1727 & 292.80 & 57.05 & 42.140 & 7.62 & 1.53 & 8.7 & 0.89 & 5297 & 177.8 & 12.95 & 12.09 & 11.62 & 10.97 & 10.65 & 10.23 & 1.09 \\ 
%1728 & 292.80 & 59.02 & 3.994 & 3.31 & 1.30 & 331.7 & 1.06 & 5585 & 109.6 & 10.92 & 10.28 & 9.93 & 9.25 & 9.00 & 8.70 & 2.44 \\ 
%1729 & 292.90 & -45.92 & 7.296 & 6.04 & 4.59 & 4.0 & 0.29 & 3385 & 49.0 & 16.48 & 15.03 & 14.10 & 11.93 & 11.44 & 10.87 & 0.13 \\ 
%1730 & 292.90 & 61.27 & 0.848 & 4.44 & 2.37 & 16160.0 & 1.45 & 6839 & 229.1 & 9.91 & 9.57 & 9.38 & 8.99 & 8.85 & 8.71 & 6.44 \\ 
%1731 & 293.00 & -60.53 & 3.819 & 9.01 & 5.00 & 61.9 & 0.64 & 4244 & 74.1 & 13.66 & 12.37 & 11.58 & 10.45 & 10.00 & 9.31 & 7.79 \\ 
%1732 & 293.10 & 64.34 & 2.566 & 4.88 & 3.71 & 41.9 & 0.49 & 3673 & 125.9 & 16.67 & 15.30 & 14.46 & 12.63 & 12.16 & 11.48 & 0.55 \\ 
%1733 & 293.30 & 65.22 & 124.700 & 6.40 & 1.39 & 0.2 & 0.46 & 3610 & 131.8 & 17.07 & 15.67 & 14.80 & 12.92 & 12.44 & 11.79 & 0.51 \\ 
%1734 & 293.50 & 45.99 & 4.353 & 14.85 & 5.33 & 548.2 & 1.16 & 5957 & 169.8 & 10.98 & 10.44 & 10.13 & 9.56 & 9.34 & 9.10 & 4.82 \\ 
%1735 & 293.50 & 75.24 & 1.665 & 4.82 & 4.92 & 46.8 & 0.39 & 3501 & 97.7 & 17.07 & 15.64 & 14.75 & 12.72 & 12.24 & 11.61 & 0.32 \\ 
%1736 & 293.60 & 67.20 & 82.860 & 8.99 & 1.29 & 9.8 & 1.05 & 6109 & 141.3 & 10.86 & 10.22 & 9.87 & 9.44 & 9.19 & 8.89 & 2.81 \\ 
%1737 & 293.80 & 66.85 & 36.760 & 5.69 & 1.85 & 1.0 & 0.46 & 3610 & 131.8 & 17.07 & 15.67 & 14.80 & 12.92 & 12.44 & 11.79 & 0.44 \\ 
%1738 & 294.20 & 60.54 & 158.300 & 11.46 & 1.35 & 2.9 & 1.02 & 5821 & 354.8 & 13.41 & 12.67 & 12.27 & 11.79 & 11.51 & 11.16 & 2.37 \\ 
%1739 & 294.40 & 65.17 & 5.679 & 4.31 & 1.45 & 306.1 & 1.12 & 5943 & 134.9 & 10.87 & 10.23 & 9.88 & 9.38 & 9.13 & 8.83 & 4.39 \\ 
%1740 & 294.60 & 62.72 & 5.649 & 3.00 & 1.07 & 286.1 & 1.03 & 6067 & 182.0 & 11.76 & 11.02 & 10.62 & 10.26 & 9.97 & 9.63 & 2.32 \\ 
%1741 & 294.90 & 57.44 & 22.960 & 6.48 & 5.16 & 0.4 & 0.15 & 3220 & 69.2 & 18.95 & 17.37 & 16.30 & 13.96 & 13.42 & 12.92 & 0.10 \\ 
%1742 & 294.90 & -78.14 & 6.689 & 5.45 & 3.76 & 6.1 & 0.35 & 3445 & 69.2 & 16.67 & 15.23 & 14.32 & 12.23 & 11.74 & 11.14 & 0.30 \\ 
%1743 & 295.00 & -58.18 & 13.850 & 5.52 & 2.70 & 3.1 & 0.41 & 3544 & 46.8 & 15.25 & 13.82 & 12.93 & 10.99 & 10.51 & 9.88 & 0.75 \\ 
%1744 & 295.10 & 44.25 & 0.513 & 1.43 & 2.97 & 110.2 & 0.24 & 3337 & 25.1 & 15.49 & 14.02 & 13.06 & 10.85 & 10.35 & 9.81 & 0.16 \\ 
%1745 & 295.30 & 73.19 & 39.870 & 7.37 & 1.31 & 31.2 & 1.10 & 6353 & 309.0 & 12.34 & 11.70 & 11.35 & 11.01 & 10.76 & 10.46 & 3.62 \\ 
%1746 & 295.60 & 60.66 & 9.228 & 7.25 & 2.66 & 44.6 & 0.77 & 4914 & 234.4 & 14.38 & 13.37 & 12.79 & 12.03 & 11.65 & 11.12 & 3.21 \\ 
%1747 & 295.80 & 40.03 & 2.646 & 4.32 & 4.00 & 22.0 & 0.36 & 3459 & 70.8 & 16.62 & 15.18 & 14.27 & 12.21 & 11.72 & 11.12 & 0.25 \\ 
%1748 & 295.90 & 64.23 & 2.532 & 3.13 & 2.42 & 39.9 & 0.48 & 3656 & 93.3 & 16.12 & 14.75 & 13.91 & 12.06 & 11.59 & 10.91 & 0.44 \\ 
%1749 & 296.10 & 71.08 & 6.949 & 5.08 & 2.44 & 20.5 & 0.59 & 3997 & 141.3 & 15.69 & 14.40 & 13.61 & 12.17 & 11.72 & 11.03 & 0.84 \\ 
%1750 & 296.70 & 57.41 & 40.610 & 5.61 & 1.28 & 4.7 & 0.75 & 4720 & 112.2 & 13.27 & 12.26 & 11.68 & 10.71 & 10.33 & 9.80 & 3.15 \\ 
%1751 & 296.80 & 63.75 & 1.768 & 5.86 & 5.63 & 48.9 & 0.42 & 3571 & 23.4 & 13.65 & 12.22 & 11.33 & 9.46 & 8.98 & 8.35 & 0.63 \\ 
%1752 & 296.90 & 71.63 & 9.360 & 5.38 & 5.81 & 1.3 & 0.15 & 3220 & 83.2 & 19.37 & 17.79 & 16.72 & 14.37 & 13.83 & 13.33 & 0.10 \\ 
%1753 & 297.00 & -1.95 & 5.236 & 9.64 & 5.28 & 24.7 & 0.56 & 3886 & 104.7 & 15.44 & 14.10 & 13.29 & 11.74 & 11.28 & 10.59 & 0.78 \\ 
%1754 & 297.20 & 75.95 & 49.720 & 8.05 & 1.53 & 6.8 & 0.89 & 5272 & 151.4 & 12.63 & 11.77 & 11.30 & 10.63 & 10.31 & 9.89 & 1.38 \\ 
%1755 & 297.20 & 61.36 & 24.480 & 8.75 & 1.93 & 26.4 & 1.02 & 5585 & 154.9 & 11.94 & 11.20 & 10.80 & 10.20 & 9.92 & 9.57 & 2.40 \\ 
%1756 & 297.30 & 56.25 & 9.273 & 8.49 & 2.98 & 41.7 & 0.82 & 4786 & 138.0 & 13.29 & 12.29 & 11.71 & 10.86 & 10.48 & 9.95 & 2.39 \\ 
%1757 & 297.40 & 60.35 & 12.980 & 5.32 & 2.79 & 3.0 & 0.38 & 3493 & 70.8 & 16.41 & 14.98 & 14.09 & 12.05 & 11.57 & 10.94 & 0.32 \\ 
%1758 & 297.40 & 61.80 & 9.591 & 4.80 & 2.89 & 3.7 & 0.36 & 3449 & 107.2 & 17.62 & 16.18 & 15.27 & 13.17 & 12.68 & 12.08 & 0.26 \\ 
%1759 & 297.40 & 68.35 & 17.420 & 1.76 & 0.76 & 2.5 & 0.44 & 3597 & 32.4 & 14.17 & 12.77 & 11.90 & 10.04 & 9.56 & 8.91 & 0.56 \\ 
%1760 & 297.50 & 40.88 & 6.861 & 6.03 & 1.90 & 208.0 & 1.12 & 5794 & 50.1 & 8.86 & 8.22 & 7.87 & 7.30 & 7.05 & 6.76 & 4.67 \\ 
%1761 & 297.50 & 16.08 & 7.035 & 6.03 & 3.96 & 6.3 & 0.37 & 3490 & 27.5 & 14.44 & 13.00 & 12.09 & 10.10 & 9.61 & 9.01 & 0.27 \\ 
%1762 & 297.80 & -58.58 & 1.100 & 3.26 & 2.17 & 1049.0 & 0.91 & 5188 & 12.9 & 7.33 & 6.47 & 6.00 & 5.28 & 4.96 & 4.54 & 1.30 \\ 
%1763 & 298.00 & 61.70 & 20.960 & 6.06 & 2.81 & 1.3 & 0.36 & 3449 & 107.2 & 17.62 & 16.18 & 15.27 & 13.17 & 12.68 & 12.08 & 0.27 \\ 
%1764 & 298.00 & 76.90 & 4.162 & 11.71 & 4.87 & 197.1 & 0.95 & 5200 & 263.0 & 13.62 & 12.89 & 12.49 & 11.64 & 11.36 & 11.01 & 1.65 \\ 
%1765 & 298.20 & 66.48 & 5.938 & 2.36 & 0.91 & 137.5 & 0.89 & 5433 & 158.5 & 12.51 & 11.65 & 11.18 & 10.60 & 10.28 & 9.86 & 1.17 \\ 
%1766 & 298.30 & 70.71 & 76.550 & 6.79 & 0.86 & 20.9 & 1.32 & 6412 & 120.2 & 9.42 & 8.95 & 8.68 & 8.25 & 8.06 & 7.85 & 3.82 \\ 
%1767 & 298.40 & -7.56 & 10.060 & 4.95 & 4.37 & 1.7 & 0.20 & 3277 & 36.3 & 16.83 & 15.33 & 14.33 & 12.03 & 11.52 & 11.00 & 0.13 \\ 
%1768 & 299.20 & 64.09 & 27.330 & 6.26 & 2.41 & 1.3 & 0.42 & 3571 & 23.4 & 13.65 & 12.22 & 11.33 & 9.46 & 8.98 & 8.35 & 0.65 \\ 
%1769 & 299.20 & 4.15 & 6.548 & 5.80 & 2.18 & 156.5 & 0.88 & 5715 & 95.5 & 11.08 & 10.22 & 9.75 & 9.33 & 9.01 & 8.59 & 1.55 \\ 
%1770 & 299.30 & 74.53 & 6.621 & 7.97 & 5.25 & 6.8 & 0.38 & 3480 & 87.1 & 16.97 & 15.54 & 14.65 & 12.59 & 12.10 & 11.47 & 0.28 \\ 
%1771 & 299.30 & -29.02 & 17.880 & 4.14 & 1.48 & 6.3 & 0.57 & 4129 & 3.8 & 7.60 & 6.27 & 5.45 & 4.32 & 3.86 & 3.17 & 0.83 \\ 
%1772 & 299.40 & 66.58 & 94.220 & 6.03 & 0.93 & 4.8 & 0.88 & 5689 & 213.8 & 12.76 & 11.90 & 11.43 & 10.99 & 10.67 & 10.25 & 1.47 \\ 
%1773 & 299.60 & 17.22 & 5.165 & 7.70 & 5.51 & 9.9 & 0.38 & 3500 & 38.0 & 15.06 & 13.63 & 12.74 & 10.73 & 10.25 & 9.62 & 0.30 \\ 
%1774 & 300.60 & 74.56 & 2.339 & 2.81 & 2.91 & 21.7 & 0.32 & 3421 & 56.2 & 16.45 & 15.00 & 14.06 & 11.96 & 11.47 & 10.90 & 0.26 \\ 
%1775 & 300.90 & 50.31 & 0.765 & 4.87 & 6.25 & 143.0 & 0.41 & 3534 & 69.2 & 16.15 & 14.72 & 13.83 & 11.87 & 11.38 & 10.75 & 0.56 \\ 
%1776 & 301.50 & 10.69 & 8.429 & 4.17 & 2.64 & 4.5 & 0.35 & 3461 & 37.2 & 15.26 & 13.82 & 12.91 & 10.86 & 10.37 & 9.77 & 0.28 \\ 
%1777 & 301.90 & 66.90 & 3.697 & 5.49 & 7.83 & 4.8 & 0.16 & 3224 & 74.1 & 19.01 & 17.43 & 16.36 & 14.03 & 13.49 & 12.99 & 0.09 \\ 
%1778 & 302.00 & -42.90 & 7.589 & 8.27 & 2.54 & 173.8 & 1.11 & 5754 & 97.7 & 10.39 & 9.75 & 9.39 & 8.80 & 8.55 & 8.25 & 4.80 \\ 
%1779 & 302.30 & 16.06 & 0.675 & 2.46 & 3.47 & 149.4 & 0.38 & 3500 & 38.0 & 15.06 & 13.63 & 12.74 & 10.73 & 10.25 & 9.62 & 0.28 \\ 
%1780 & 302.30 & 72.71 & 6.576 & 8.30 & 3.16 & 104.1 & 0.86 & 5395 & 186.2 & 13.05 & 12.19 & 11.72 & 11.12 & 10.80 & 10.38 & 1.33 \\ 
%1781 & 302.30 & 70.56 & 32.200 & 19.40 & 4.35 & 12.5 & 0.86 & 5395 & 186.2 & 13.05 & 12.19 & 11.72 & 11.12 & 10.80 & 10.38 & 1.50 \\ 
%1782 & 302.40 & 66.49 & 13.340 & 5.59 & 5.21 & 0.9 & 0.16 & 3224 & 74.1 & 19.01 & 17.43 & 16.36 & 14.03 & 13.49 & 12.99 & 0.13 \\ 
%1783 & 302.70 & -35.62 & 4.458 & 16.16 & 7.64 & 101.4 & 0.76 & 4835 & 102.3 & 12.79 & 11.79 & 11.21 & 10.38 & 10.00 & 9.47 & 3.91 \\ 
%1784 & 302.90 & 64.61 & 7.590 & 5.80 & 2.46 & 32.0 & 0.68 & 4445 & 89.1 & 13.44 & 12.28 & 11.58 & 10.56 & 10.14 & 9.50 & 7.38 \\ 
%1785 & 303.60 & 76.27 & 0.540 & 4.30 & 6.48 & 196.6 & 0.38 & 3481 & 77.6 & 16.69 & 15.26 & 14.37 & 12.31 & 11.83 & 11.20 & 0.30 \\ 
%1786 & 303.70 & 56.07 & 4.852 & 5.45 & 1.74 & 630.8 & 1.31 & 6310 & 134.9 & 9.96 & 9.50 & 9.23 & 8.76 & 8.56 & 8.35 & 2.49 \\ 
%1787 & 303.70 & 69.42 & 3.633 & 5.52 & 3.66 & 29.0 & 0.51 & 3740 & 42.7 & 14.09 & 12.72 & 11.88 & 10.18 & 9.72 & 9.04 & 0.43 \\ 
%1788 & 303.70 & 66.62 & 9.278 & 9.00 & 2.25 & 324.7 & 1.37 & 6516 & 229.1 & 10.79 & 10.39 & 10.15 & 9.71 & 9.54 & 9.37 & 1.90 \\ 
%1789 & 303.90 & 68.20 & 10.090 & 5.58 & 2.53 & 9.2 & 0.54 & 3820 & 79.4 & 15.05 & 13.72 & 12.90 & 11.28 & 10.82 & 10.13 & 0.68 \\ 
%1790 & 304.00 & -76.64 & 7.146 & 6.77 & 4.83 & 4.8 & 0.32 & 3432 & 29.5 & 15.03 & 13.58 & 12.64 & 10.58 & 10.09 & 9.52 & 0.26 \\ 
%1791 & 304.00 & 75.73 & 2.203 & 7.78 & 3.09 & 3225.0 & 1.40 & 6776 & 269.2 & 10.71 & 10.31 & 10.07 & 9.73 & 9.56 & 9.39 & 2.40 \\ 
%1792 & 304.20 & 8.44 & 0.839 & 4.57 & 1.98 & 27460.0 & 1.99 & 8091 & 112.2 & 7.26 & 7.21 & 7.19 & 6.94 & 6.93 & 6.92 & 7.86 \\ 
%1793 & 304.20 & 62.92 & 7.274 & 5.46 & 5.38 & 1.8 & 0.20 & 3195 & 74.1 & 18.39 & 16.89 & 15.89 & 13.49 & 12.98 & 12.46 & 0.10 \\ 
%1794 & 304.80 & -30.78 & 9.142 & 7.98 & 3.58 & 12.5 & 0.57 & 3961 & 53.7 & 13.81 & 12.48 & 11.66 & 10.23 & 9.78 & 9.09 & 0.76 \\ 
%1795 & 305.10 & -66.00 & 2.616 & 7.65 & 11.62 & 8.4 & 0.17 & 3240 & 79.4 & 18.99 & 17.41 & 16.34 & 14.04 & 13.50 & 13.00 & 0.18 \\ 
%1796 & 306.10 & -40.00 & 20.730 & 6.30 & 2.20 & 3.7 & 0.56 & 3877 & 74.1 & 14.76 & 13.42 & 12.61 & 11.06 & 10.60 & 9.91 & 0.87 \\ 
%1797 & 306.60 & 76.61 & 20.370 & 6.18 & 3.09 & 1.3 & 0.33 & 3427 & 47.9 & 16.03 & 14.59 & 13.68 & 11.56 & 11.07 & 10.47 & 0.27 \\ 
%1798 & 306.70 & -41.14 & 5.634 & 4.97 & 3.62 & 7.6 & 0.35 & 3452 & 56.2 & 16.19 & 14.75 & 13.84 & 11.77 & 11.28 & 10.68 & 0.26 \\ 
%1799 & 307.10 & 51.58 & 3.454 & 5.11 & 2.21 & 306.9 & 0.99 & 5383 & 93.3 & 11.08 & 10.34 & 9.94 & 9.22 & 8.94 & 8.60 & 1.88 \\ 
%1800 & 307.40 & 62.02 & 39.070 & 6.86 & 1.20 & 20.7 & 1.14 & 5808 & 186.2 & 11.69 & 11.05 & 10.70 & 10.13 & 9.88 & 9.58 & 3.62 \\ 
%1801 & 307.50 & 25.36 & 6.947 & 5.85 & 3.06 & 13.8 & 0.52 & 3771 & 100.0 & 15.76 & 14.39 & 13.55 & 11.88 & 11.41 & 10.73 & 0.45 \\ 
%1802 & 307.60 & -42.04 & 7.097 & 5.71 & 3.53 & 7.3 & 0.40 & 3538 & 40.7 & 15.00 & 13.57 & 12.68 & 10.73 & 10.25 & 9.62 & 0.34 \\ 
%1803 & 307.90 & -27.71 & 17.790 & 4.98 & 6.26 & 0.4 & 0.09 & 2844 & 10.0 & 15.83 & 14.25 & 13.18 & 10.32 & 9.78 & 9.28 & 0.36 \\ 
%1804 & 308.40 & 27.23 & 3.033 & 2.85 & 2.37 & 22.0 & 0.40 & 3523 & 42.7 & 15.16 & 13.73 & 12.84 & 10.87 & 10.38 & 9.75 & 0.33 \\ 
%1805 & 308.50 & 25.60 & 6.353 & 1.73 & 0.64 & 98.8 & 0.92 & 5117 & 32.4 & 9.37 & 8.51 & 8.04 & 7.27 & 6.95 & 6.53 & 1.22 \\ 
%1806 & 308.80 & 32.75 & 1.443 & 42.93 & 24.61 & 1478.0 & 1.00 & 5861 & 128.8 & 11.24 & 10.50 & 10.10 & 9.64 & 9.36 & 9.02 & 2.17 \\ 
%1807 & 308.90 & 12.51 & 3.621 & 9.89 & 3.90 & 795.0 & 1.10 & 6194 & 74.1 & 9.17 & 8.53 & 8.18 & 7.79 & 7.54 & 7.25 & 4.21 \\ 
%1808 & 309.20 & -8.08 & 9.965 & 6.18 & 6.25 & 1.3 & 0.16 & 3233 & 45.7 & 17.90 & 16.32 & 15.25 & 12.95 & 12.41 & 11.91 & 0.10 \\ 
%1809 & 309.40 & -27.38 & 3.840 & 7.07 & 14.82 & 3.5 & 0.09 & 2844 & 10.0 & 15.83 & 14.25 & 13.18 & 10.32 & 9.78 & 9.28 & 0.38 \\ 
%1810 & 309.60 & -44.65 & 7.568 & 9.20 & 4.39 & 16.6 & 0.57 & 3964 & 44.7 & 13.37 & 12.03 & 11.21 & 9.80 & 9.34 & 8.66 & 0.95 \\ 
%1811 & 309.90 & -69.39 & 2.560 & 4.34 & 5.32 & 12.9 & 0.24 & 3324 & 66.1 & 17.63 & 16.16 & 15.20 & 12.94 & 12.44 & 11.90 & 0.20 \\ 
%1812 & 310.00 & -26.47 & 2.715 & 4.34 & 1.97 & 669.9 & 1.03 & 5649 & 102.3 & 10.68 & 9.94 & 9.54 & 8.97 & 8.69 & 8.34 & 2.27 \\ 
%1813 & 310.10 & 30.38 & 3.357 & 5.10 & 4.22 & 17.5 & 0.38 & 3489 & 58.9 & 16.04 & 14.61 & 13.72 & 11.69 & 11.20 & 10.57 & 0.33 \\ 
%1814 & 310.20 & -84.28 & 1.395 & 4.17 & 9.75 & 10.7 & 0.12 & 3034 & 45.7 & 18.56 & 16.98 & 15.91 & 13.70 & 13.16 & 12.66 & 0.08 \\ 
%1815 & 310.20 & -77.93 & 13.290 & 7.81 & 2.14 & 68.8 & 1.00 & 5649 & 141.3 & 11.59 & 10.85 & 10.45 & 9.88 & 9.60 & 9.25 & 1.78 \\ 
%1816 & 310.50 & 18.79 & 6.129 & 8.43 & 8.05 & 3.7 & 0.23 & 3306 & 63.1 & 17.69 & 16.22 & 15.26 & 12.96 & 12.46 & 11.92 & 0.20 \\ 
%1817 & 310.60 & -67.70 & 5.841 & 7.33 & 8.51 & 2.9 & 0.17 & 3240 & 79.4 & 18.99 & 17.41 & 16.34 & 14.04 & 13.50 & 13.00 & 0.23 \\ 
%1818 & 310.70 & 16.86 & 2.175 & 2.95 & 2.36 & 52.0 & 0.49 & 3715 & 53.7 & 14.74 & 13.37 & 12.53 & 10.80 & 10.33 & 9.65 & 0.49 \\ 
%1819 & 310.80 & -47.54 & 5.668 & 5.15 & 4.70 & 4.7 & 0.25 & 3341 & 45.7 & 16.71 & 15.25 & 14.29 & 12.06 & 11.57 & 11.03 & 0.16 \\ 
%1820 & 310.80 & 64.91 & 37.630 & 5.19 & 2.22 & 0.5 & 0.30 & 3398 & 64.6 & 16.90 & 15.45 & 14.52 & 12.37 & 11.88 & 11.31 & 0.22 \\ 
%1821 & 310.90 & -50.99 & 18.740 & 6.50 & 1.98 & 15.3 & 0.71 & 4772 & 112.2 & 13.20 & 12.04 & 11.34 & 10.62 & 10.20 & 9.56 & 5.73 \\ 
%1822 & 311.30 & 61.68 & 2.329 & 8.68 & 5.37 & 159.1 & 0.70 & 4476 & 144.5 & 14.45 & 13.29 & 12.59 & 11.57 & 11.15 & 10.51 & 5.97 \\ 
%1823 & 311.60 & 80.94 & 38.310 & 4.31 & 0.85 & 13.0 & 0.96 & 5483 & 61.7 & 10.11 & 9.37 & 8.97 & 8.32 & 8.04 & 7.70 & 1.60 \\ 
%1824 & 311.90 & -6.80 & 6.453 & 6.62 & 5.48 & 4.3 & 0.27 & 3360 & 66.1 & 17.34 & 15.87 & 14.91 & 12.71 & 12.22 & 11.68 & 0.15 \\ 
%1825 & 311.90 & -4.06 & 5.065 & 11.55 & 3.34 & 1015.0 & 1.49 & 6855 & 45.7 & 6.78 & 6.44 & 6.25 & 5.87 & 5.73 & 5.59 & 6.23 \\ 
%1826 & 312.20 & -5.29 & 6.994 & 8.01 & 2.70 & 424.2 & 1.00 & 6223 & 66.1 & 8.83 & 8.10 & 7.70 & 7.40 & 7.12 & 6.77 & 3.37 \\ 
%1827 & 312.30 & -50.34 & 6.824 & 8.45 & 3.61 & 59.0 & 0.71 & 4772 & 112.2 & 13.20 & 12.04 & 11.34 & 10.62 & 10.20 & 9.56 & 6.10 \\ 
%1828 & 312.40 & -68.91 & 6.735 & 8.91 & 3.53 & 55.1 & 0.80 & 4710 & 169.8 & 13.98 & 12.98 & 12.40 & 11.47 & 11.09 & 10.56 & 2.71 \\ 
%1829 & 312.40 & 66.74 & 2.030 & 4.38 & 3.63 & 53.2 & 0.48 & 3667 & 95.5 & 16.16 & 14.79 & 13.95 & 12.12 & 11.65 & 10.97 & 0.53 \\ 
%1830 & 312.60 & -71.31 & 25.590 & 35.28 & 8.97 & 9.3 & 0.80 & 4710 & 169.8 & 13.98 & 12.98 & 12.40 & 11.47 & 11.09 & 10.56 & 2.77 \\ 
%1831 & 312.90 & 17.15 & 6.277 & 5.26 & 4.90 & 3.7 & 0.23 & 3319 & 37.2 & 16.46 & 14.99 & 14.03 & 11.78 & 11.28 & 10.74 & 0.23 \\ 
%1832 & 313.00 & -49.80 & 3.215 & 5.96 & 4.43 & 26.2 & 0.45 & 3617 & 51.3 & 15.04 & 13.64 & 12.77 & 10.92 & 10.44 & 9.79 & 0.60 \\ 
%1833 & 314.20 & 62.51 & 1.889 & 4.91 & 3.69 & 105.2 & 0.58 & 3950 & 102.3 & 15.15 & 13.86 & 13.07 & 11.58 & 11.13 & 10.44 & 0.85 \\ 
%1834 & 314.50 & -1.19 & 3.544 & 5.08 & 2.43 & 139.5 & 0.83 & 4764 & 47.9 & 11.07 & 10.07 & 9.49 & 8.61 & 8.24 & 7.70 & 1.97 \\ 
%1835 & 314.80 & 72.73 & 15.820 & 7.05 & 6.17 & 0.5 & 0.16 & 3135 & 93.3 & 19.33 & 17.75 & 16.68 & 14.27 & 13.73 & 13.23 & 0.09 \\ 
%1836 & 314.90 & -47.25 & 6.721 & 6.31 & 4.14 & 6.5 & 0.38 & 3500 & 28.2 & 14.48 & 13.05 & 12.16 & 10.16 & 9.68 & 9.05 & 0.28 \\ 
%1837 & 315.00 & 18.75 & 8.869 & 10.47 & 3.64 & 55.8 & 0.85 & 5093 & 107.2 & 12.19 & 11.33 & 10.86 & 10.07 & 9.75 & 9.33 & 1.64 \\ 
%1838 & 315.10 & 77.43 & 6.694 & 4.50 & 3.25 & 5.6 & 0.33 & 3427 & 47.9 & 16.03 & 14.59 & 13.68 & 11.56 & 11.07 & 10.47 & 0.27 \\ 
%1839 & 315.40 & 65.51 & 9.648 & 5.03 & 1.59 & 65.2 & 0.94 & 5212 & 138.0 & 12.33 & 11.47 & 11.00 & 10.28 & 9.96 & 9.54 & 1.31 \\ 
%1840 & 316.70 & 68.71 & 9.703 & 14.65 & 4.71 & 65.7 & 0.92 & 5297 & 182.0 & 12.91 & 12.05 & 11.58 & 10.92 & 10.60 & 10.18 & 1.23 \\ 
%1841 & 316.90 & 18.05 & 7.390 & 14.08 & 5.51 & 53.5 & 0.78 & 4879 & 72.4 & 12.04 & 11.03 & 10.45 & 9.62 & 9.24 & 8.71 & 2.64 \\ 
%1842 & 317.10 & 58.03 & 42.220 & 7.26 & 1.39 & 10.1 & 0.95 & 5358 & 158.5 & 12.32 & 11.59 & 11.19 & 10.47 & 10.19 & 9.84 & 1.43 \\ 
%1843 & 317.20 & 10.30 & 15.400 & 4.40 & 2.56 & 1.5 & 0.30 & 3399 & 35.5 & 15.68 & 14.23 & 13.29 & 11.17 & 10.68 & 10.11 & 0.21 \\ 
%1844 & 317.90 & -29.98 & 4.451 & 7.25 & 7.46 & 6.0 & 0.24 & 3321 & 56.2 & 17.32 & 15.85 & 14.89 & 12.62 & 12.13 & 11.59 & 0.17 \\ 
%1845 & 318.00 & -31.48 & 2.165 & 6.61 & 3.39 & 509.8 & 0.96 & 5260 & 93.3 & 11.26 & 10.52 & 10.12 & 9.31 & 9.03 & 8.69 & 1.54 \\ 
%1846 & 318.10 & 38.48 & 2.547 & 9.53 & 13.08 & 10.6 & 0.20 & 3277 & 74.1 & 18.33 & 16.83 & 15.83 & 13.53 & 13.02 & 12.50 & 0.21 \\ 
%1847 & 318.10 & 60.70 & 16.560 & 9.08 & 3.64 & 3.9 & 0.50 & 3721 & 79.4 & 15.47 & 14.10 & 13.26 & 11.52 & 11.05 & 10.37 & 0.56 \\ 
%1848 & 318.40 & -73.36 & 19.070 & 6.10 & 2.95 & 1.6 & 0.36 & 3457 & 58.9 & 16.25 & 14.81 & 13.90 & 11.84 & 11.35 & 10.75 & 0.27 \\ 
%1849 & 318.50 & 64.01 & 12.360 & 6.62 & 1.78 & 147.0 & 1.06 & 6138 & 177.8 & 11.16 & 10.52 & 10.17 & 9.76 & 9.51 & 9.21 & 3.14 \\ 
%1850 & 319.30 & 56.27 & 10.690 & 6.40 & 4.12 & 2.6 & 0.31 & 3406 & 46.8 & 16.21 & 14.76 & 13.82 & 11.70 & 11.21 & 10.64 & 0.28 \\ 
%1851 & 319.40 & 77.39 & 19.010 & 5.17 & 2.64 & 1.4 & 0.33 & 3427 & 47.9 & 16.03 & 14.59 & 13.68 & 11.56 & 11.07 & 10.47 & 0.22 \\ 
%1852 & 319.70 & -63.93 & 7.192 & 7.65 & 2.54 & 175.7 & 1.01 & 5875 & 128.8 & 11.23 & 10.49 & 10.09 & 9.62 & 9.35 & 9.00 & 2.50 \\ 
%1853 & 319.90 & -29.02 & 2.848 & 6.28 & 4.77 & 33.8 & 0.47 & 3650 & 42.7 & 14.47 & 13.07 & 12.20 & 10.41 & 9.93 & 9.28 & 0.46 \\ 
%1854 & 320.00 & 20.77 & 1.118 & 3.10 & 3.28 & 108.0 & 0.45 & 3640 & 17.8 & 12.67 & 11.27 & 10.40 & 8.62 & 8.14 & 7.49 & 0.53 \\ 
%1855 & 320.20 & 12.77 & 0.551 & 4.05 & 13.92 & 32.2 & 0.11 & 3055 & 40.7 & 18.41 & 16.83 & 15.76 & 13.71 & 13.17 & 12.67 & 0.05 \\ 
%1856 & 320.70 & 41.11 & 3.970 & 5.70 & 4.77 & 11.8 & 0.34 & 3441 & 45.7 & 15.81 & 14.37 & 13.46 & 11.37 & 10.88 & 10.28 & 0.23 \\ 
%1857 & 321.30 & 71.24 & 8.312 & 4.23 & 2.20 & 8.1 & 0.48 & 3676 & 69.2 & 15.45 & 14.08 & 13.24 & 11.44 & 10.97 & 10.29 & 0.45 \\ 
%1858 & 321.60 & 18.00 & 7.682 & 8.61 & 3.24 & 240.9 & 0.81 & 6252 & 72.4 & 9.98 & 8.97 & 8.39 & 8.37 & 7.99 & 7.46 & 3.10 \\ 
%1859 & 321.90 & 0.72 & 8.305 & 8.40 & 2.91 & 71.0 & 0.89 & 5152 & 114.8 & 12.12 & 11.26 & 10.79 & 10.04 & 9.72 & 9.29 & 1.36 \\ 
%1860 & 321.90 & 47.74 & 35.230 & 11.82 & 3.33 & 2.4 & 0.59 & 4044 & 29.5 & 12.18 & 10.89 & 10.10 & 8.77 & 8.32 & 7.63 & 0.68 \\ 
%1861 & 322.30 & -0.72 & 3.871 & 7.12 & 9.56 & 5.0 & 0.17 & 3240 & 45.7 & 17.78 & 16.20 & 15.13 & 12.84 & 12.30 & 11.80 & 0.12 \\ 
%1862 & 323.20 & 25.53 & 0.634 & 3.33 & 5.76 & 103.7 & 0.29 & 3378 & 66.1 & 17.14 & 15.69 & 14.76 & 12.58 & 12.09 & 11.52 & 0.17 \\ 
%1863 & 323.70 & -5.10 & 4.824 & 6.44 & 12.50 & 0.7 & 0.09 & 2529 & 19.1 & 19.88 & 18.30 & 17.23 & 12.99 & 12.46 & 11.96 & 0.22 \\ 
%1864 & 324.90 & -70.88 & 10.500 & 5.98 & 3.15 & 4.7 & 0.42 & 3557 & 60.3 & 15.72 & 14.29 & 13.40 & 11.47 & 10.99 & 10.36 & 0.56 \\ 
%1865 & 325.30 & -61.19 & 15.300 & 4.57 & 4.12 & 0.7 & 0.16 & 3230 & 34.7 & 17.38 & 15.80 & 14.73 & 12.41 & 11.88 & 11.38 & 0.17 \\ 
%1866 & 325.50 & 69.52 & 1.202 & 3.14 & 6.31 & 22.8 & 0.17 & 3236 & 53.7 & 18.20 & 16.62 & 15.55 & 13.25 & 12.71 & 12.21 & 0.12 \\ 
%1867 & 325.60 & 0.46 & 11.810 & 5.60 & 1.70 & 54.8 & 0.91 & 5395 & 120.2 & 11.91 & 11.05 & 10.58 & 9.98 & 9.66 & 9.23 & 1.27 \\ 
%1868 & 325.90 & -37.08 & 5.466 & 8.91 & 3.00 & 319.6 & 1.14 & 5861 & 87.1 & 9.91 & 9.28 & 8.92 & 8.38 & 8.13 & 7.83 & 3.74 \\ 
%1869 & 326.00 & 56.10 & 3.554 & 4.25 & 3.00 & 24.0 & 0.47 & 3635 & 67.6 & 15.54 & 14.14 & 13.27 & 11.45 & 10.97 & 10.32 & 0.45 \\ 
%1870 & 326.20 & 19.93 & 5.773 & 4.67 & 3.68 & 6.0 & 0.31 & 3409 & 46.8 & 16.19 & 14.74 & 13.80 & 11.68 & 11.19 & 10.62 & 0.25 \\ 
%1871 & 327.00 & 61.98 & 3.316 & 7.96 & 6.28 & 18.9 & 0.41 & 3523 & 81.3 & 16.57 & 15.14 & 14.25 & 12.28 & 11.79 & 11.16 & 0.45 \\ 
%1872 & 327.40 & -5.26 & 15.460 & 10.41 & 1.89 & 551.5 & 1.71 & 8670 & 158.5 & 8.37 & 8.17 & 8.06 & 8.07 & 8.00 & 7.94 & 5.68 \\ 
%1873 & 328.50 & 2.11 & 4.190 & 4.96 & 4.94 & 7.4 & 0.26 & 3360 & 21.9 & 14.98 & 13.52 & 12.56 & 10.40 & 9.90 & 9.37 & 0.19 \\ 
%1874 & 328.80 & 16.23 & 6.929 & 4.95 & 3.19 & 6.7 & 0.38 & 3497 & 53.7 & 15.83 & 14.40 & 13.51 & 11.48 & 11.00 & 10.37 & 0.31 \\ 
%1875 & 329.00 & 43.61 & 2.620 & 8.73 & 9.91 & 14.1 & 0.27 & 3355 & 63.1 & 17.27 & 15.80 & 14.84 & 12.64 & 12.15 & 11.61 & 0.14 \\ 
%1876 & 329.30 & 24.97 & 5.715 & 5.31 & 5.37 & 4.0 & 0.21 & 3298 & 57.5 & 17.58 & 16.08 & 15.08 & 12.82 & 12.31 & 11.79 & 0.16 \\ 
%1877 & 329.80 & -19.96 & 9.959 & 1.39 & 1.51 & 0.8 & 0.15 & 3128 & 30.2 & 16.96 & 15.38 & 14.31 & 11.90 & 11.37 & 10.87 & 0.07 \\ 
%1878 & 329.90 & -44.90 & 6.798 & 5.16 & 1.56 & 275.7 & 1.20 & 5998 & 42.7 & 8.04 & 7.50 & 7.19 & 6.64 & 6.42 & 6.17 & 5.26 \\ 
%1879 & 330.00 & -57.20 & 6.503 & 6.93 & 6.09 & 3.0 & 0.25 & 3278 & 51.3 & 17.07 & 15.61 & 14.65 & 12.35 & 11.85 & 11.31 & 0.16 \\ 
%1880 & 330.50 & 33.81 & 10.600 & 6.16 & 4.66 & 2.0 & 0.24 & 3331 & 56.2 & 17.21 & 15.74 & 14.78 & 12.54 & 12.04 & 11.50 & 0.24 \\ 
%1881 & 331.30 & -66.44 & 15.190 & 8.25 & 6.09 & 1.0 & 0.21 & 3291 & 51.3 & 17.44 & 15.94 & 14.94 & 12.66 & 12.15 & 11.63 & 0.14 \\ 
%1882 & 331.40 & 57.80 & 14.130 & 6.61 & 2.94 & 3.8 & 0.47 & 3635 & 67.6 & 15.54 & 14.14 & 13.27 & 11.45 & 10.97 & 10.32 & 0.48 \\ 
%1883 & 331.50 & 6.01 & 8.775 & 6.85 & 2.22 & 97.2 & 0.95 & 5495 & 123.0 & 11.57 & 10.84 & 10.44 & 9.79 & 9.51 & 9.16 & 1.49 \\ 
%1884 & 331.80 & 27.93 & 27.950 & 8.45 & 1.15 & 314.0 & 1.97 & 8054 & 102.3 & 6.84 & 6.77 & 6.74 & 6.50 & 6.48 & 6.46 & 8.83 \\ 
%1885 & 331.90 & 37.05 & 14.580 & 8.62 & 2.03 & 123.6 & 1.19 & 6194 & 104.7 & 9.75 & 9.21 & 8.90 & 8.45 & 8.23 & 7.98 & 5.00 \\ 
%1886 & 332.00 & 65.15 & 20.360 & 5.57 & 2.12 & 2.7 & 0.49 & 3694 & 72.4 & 15.42 & 14.05 & 13.21 & 11.43 & 10.96 & 10.28 & 0.51 \\ 
%1887 & 332.00 & -69.14 & 3.107 & 4.39 & 5.09 & 9.9 & 0.24 & 3329 & 38.0 & 16.43 & 14.96 & 14.00 & 11.76 & 11.26 & 10.72 & 0.19 \\ 
%1888 & 332.20 & -84.34 & 6.348 & 5.24 & 2.85 & 14.1 & 0.52 & 3759 & 67.6 & 15.04 & 13.67 & 12.83 & 11.15 & 10.68 & 10.00 & 0.40 \\ 
%1889 & 332.40 & -49.82 & 1.295 & 2.20 & 2.96 & 43.2 & 0.29 & 3392 & 44.7 & 16.17 & 14.72 & 13.79 & 11.63 & 11.14 & 10.57 & 0.22 \\ 
%1890 & 332.50 & -74.48 & 2.143 & 6.17 & 6.50 & 24.6 & 0.33 & 3414 & 109.6 & 17.90 & 16.46 & 15.55 & 13.39 & 12.90 & 12.30 & 0.22 \\ 
%1891 & 333.00 & 52.57 & 2.473 & 2.85 & 1.43 & 678.6 & 0.93 & 5834 & 102.3 & 10.98 & 10.12 & 9.65 & 9.29 & 8.97 & 8.55 & 1.56 \\ 
%1892 & 333.50 & -81.68 & 10.620 & 9.04 & 3.56 & 16.1 & 0.65 & 4242 & 97.7 & 14.25 & 12.96 & 12.17 & 11.03 & 10.58 & 9.89 & 7.47 \\ 
%1893 & 334.00 & -20.28 & 2.504 & 4.85 & 4.94 & 19.6 & 0.32 & 3430 & 28.8 & 14.99 & 13.54 & 12.60 & 10.54 & 10.05 & 9.48 & 0.24 \\ 
%1894 & 334.20 & -22.58 & 6.090 & 4.35 & 3.30 & 6.0 & 0.32 & 3430 & 28.8 & 14.99 & 13.54 & 12.60 & 10.54 & 10.05 & 9.48 & 0.22 \\ 
%1895 & 334.40 & -86.07 & 0.912 & 4.59 & 6.53 & 72.0 & 0.32 & 3410 & 77.6 & 17.24 & 15.79 & 14.85 & 12.73 & 12.24 & 11.67 & 0.27 \\ 
%1896 & 334.40 & -43.60 & 14.530 & 6.46 & 2.29 & 11.2 & 0.65 & 4282 & 69.2 & 13.41 & 12.12 & 11.33 & 10.24 & 9.79 & 9.10 & 8.37 \\ 
%1897 & 334.80 & 40.88 & 4.632 & 15.92 & 8.48 & 42.2 & 0.62 & 4134 & 87.1 & 14.27 & 12.98 & 12.19 & 10.93 & 10.48 & 9.79 & 10.51 \\ 
%1898 & 335.10 & 73.72 & 15.590 & 4.39 & 1.92 & 3.3 & 0.46 & 3628 & 47.9 & 14.84 & 13.44 & 12.57 & 10.74 & 10.26 & 9.61 & 0.49 \\ 
%1899 & 335.10 & 1.74 & 2.446 & 4.82 & 2.13 & 962.7 & 1.13 & 5970 & 83.2 & 9.78 & 9.14 & 8.79 & 8.30 & 8.05 & 7.75 & 4.83 \\ 
%1900 & 335.20 & -20.33 & 20.770 & 6.98 & 1.75 & 37.4 & 0.91 & 5662 & 114.8 & 11.35 & 10.49 & 10.02 & 9.56 & 9.24 & 8.82 & 1.26 \\ 
%1901 & 335.20 & 70.38 & 12.360 & 14.33 & 4.13 & 85.4 & 0.96 & 5888 & 138.0 & 11.40 & 10.67 & 10.27 & 9.82 & 9.54 & 9.20 & 1.33 \\ 
%1902 & 335.30 & -3.28 & 0.519 & 5.20 & 9.11 & 150.2 & 0.31 & 3407 & 58.9 & 16.68 & 15.23 & 14.29 & 12.17 & 11.68 & 11.11 & 0.21 \\ 
%1903 & 335.60 & 6.13 & 11.280 & 5.12 & 1.35 & 146.8 & 1.14 & 6124 & 85.1 & 9.64 & 9.00 & 8.65 & 8.23 & 7.98 & 7.68 & 4.91 \\ 
%1904 & 336.00 & -82.05 & 27.230 & 7.08 & 2.04 & 4.6 & 0.65 & 4242 & 97.7 & 14.25 & 12.96 & 12.17 & 11.03 & 10.58 & 9.89 & 7.41 \\ 
%1905 & 336.00 & 29.62 & 1.050 & 4.02 & 4.24 & 126.1 & 0.47 & 3645 & 46.8 & 14.69 & 13.29 & 12.42 & 10.62 & 10.14 & 9.49 & 0.48 \\ 
%1906 & 336.30 & 21.46 & 6.429 & 8.96 & 5.61 & 8.7 & 0.41 & 3546 & 61.7 & 15.82 & 14.39 & 13.50 & 11.55 & 11.07 & 10.44 & 0.64 \\ 
%1907 & 337.30 & 2.16 & 6.378 & 4.89 & 3.42 & 6.6 & 0.35 & 3457 & 45.7 & 15.72 & 14.28 & 13.37 & 11.30 & 10.81 & 10.21 & 0.31 \\ 
%1908 & 337.40 & -17.46 & 2.436 & 3.58 & 3.41 & 24.5 & 0.36 & 3466 & 41.7 & 15.46 & 14.02 & 13.11 & 11.06 & 10.57 & 9.97 & 0.26 \\ 
%1909 & 337.50 & 87.58 & 36.310 & 7.03 & 1.41 & 16.6 & 0.97 & 5649 & 112.2 & 11.20 & 10.46 & 10.06 & 9.49 & 9.21 & 8.87 & 1.55 \\ 
%1910 & 338.40 & 0.01 & 9.829 & 4.76 & 1.56 & 63.9 & 0.89 & 5358 & 81.3 & 11.18 & 10.32 & 9.85 & 9.23 & 8.91 & 8.49 & 1.08 \\ 
%1911 & 338.80 & -20.54 & 0.953 & 1.60 & 1.19 & 1979.0 & 0.84 & 5702 & 53.7 & 10.08 & 9.08 & 8.50 & 8.23 & 7.85 & 7.32 & 1.82 \\ 
%1912 & 339.10 & 55.97 & 14.130 & 5.96 & 3.24 & 2.2 & 0.35 & 3445 & 47.9 & 15.88 & 14.44 & 13.53 & 11.45 & 10.96 & 10.36 & 0.28 \\ 
%1913 & 339.10 & -53.75 & 7.650 & 5.62 & 2.02 & 110.2 & 0.88 & 5534 & 89.1 & 11.12 & 10.26 & 9.79 & 9.27 & 8.95 & 8.53 & 1.37 \\ 
%1914 & 339.40 & 5.55 & 11.280 & 8.74 & 3.47 & 12.9 & 0.62 & 4165 & 36.3 & 12.33 & 11.04 & 10.25 & 9.04 & 8.59 & 7.91 & 0.83 \\ 
%1915 & 339.50 & 52.74 & 38.410 & 6.22 & 1.42 & 6.3 & 0.77 & 4899 & 131.8 & 13.19 & 12.18 & 11.60 & 10.83 & 10.45 & 9.92 & 2.84 \\ 
%1916 & 339.90 & -19.77 & 7.633 & 4.82 & 2.29 & 16.7 & 0.58 & 3965 & 53.7 & 13.71 & 12.42 & 11.63 & 10.18 & 9.72 & 9.04 & 0.99 \\ 
%1917 & 340.10 & 53.43 & 0.920 & 7.53 & 6.03 & 968.0 & 0.76 & 4921 & 125.9 & 13.02 & 12.01 & 11.43 & 10.69 & 10.31 & 9.78 & 3.51 \\ 
%1918 & 340.50 & 38.73 & 9.411 & 3.57 & 5.08 & 0.5 & 0.10 & 2838 & 22.4 & 18.35 & 16.77 & 15.70 & 12.77 & 12.23 & 11.73 & 0.19 \\ 
%1919 & 341.10 & -36.85 & 3.017 & 4.38 & 2.06 & 344.4 & 0.93 & 5408 & 97.7 & 11.43 & 10.57 & 10.10 & 9.50 & 9.18 & 8.75 & 1.40 \\ 
%1920 & 341.50 & -62.11 & 18.260 & 7.33 & 2.82 & 3.7 & 0.51 & 3760 & 74.1 & 15.16 & 13.79 & 12.95 & 11.27 & 10.80 & 10.12 & 0.47 \\ 
%1921 & 342.20 & -45.88 & 0.823 & 32.01 & 21.90 & 2154.0 & 1.01 & 5383 & 51.3 & 9.74 & 9.00 & 8.60 & 7.88 & 7.59 & 7.25 & 2.37 \\ 
%1922 & 342.20 & -19.73 & 8.177 & 5.03 & 3.72 & 3.3 & 0.29 & 3379 & 52.5 & 16.68 & 15.23 & 14.29 & 12.11 & 11.62 & 11.05 & 0.14 \\ 
%1923 & 342.30 & -63.36 & 11.150 & 5.93 & 2.69 & 7.2 & 0.51 & 3760 & 74.1 & 15.16 & 13.79 & 12.95 & 11.27 & 10.80 & 10.12 & 0.47 \\ 
%1924 & 343.20 & -30.45 & 17.330 & 6.79 & 2.53 & 4.5 & 0.55 & 3857 & 64.6 & 14.54 & 13.20 & 12.38 & 10.81 & 10.35 & 9.66 & 0.84 \\ 
%1925 & 344.40 & 70.25 & 0.801 & 3.37 & 4.35 & 125.6 & 0.40 & 3524 & 37.2 & 14.89 & 13.46 & 12.57 & 10.61 & 10.12 & 9.49 & 0.47 \\ 
%1926 & 344.60 & 68.42 & 5.933 & 9.07 & 3.32 & 136.5 & 0.97 & 5297 & 158.5 & 12.36 & 11.62 & 11.22 & 10.45 & 10.17 & 9.82 & 1.38 \\ 
%1927 & 345.10 & 15.96 & 3.691 & 8.39 & 6.57 & 16.0 & 0.39 & 3512 & 51.3 & 15.65 & 14.22 & 13.33 & 11.34 & 10.85 & 10.22 & 0.34 \\ 
%1928 & 345.10 & -42.30 & 7.187 & 5.82 & 3.06 & 12.4 & 0.51 & 3780 & 20.0 & 12.30 & 10.93 & 10.09 & 8.48 & 8.01 & 7.33 & 0.49 \\ 
%1929 & 345.20 & 19.75 & 1.809 & 8.52 & 19.83 & 5.7 & 0.11 & 2877 & 19.5 & 17.60 & 16.02 & 14.95 & 12.18 & 11.64 & 11.14 & 0.06 \\ 
%1930 & 346.20 & -13.62 & 11.810 & 5.28 & 2.47 & 5.3 & 0.47 & 3667 & 42.7 & 14.40 & 13.00 & 12.13 & 10.36 & 9.88 & 9.23 & 0.48 \\ 
%1931 & 346.20 & 79.93 & 1.807 & 5.93 & 7.77 & 22.6 & 0.26 & 3347 & 55.0 & 17.02 & 15.56 & 14.60 & 12.38 & 11.89 & 11.35 & 0.18 \\ 
%1932 & 346.70 & -47.99 & 3.886 & 3.21 & 4.11 & 5.4 & 0.18 & 3261 & 28.2 & 16.46 & 14.96 & 13.96 & 11.63 & 11.12 & 10.60 & 0.14 \\ 
%1933 & 348.20 & 16.21 & 8.561 & 8.26 & 4.89 & 5.2 & 0.39 & 3512 & 51.3 & 15.65 & 14.22 & 13.33 & 11.34 & 10.85 & 10.22 & 0.35 \\ 
%1934 & 348.40 & 15.07 & 3.073 & 5.02 & 2.51 & 255.0 & 0.84 & 5212 & 91.2 & 11.85 & 10.84 & 10.26 & 9.72 & 9.34 & 8.80 & 1.48 \\ 
%1935 & 348.70 & -42.41 & 2.445 & 7.38 & 9.67 & 12.6 & 0.22 & 3303 & 61.7 & 17.70 & 16.20 & 15.20 & 12.94 & 12.43 & 11.91 & 0.18 \\ 
%1936 & 348.80 & 69.15 & 12.520 & 6.95 & 3.67 & 3.0 & 0.38 & 3499 & 47.9 & 15.58 & 14.15 & 13.26 & 11.24 & 10.76 & 10.13 & 0.38 \\ 
%1937 & 349.10 & -26.23 & 1.943 & 8.29 & 8.19 & 36.6 & 0.38 & 3495 & 53.7 & 15.83 & 14.40 & 13.51 & 11.48 & 11.00 & 10.37 & 0.29 \\ 
%1938 & 349.30 & 45.77 & 6.953 & 5.16 & 3.46 & 5.9 & 0.36 & 3459 & 58.9 & 16.24 & 14.80 & 13.89 & 11.83 & 11.34 & 10.74 & 0.31 \\ 
%1939 & 349.70 & -18.76 & 4.683 & 4.88 & 2.04 & 190.8 & 0.89 & 5483 & 104.7 & 11.59 & 10.73 & 10.26 & 9.71 & 9.39 & 8.97 & 1.32 \\ 
%1940 & 349.70 & 74.70 & 6.229 & 5.03 & 4.78 & 2.8 & 0.23 & 3241 & 60.3 & 17.64 & 16.17 & 15.21 & 12.85 & 12.35 & 11.81 & 0.18 \\ 
%1941 & 349.70 & -45.15 & 6.255 & 4.71 & 4.51 & 3.6 & 0.22 & 3303 & 61.7 & 17.70 & 16.20 & 15.20 & 12.94 & 12.43 & 11.91 & 0.17 \\ 
%1942 & 350.10 & 4.26 & 0.950 & 4.57 & 2.87 & 2191.0 & 1.07 & 5649 & 85.1 & 10.42 & 9.78 & 9.43 & 8.78 & 8.53 & 8.23 & 3.59 \\ 
%1943 & 350.30 & 17.65 & 10.780 & 7.04 & 7.74 & 6.5 & 0.14 & 3206 & 32.4 & 14.89 & 13.31 & 12.24 & 10.49 & 9.95 & 9.46 & 0.26 \\ 
%1944 & 350.40 & 5.65 & 7.625 & 4.52 & 3.82 & 3.2 & 0.24 & 3345 & 20.4 & 14.94 & 13.47 & 12.51 & 10.31 & 9.82 & 9.28 & 0.18 \\ 
%1945 & 350.50 & 6.50 & 5.555 & 6.69 & 5.29 & 6.8 & 0.31 & 3414 & 55.0 & 16.44 & 14.99 & 14.05 & 11.94 & 11.45 & 10.88 & 0.24 \\ 
%1946 & 350.80 & 20.38 & 21.140 & 7.16 & 3.00 & 1.8 & 0.42 & 3555 & 57.5 & 15.65 & 14.22 & 13.33 & 11.40 & 10.92 & 10.29 & 0.44 \\ 
%1947 & 351.10 & -61.13 & 3.094 & 7.73 & 10.88 & 7.1 & 0.18 & 3252 & 38.0 & 17.18 & 15.68 & 14.68 & 12.32 & 11.81 & 11.29 & 0.13 \\ 
%1948 & 351.30 & -56.25 & 7.884 & 6.07 & 7.00 & 1.6 & 0.15 & 3223 & 43.7 & 17.98 & 16.40 & 15.33 & 12.99 & 12.46 & 11.96 & 0.11 \\ 
%1949 & 351.40 & 62.57 & 4.523 & 5.04 & 7.05 & 3.4 & 0.15 & 3222 & 37.2 & 17.65 & 16.07 & 15.00 & 12.66 & 12.13 & 11.63 & 0.13 \\ 
%1950 & 351.50 & 33.85 & 4.380 & 7.04 & 7.12 & 6.4 & 0.24 & 3333 & 50.1 & 16.97 & 15.50 & 14.54 & 12.30 & 11.81 & 11.27 & 0.17 \\ 
%1951 & 351.60 & 64.15 & 19.040 & 9.21 & 2.17 & 94.2 & 1.04 & 6194 & 87.1 & 9.57 & 8.84 & 8.43 & 8.13 & 7.85 & 7.51 & 2.72 \\ 
%1952 & 352.00 & -79.02 & 1.889 & 3.55 & 3.88 & 30.9 & 0.33 & 3431 & 55.0 & 16.29 & 14.85 & 13.94 & 11.83 & 11.34 & 10.74 & 0.24 \\ 
%1953 & 352.60 & -21.32 & 8.345 & 9.54 & 4.82 & 9.3 & 0.50 & 3717 & 67.6 & 15.17 & 13.80 & 12.96 & 11.21 & 10.74 & 10.06 & 0.51 \\ 
%1954 & 352.80 & 71.65 & 5.809 & 6.94 & 6.44 & 4.3 & 0.24 & 3323 & 74.1 & 17.88 & 16.41 & 15.45 & 13.19 & 12.69 & 12.15 & 0.20 \\ 
%1955 & 353.30 & -88.26 & 0.596 & 6.02 & 11.75 & 95.0 & 0.25 & 3336 & 46.8 & 16.77 & 15.31 & 14.35 & 12.12 & 11.62 & 11.08 & 0.16 \\ 
%1956 & 353.60 & 9.69 & 0.968 & 1.67 & 1.17 & 1232.0 & 0.91 & 5164 & 24.0 & 8.70 & 7.84 & 7.37 & 6.63 & 6.31 & 5.89 & 1.05 \\ 
%1957 & 353.60 & -26.18 & 15.270 & 6.03 & 3.72 & 1.4 & 0.27 & 3365 & 60.3 & 17.09 & 15.63 & 14.67 & 12.48 & 11.99 & 11.45 & 0.13 \\ 
%1958 & 353.80 & 56.09 & 17.380 & 6.83 & 2.68 & 3.7 & 0.51 & 3765 & 31.6 & 13.37 & 12.00 & 11.16 & 9.51 & 9.05 & 8.37 & 0.46 \\ 
%1959 & 353.90 & 42.06 & 2.200 & 3.45 & 1.84 & 457.7 & 0.90 & 5321 & 97.7 & 11.61 & 10.75 & 10.28 & 9.64 & 9.32 & 8.89 & 1.13 \\ 
%1960 & 354.70 & 42.85 & 6.063 & 8.50 & 6.20 & 6.9 & 0.34 & 3450 & 38.9 & 15.42 & 13.98 & 13.07 & 11.00 & 10.51 & 9.91 & 0.26 \\ 
%1961 & 354.90 & 47.58 & 0.509 & 2.87 & 3.70 & 366.3 & 0.50 & 3690 & 57.5 & 14.92 & 13.55 & 12.71 & 10.93 & 10.46 & 9.78 & 0.46 \\ 
%1962 & 355.00 & -30.78 & 12.840 & 4.87 & 3.77 & 1.3 & 0.21 & 3297 & 47.9 & 17.23 & 15.73 & 14.73 & 12.46 & 11.95 & 11.43 & 0.18 \\ 
%1963 & 355.10 & 41.29 & 2.540 & 1.32 & 1.29 & 22.0 & 0.34 & 3450 & 38.9 & 15.42 & 13.98 & 13.07 & 11.00 & 10.51 & 9.91 & 0.26 \\ 
%1964 & 355.20 & 54.69 & 3.186 & 8.08 & 7.63 & 13.7 & 0.32 & 3417 & 45.7 & 16.06 & 14.61 & 13.67 & 11.57 & 11.08 & 10.51 & 0.23 \\ 
%1965 & 355.80 & 71.81 & 1.715 & 3.00 & 3.00 & 45.5 & 0.40 & 3524 & 37.2 & 14.89 & 13.46 & 12.57 & 10.61 & 10.12 & 9.49 & 0.42 \\ 
%1966 & 355.90 & -58.70 & 4.365 & 5.55 & 2.74 & 88.9 & 0.72 & 4667 & 95.5 & 13.11 & 11.95 & 11.25 & 10.44 & 10.01 & 9.37 & 2.89 \\ 
%1967 & 356.00 & 70.40 & 12.720 & 13.09 & 3.89 & 49.3 & 0.90 & 5383 & 30.9 & 8.96 & 8.10 & 7.63 & 7.03 & 6.71 & 6.29 & 1.31 \\ 
%1968 & 356.30 & -45.51 & 12.000 & 6.49 & 2.27 & 30.7 & 0.73 & 4858 & 104.7 & 12.88 & 11.72 & 11.02 & 10.38 & 9.96 & 9.32 & 3.83 \\ 
%1969 & 356.30 & 41.28 & 7.152 & 4.15 & 2.87 & 5.5 & 0.34 & 3450 & 38.9 & 15.42 & 13.98 & 13.07 & 11.00 & 10.51 & 9.91 & 0.24 \\ 
%1970 & 356.90 & -70.73 & 29.090 & 7.26 & 3.08 & 0.9 & 0.35 & 3444 & 70.8 & 16.73 & 15.29 & 14.38 & 12.28 & 11.79 & 11.19 & 0.24 \\ 
%1971 & 357.00 & 9.05 & 21.180 & 7.24 & 3.25 & 1.5 & 0.38 & 3498 & 33.9 & 14.84 & 13.41 & 12.52 & 10.52 & 10.03 & 9.40 & 0.27 \\ 
%1972 & 357.10 & 35.09 & 3.924 & 5.80 & 2.29 & 452.4 & 1.06 & 5902 & 87.1 & 10.08 & 9.44 & 9.08 & 8.57 & 8.32 & 8.02 & 2.59 \\ 
%1973 & 357.30 & -70.28 & 26.660 & 4.99 & 1.90 & 1.4 & 0.43 & 3578 & 39.8 & 14.69 & 13.29 & 12.42 & 10.52 & 10.04 & 9.39 & 0.69 \\ 
%1974 & 357.80 & 24.90 & 6.943 & 5.70 & 4.63 & 3.2 & 0.27 & 3312 & 57.5 & 17.12 & 15.66 & 14.70 & 12.45 & 11.96 & 11.42 & 0.15 \\ 
%1975 & 358.00 & 28.41 & 20.640 & 9.02 & 1.82 & 103.8 & 1.26 & 6353 & 91.2 & 9.02 & 8.55 & 8.28 & 7.83 & 7.63 & 7.42 & 6.16 \\ 
%1976 & 358.50 & 40.80 & 2.671 & 4.60 & 3.09 & 69.5 & 0.58 & 3981 & 50.1 & 13.51 & 12.22 & 11.43 & 10.00 & 9.54 & 8.86 & 0.95 \\ 
%1977 & 358.60 & -10.87 & 6.758 & 5.09 & 5.15 & 2.8 & 0.20 & 3274 & 46.8 & 17.40 & 15.90 & 14.90 & 12.59 & 12.08 & 11.56 & 0.18 \\ 
%1978 & 358.90 & 38.30 & 10.890 & 6.11 & 2.88 & 6.2 & 0.49 & 3694 & 43.7 & 14.31 & 12.94 & 12.10 & 10.34 & 9.87 & 9.19 & 0.58 \\ 
%1979 & 358.90 & 43.11 & 4.260 & 7.04 & 4.16 & 32.0 & 0.56 & 3886 & 57.5 & 14.14 & 12.81 & 11.99 & 10.47 & 10.01 & 9.32 & 0.89 \\ 
%1980 & 359.00 & -70.18 & 10.760 & 5.84 & 3.01 & 4.7 & 0.43 & 3578 & 39.8 & 14.69 & 13.29 & 12.42 & 10.52 & 10.04 & 9.39 & 0.65 \\ 
%1981 & 359.10 & -16.81 & 3.196 & 5.44 & 5.50 & 11.7 & 0.29 & 3376 & 69.2 & 17.29 & 15.84 & 14.90 & 12.71 & 12.22 & 11.65 & 0.15 \\ 
%1982 & 359.60 & -15.61 & 12.120 & 9.09 & 3.00 & 29.2 & 0.79 & 4911 & 112.2 & 12.90 & 11.90 & 11.32 & 10.51 & 10.13 & 9.60 & 2.97 \\ 
%1983 & 359.80 & 22.45 & 3.246 & 7.25 & 7.19 & 12.2 & 0.29 & 3386 & 64.6 & 17.03 & 15.58 & 14.64 & 12.47 & 11.98 & 11.41 & 0.17 \\ \enddata
\tablecomments{Only a portion of this table is shown here to demonstrate its form and content. A machine-readable version of the full table is available.}
\end{deluxetable}
\end{turnpage}
\clearpage
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}

